Application of Deep Kernel Models for Certified and Adaptive RB-ML-ROM Surrogate Modeling

In the framework of reduced basis methods, we recently introduced a new certified hierarchical and adaptive surrogate model, which can be used for efficient approximation of input-output maps that are governed by parametrized partial differential equations. This adaptive approach combines a full order model, a reduced order model and a machine-learning model. In this contribution, we extend the approach by leveraging novel kernel models for the machine learning part, especially structured deep kernel networks as well as two layered kernel models. We demonstrate the usability of those enhanced kernel models for the RB-ML-ROM surrogate modeling chain and highlight their benefits in numerical experiments.

==> Figures/SDKN_200_time_to_output_1000.tex <==
\begin{tikzpicture}
	\definecolor{coral25314160}{RGB}{253,141,60}
	\definecolor{cornflowerblue116169207}{RGB}{116,169,207}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkseagreen120198121}{RGB}{120,198,121}
	\definecolor{forestgreen010455}{RGB}{0,104,55}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{sandybrown25420492}{RGB}{254,204,92}
	
	\begin{groupplot}[
			group style={
				group size=1 by 2,
				vertical sep=0pt
			},
			xmin=0,
			xmax=2000,
			enlarge x limits=true,
			tick align=outside,
			tick pos=left,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			y grid style={very thin,darkgray176},
			scaled x ticks=false,
			scaled y ticks=false,
			ytick pos=right,
			yticklabels={,,},
			yticklabel style={font=\scriptsize},
			yticklabel pos=left,
			ytick style={color=black},
			xticklabel style={font=\scriptsize},
		]
		
		\nextgroupplot[
			xtick=\empty,
			axis x line*=top,
			axis y discontinuity=parallel,
			xtick={0, 400, 800, 1200, 1600, 2000},
			xticklabels={},
			xtick style={draw=none},
			ymin=-4000,
			ymax=15000,
			ytick={100, 4000, 8000, 12000},
			height=3.5cm,
			width=6.4cm
		]
		
		\begin{scope}
			\clip (axis cs:0,100) rectangle (axis cs: 2000,14000);
			
			\input{Figures/data_SDKN_top}
		\end{scope}
		
		\nextgroupplot[
			xlabel={number of queried parameter},
			xlabel style={font=\scriptsize, yshift=4pt},
			ylabel={runtime (s)},
			ylabel style={font=\scriptsize, xshift=25pt, yshift=-5pt},
			ytick={1, 3, 5, 7, 9, 11},
			ymin=1,
			ymax=10,
			xtick={0, 400, 800, 1200, 1600, 2000},
			axis x line*=bottom,
			height=3cm,
			width=6.4cm
		]
		
		\input{Figures/data_SDKN_bottom}
	\end{groupplot}

	\draw[densely dashed, cornflowerblue116169207] (SDKN1bottom) -- (SDKN1top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN2bottom) -- (SDKN2top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN3bottom) -- (SDKN3top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN4bottom) -- (SDKN4top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN5bottom) -- (SDKN5top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN6bottom) -- (SDKN6top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN7bottom) -- (SDKN7top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN8bottom) -- (SDKN8top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN9bottom) -- (SDKN9top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN10bottom) -- (SDKN10top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN11bottom) -- (SDKN11top);
	\draw[densely dashed, cornflowerblue116169207] (SDKN12bottom) -- (SDKN12top);
	
	\draw[densely dashed, forestgreen010455] (SDKN13bottom) -- (SDKN13top);
	\draw[densely dashed, forestgreen010455] (SDKN14bottom) -- (SDKN14top);
\end{tikzpicture}

==> Figures/VKOGA_20_time_to_output_1000.tex <==
\begin{tikzpicture}
	\definecolor{coral25314160}{RGB}{253,141,60}
	\definecolor{cornflowerblue116169207}{RGB}{116,169,207}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkseagreen120198121}{RGB}{120,198,121}
	\definecolor{forestgreen010455}{RGB}{0,104,55}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{sandybrown25420492}{RGB}{254,204,92}

	\begin{groupplot}[
			group style={
				group size=1 by 2,
				vertical sep=0pt
			},
			xmin=0,
			xmax=2000,
			enlarge x limits=true,
			tick align=outside,
			tick pos=left,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			x grid style={very thin, darkgray176},
			y grid style={very thin, darkgray176},
			scaled x ticks=false,
			scaled y ticks=false,
			ytick pos=left,
			yticklabel style={font=\scriptsize, text width=width("$12000$"), align=center},
			yticklabel pos=left,
			ytick style={color=black},
			xticklabel style={font=\scriptsize},
			legend cell align={left},
			legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, inner xsep=1pt, inner ysep=0pt, font=\scriptsize, row sep=-3pt, xshift=-3pt},
		]
		
		\nextgroupplot[
			xtick=\empty,
			axis x line*=top,
			axis y discontinuity=parallel,
			xticklabels={},
			xtick style={draw=none},
			ymin=-4000,
			ymax=15000,
			ytick={100, 4000, 8000, 12000},
			yticklabels={$100$, $4000$, $8000$, $12000$},
			xtick={0, 400, 800, 1200, 1600, 2000},
			height=3.5cm,
			width=6.4cm
		]
		
		\begin{scope}
			\clip (axis cs:0,100) rectangle (axis cs: 2000,14000);
			
			\input{Figures/data_VKOGA_top}
		\end{scope}

		\addlegendimage{const plot, color=cornflowerblue116169207}
		\addlegendentry{\hphantom{RB-}FOM eval.}
		\addlegendimage{const plot, color=sandybrown25420492}
		\addlegendentry{RB-ROM eval.}
		\addlegendimage{const plot, color=coral25314160}
		\addlegendentry{RB-ROM train.\hspace*{-2.5pt}}
		\addlegendimage{const plot, color=darkseagreen120198121}
		\addlegendentry{ML-ROM eval.}
		\addlegendimage{const plot, color=forestgreen010455}
		\addlegendentry{ML-ROM train.\hspace*{-2.5pt}}

		\nextgroupplot[
			xlabel={number of queried parameter},
			xlabel style={font=\scriptsize, yshift=4pt},
			xtick={0, 400, 800, 1200, 1600, 2000},
			ytick={1, 3, 5, 7, 9, 11},
			yticklabels={$0$, $2$, $4$, $6$, $8$, $10$},
			ymin=1,
			ymax=12,
			axis x line*=bottom,
			height=3cm,
			width=6.4cm
		]

		\input{Figures/data_VKOGA_bottom}
	\end{groupplot}

	\draw[densely dashed, cornflowerblue116169207] (VKOGA1bottom) -- (VKOGA1top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA2bottom) -- (VKOGA2top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA3bottom) -- (VKOGA3top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA4bottom) -- (VKOGA4top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA5bottom) -- (VKOGA5top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA6bottom) -- (VKOGA6top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA7bottom) -- (VKOGA7top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA8bottom) -- (VKOGA8top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA9bottom) -- (VKOGA9top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA10bottom) -- (VKOGA10top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA11bottom) -- (VKOGA11top);
	\draw[densely dashed, cornflowerblue116169207] (VKOGA12bottom) -- (VKOGA12top);
	
	\draw[densely dashed, forestgreen010455] (VKOGA13bottom) -- (VKOGA13top);
\end{tikzpicture}

==> Figures/data_SDKN_bottom.tex <==
\draw[draw=none,fill=darkseagreen120198121] (axis cs:200,1) rectangle (axis cs:201,5.0685925418511);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:201,1) rectangle (axis cs:202,4.30937726795673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:202,1) rectangle (axis cs:203,4.03063515946269);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:203,1) rectangle (axis cs:204,4.05408504605293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:204,1) rectangle (axis cs:205,4.07404700480402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:207,1) rectangle (axis cs:208,4.29168621264398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:208,1) rectangle (axis cs:209,4.02895799744874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:209,1) rectangle (axis cs:210,4.03822652902454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:210,1) rectangle (axis cs:211,4.03955637011677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:211,1) rectangle (axis cs:212,4.04661126434803);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:212,1) rectangle (axis cs:213,4.03771281801164);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:214,1) rectangle (axis cs:215,4.14798811264336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:215,1) rectangle (axis cs:216,4.06336199399084);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:216,1) rectangle (axis cs:217,4.06024968344718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:217,1) rectangle (axis cs:218,4.07338430732489);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:218,1) rectangle (axis cs:219,4.02190459053963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:221,1) rectangle (axis cs:222,4.38908317312598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:222,1) rectangle (axis cs:223,4.03259319812059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:223,1) rectangle (axis cs:224,4.04725124314427);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:224,1) rectangle (axis cs:225,4.03107502963394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:225,1) rectangle (axis cs:226,4.0755919078365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:229,1) rectangle (axis cs:230,4.04903660621494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:231,1) rectangle (axis cs:232,4.25043772906065);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:234,1) rectangle (axis cs:235,4.79406398721039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:235,1) rectangle (axis cs:236,4.94789888523519);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:236,1) rectangle (axis cs:237,4.78529652394354);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:237,1) rectangle (axis cs:238,5.05530432797968);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:239,1) rectangle (axis cs:240,4.99713527597487);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:242,1) rectangle (axis cs:243,4.68892044574022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:243,1) rectangle (axis cs:244,4.41317557450384);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:245,1) rectangle (axis cs:246,4.32342738099396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:246,1) rectangle (axis cs:247,4.43975340295583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:247,1) rectangle (axis cs:248,4.55502727255225);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:248,1) rectangle (axis cs:249,4.48819579835981);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:251,1) rectangle (axis cs:252,4.12359233386815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:252,1) rectangle (axis cs:253,4.14762626495212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:254,1) rectangle (axis cs:255,4.405508085154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:256,1) rectangle (axis cs:257,4.13200009334832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:257,1) rectangle (axis cs:258,4.16778073180467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:261,1) rectangle (axis cs:262,4.19227903615683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:262,1) rectangle (axis cs:263,4.03981912042946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:263,1) rectangle (axis cs:264,4.08974349312484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:264,1) rectangle (axis cs:265,4.0689234463498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:265,1) rectangle (axis cs:266,4.07197837159038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:266,1) rectangle (axis cs:267,4.03384422324598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:267,1) rectangle (axis cs:268,4.07468370255083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:268,1) rectangle (axis cs:269,4.0247949808836);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:269,1) rectangle (axis cs:270,4.0495406454429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:271,1) rectangle (axis cs:272,4.04401080496609);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:273,1) rectangle (axis cs:274,4.05777242500335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:274,1) rectangle (axis cs:275,4.09074211679399);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:277,1) rectangle (axis cs:278,4.09645187016577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:279,1) rectangle (axis cs:280,4.06007760390639);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:281,1) rectangle (axis cs:282,4.04555089492351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:282,1) rectangle (axis cs:283,4.04267690517008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:283,1) rectangle (axis cs:284,4.04561108164489);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:284,1) rectangle (axis cs:285,4.03671424090862);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:285,1) rectangle (axis cs:286,4.02711867541075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:287,1) rectangle (axis cs:288,4.06641766242683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:289,1) rectangle (axis cs:290,4.06635524425656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:291,1) rectangle (axis cs:292,4.05426755733788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:292,1) rectangle (axis cs:293,4.04047308210284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:293,1) rectangle (axis cs:294,4.01990426145494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:295,1) rectangle (axis cs:296,4.02078017871827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:296,1) rectangle (axis cs:297,4.03369880095124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:298,1) rectangle (axis cs:299,4.04259730316699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:299,1) rectangle (axis cs:300,4.09442322235554);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:301,1) rectangle (axis cs:302,4.05744865164161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:304,1) rectangle (axis cs:305,4.17401004489511);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:305,1) rectangle (axis cs:306,4.37079523876309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:308,1) rectangle (axis cs:309,4.22604880668223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:309,1) rectangle (axis cs:310,4.1566658327356);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:310,1) rectangle (axis cs:311,4.1089255483821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:311,1) rectangle (axis cs:312,4.06338289007545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:313,1) rectangle (axis cs:314,4.19667334388942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:314,1) rectangle (axis cs:315,4.40128416474909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:318,1) rectangle (axis cs:319,4.09761241823435);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:321,1) rectangle (axis cs:322,4.09366150945425);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:322,1) rectangle (axis cs:323,4.28472202923149);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:324,1) rectangle (axis cs:325,4.36003962066025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:326,1) rectangle (axis cs:327,4.2051740726456);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:330,1) rectangle (axis cs:331,4.42373247910291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:331,1) rectangle (axis cs:332,4.09274065680802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:332,1) rectangle (axis cs:333,4.32370694447309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:334,1) rectangle (axis cs:335,4.26865357998759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:335,1) rectangle (axis cs:336,4.18369673192501);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:336,1) rectangle (axis cs:337,4.05845739040524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:339,1) rectangle (axis cs:340,4.1121444106102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:341,1) rectangle (axis cs:342,4.07205267902464);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:344,1) rectangle (axis cs:345,4.32529492303729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:345,1) rectangle (axis cs:346,3.96372718364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:346,1) rectangle (axis cs:347,4.00607542227954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:350,1) rectangle (axis cs:351,4.02460849378258);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:352,1) rectangle (axis cs:353,4.06643176078796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:355,1) rectangle (axis cs:356,4.04285052325577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:359,1) rectangle (axis cs:360,4.05648233462125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:360,1) rectangle (axis cs:361,4.21507897786796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:363,1) rectangle (axis cs:364,4.28565344866365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:364,1) rectangle (axis cs:365,4.16510845161974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:366,1) rectangle (axis cs:367,4.28211881034076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:368,1) rectangle (axis cs:369,4.24794282764196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:369,1) rectangle (axis cs:370,4.20738943945616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:371,1) rectangle (axis cs:372,4.06979589164257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:372,1) rectangle (axis cs:373,4.05699041672051);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:373,1) rectangle (axis cs:374,4.08347562979907);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:375,1) rectangle (axis cs:376,4.03859370853752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:376,1) rectangle (axis cs:377,4.19462224375457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:377,1) rectangle (axis cs:378,4.10284147318453);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:378,1) rectangle (axis cs:379,4.21830041147768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:379,1) rectangle (axis cs:380,4.22707004565746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:381,1) rectangle (axis cs:382,4.36299596820027);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:385,1) rectangle (axis cs:386,4.19292602222413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:386,1) rectangle (axis cs:387,4.1779972622171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:387,1) rectangle (axis cs:388,4.05321198981255);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:388,1) rectangle (axis cs:389,4.05143530573696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:389,1) rectangle (axis cs:390,4.05002745147794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:390,1) rectangle (axis cs:391,4.06484461389482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:391,1) rectangle (axis cs:392,4.24030836299062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:392,1) rectangle (axis cs:393,4.04944156389683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:394,1) rectangle (axis cs:395,4.08632389083505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:395,1) rectangle (axis cs:396,4.07876297086477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:397,1) rectangle (axis cs:398,4.15979637019336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:398,1) rectangle (axis cs:399,4.07199041824788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:400,1) rectangle (axis cs:401,4.10604437906295);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:401,1) rectangle (axis cs:402,4.02668812312186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:404,1) rectangle (axis cs:405,4.08244673535228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:405,1) rectangle (axis cs:406,4.05630145873874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:407,1) rectangle (axis cs:408,4.53803434036672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:409,1) rectangle (axis cs:410,4.04172430001199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:410,1) rectangle (axis cs:411,4.04919653199613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:413,1) rectangle (axis cs:414,4.03354291338474);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:417,1) rectangle (axis cs:418,4.34798851422966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:418,1) rectangle (axis cs:419,4.20091670472175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:419,1) rectangle (axis cs:420,4.03609109856188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:420,1) rectangle (axis cs:421,4.03588746860623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:424,1) rectangle (axis cs:425,4.03611399419606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:429,1) rectangle (axis cs:430,4.06171518098563);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:431,1) rectangle (axis cs:432,4.07743758149445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:432,1) rectangle (axis cs:433,4.43186494801193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:434,1) rectangle (axis cs:435,4.07063888758421);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:435,1) rectangle (axis cs:436,4.10347628593445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:436,1) rectangle (axis cs:437,4.04447349905968);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:440,1) rectangle (axis cs:441,4.04404875356704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:441,1) rectangle (axis cs:442,4.05549632478505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:442,1) rectangle (axis cs:443,4.03107752557844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:443,1) rectangle (axis cs:444,4.02795561496168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:445,1) rectangle (axis cs:446,4.09415551554412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:447,1) rectangle (axis cs:448,4.02594152651727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:448,1) rectangle (axis cs:449,4.0161512112245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:449,1) rectangle (axis cs:450,4.05512791033834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:450,1) rectangle (axis cs:451,4.02837237995118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:451,1) rectangle (axis cs:452,4.02366364840418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:452,1) rectangle (axis cs:453,4.08081913646311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:453,1) rectangle (axis cs:454,4.02159889880568);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:454,1) rectangle (axis cs:455,4.14171669725329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:455,1) rectangle (axis cs:456,4.44583913497627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:456,1) rectangle (axis cs:457,4.99962324183434);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:457,1) rectangle (axis cs:458,4.80000179354101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:458,1) rectangle (axis cs:459,5.05152482632548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:459,1) rectangle (axis cs:460,4.4530084989965);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:461,1) rectangle (axis cs:462,4.13051427528262);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:465,1) rectangle (axis cs:466,4.14033462107182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:466,1) rectangle (axis cs:467,4.04556194040924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:467,1) rectangle (axis cs:468,4.1014494644478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:468,1) rectangle (axis cs:469,4.25066279992461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:470,1) rectangle (axis cs:471,4.02592419460416);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:472,1) rectangle (axis cs:473,4.06354494672269);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:475,1) rectangle (axis cs:476,4.05231226421893);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:476,1) rectangle (axis cs:477,4.0424614995718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:478,1) rectangle (axis cs:479,4.17954229097813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:480,1) rectangle (axis cs:481,4.12389284279197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:481,1) rectangle (axis cs:482,4.11566587164998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:482,1) rectangle (axis cs:483,4.22936660796404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:483,1) rectangle (axis cs:484,4.20096353441477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:484,1) rectangle (axis cs:485,4.05337657220662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:486,1) rectangle (axis cs:487,4.05648364219815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:487,1) rectangle (axis cs:488,4.18239619303495);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:489,1) rectangle (axis cs:490,4.08276352006942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:490,1) rectangle (axis cs:491,4.052115929313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:491,1) rectangle (axis cs:492,4.04818764142692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:493,1) rectangle (axis cs:494,4.03823537472636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:494,1) rectangle (axis cs:495,4.07313927542418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:496,1) rectangle (axis cs:497,4.40118533186615);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:497,1) rectangle (axis cs:498,4.1635779896751);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:502,1) rectangle (axis cs:503,4.05705197434872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:504,1) rectangle (axis cs:505,4.03768802993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:505,1) rectangle (axis cs:506,4.07098731584847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:506,1) rectangle (axis cs:507,4.05150551069528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:507,1) rectangle (axis cs:508,4.04310077242553);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:509,1) rectangle (axis cs:510,4.08419913239777);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:510,1) rectangle (axis cs:511,4.06718238163739);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:511,1) rectangle (axis cs:512,4.04147107154131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:512,1) rectangle (axis cs:513,4.03381122462451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:514,1) rectangle (axis cs:515,4.3901596236974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:515,1) rectangle (axis cs:516,4.10637781303376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:516,1) rectangle (axis cs:517,4.24040205962956);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:517,1) rectangle (axis cs:518,4.74295177962631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:519,1) rectangle (axis cs:520,4.2883955957368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:520,1) rectangle (axis cs:521,4.05410848744214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:522,1) rectangle (axis cs:523,4.52356250490993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:523,1) rectangle (axis cs:524,4.04754245374352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:524,1) rectangle (axis cs:525,4.01362715382129);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:525,1) rectangle (axis cs:526,4.07002232037485);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:526,1) rectangle (axis cs:527,4.04343271069229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:528,1) rectangle (axis cs:529,4.11872759461403);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:529,1) rectangle (axis cs:530,4.02879136893898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:530,1) rectangle (axis cs:531,4.29713100381196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:531,1) rectangle (axis cs:532,4.55604444351047);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:533,1) rectangle (axis cs:534,4.95436592027545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:534,1) rectangle (axis cs:535,5.14532060548663);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:535,1) rectangle (axis cs:536,4.24996670614928);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:538,1) rectangle (axis cs:539,4.1591748194769);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:541,1) rectangle (axis cs:542,4.0893469164148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:542,1) rectangle (axis cs:543,4.03242784738541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:545,1) rectangle (axis cs:546,4.25900215748698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:549,1) rectangle (axis cs:550,4.19330860488117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:550,1) rectangle (axis cs:551,4.04398838058114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:551,1) rectangle (axis cs:552,4.06571315508336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:555,1) rectangle (axis cs:556,4.08320764359087);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:556,1) rectangle (axis cs:557,4.04657420516014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:559,1) rectangle (axis cs:560,4.18132473062724);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:560,1) rectangle (axis cs:561,5.30217226594687);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:561,1) rectangle (axis cs:562,5.78798724710941);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:562,1) rectangle (axis cs:563,4.39815078489482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:563,1) rectangle (axis cs:564,4.29346017446369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:564,1) rectangle (axis cs:565,4.47423638124019);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:565,1) rectangle (axis cs:566,4.37355205137283);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:567,1) rectangle (axis cs:568,4.10490381531417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:569,1) rectangle (axis cs:570,4.04543802142143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:570,1) rectangle (axis cs:571,4.0165548203513);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:573,1) rectangle (axis cs:574,4.06211160030216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:576,1) rectangle (axis cs:577,4.44694620370865);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:577,1) rectangle (axis cs:578,4.60485811717808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:579,1) rectangle (axis cs:580,4.34765221644193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:580,1) rectangle (axis cs:581,4.25192420836538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:582,1) rectangle (axis cs:583,4.23668706882745);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:584,1) rectangle (axis cs:585,4.03657640796155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:586,1) rectangle (axis cs:587,4.17233109567314);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:588,1) rectangle (axis cs:589,4.33930758107454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:589,1) rectangle (axis cs:590,4.1419421331957);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:591,1) rectangle (axis cs:592,4.52534883935004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:592,1) rectangle (axis cs:593,4.13434568699449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:593,1) rectangle (axis cs:594,4.04862966667861);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:595,1) rectangle (axis cs:596,4.15754480380565);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:596,1) rectangle (axis cs:597,4.06688714306802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:597,1) rectangle (axis cs:598,4.03459490276873);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:598,1) rectangle (axis cs:599,4.01467623468488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:599,1) rectangle (axis cs:600,4.28435801994056);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:602,1) rectangle (axis cs:603,4.15941651631147);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:604,1) rectangle (axis cs:605,4.22000055015087);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:608,1) rectangle (axis cs:609,4.04063569847494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:609,1) rectangle (axis cs:610,4.04372678231448);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:610,1) rectangle (axis cs:611,4.03777732700109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:611,1) rectangle (axis cs:612,4.0476104374975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:614,1) rectangle (axis cs:615,4.2232109028846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:616,1) rectangle (axis cs:617,4.52279167901725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:617,1) rectangle (axis cs:618,4.24102049041539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:619,1) rectangle (axis cs:620,4.04019954893738);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:620,1) rectangle (axis cs:621,4.06049380078912);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:621,1) rectangle (axis cs:622,4.028704283759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:622,1) rectangle (axis cs:623,4.02305404562503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:625,1) rectangle (axis cs:626,4.01640066504478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:631,1) rectangle (axis cs:632,4.0608564959839);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:632,1) rectangle (axis cs:633,4.38758865278214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:633,1) rectangle (axis cs:634,4.72011229675263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:638,1) rectangle (axis cs:639,4.03474133741111);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:639,1) rectangle (axis cs:640,4.02849941141903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:640,1) rectangle (axis cs:641,4.11312902905047);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:641,1) rectangle (axis cs:642,4.04573492892087);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:642,1) rectangle (axis cs:643,4.08737909514457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:646,1) rectangle (axis cs:647,4.346789422445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:648,1) rectangle (axis cs:649,4.05342602916062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:649,1) rectangle (axis cs:650,4.03391652926803);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:650,1) rectangle (axis cs:651,4.05303141754121);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:651,1) rectangle (axis cs:652,4.01951103005558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:652,1) rectangle (axis cs:653,4.0178561732173);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:653,1) rectangle (axis cs:654,4.04805055446923);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:654,1) rectangle (axis cs:655,4.07746646367013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:656,1) rectangle (axis cs:657,4.11872296128422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:658,1) rectangle (axis cs:659,4.14866601582617);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:659,1) rectangle (axis cs:660,4.16981874871999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:660,1) rectangle (axis cs:661,4.05062520783395);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:661,1) rectangle (axis cs:662,4.22709375899285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:662,1) rectangle (axis cs:663,4.22580103576183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:663,1) rectangle (axis cs:664,4.47629699669778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:664,1) rectangle (axis cs:665,4.29020637460053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:667,1) rectangle (axis cs:668,4.12070627976209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:669,1) rectangle (axis cs:670,4.13220459409058);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:674,1) rectangle (axis cs:675,4.17817780654877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:676,1) rectangle (axis cs:677,4.04942619521171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:678,1) rectangle (axis cs:679,4.51914772298187);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:682,1) rectangle (axis cs:683,4.09176047611982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:683,1) rectangle (axis cs:684,4.16251741815358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:684,1) rectangle (axis cs:685,4.1312298765406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:686,1) rectangle (axis cs:687,4.19000610802323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:692,1) rectangle (axis cs:693,4.02974148467183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:694,1) rectangle (axis cs:695,4.12075946293771);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:695,1) rectangle (axis cs:696,4.11422953289002);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:696,1) rectangle (axis cs:697,4.05347039736807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:697,1) rectangle (axis cs:698,4.0115852188319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:699,1) rectangle (axis cs:700,4.04018850531429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:700,1) rectangle (axis cs:701,4.00001697987318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:701,1) rectangle (axis cs:702,4.03250812459737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:703,1) rectangle (axis cs:704,4.71870380453765);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:704,1) rectangle (axis cs:705,4.55015496350825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:705,1) rectangle (axis cs:706,4.52673103008419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:706,1) rectangle (axis cs:707,4.30684199649841);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:707,1) rectangle (axis cs:708,4.26507983449847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:708,1) rectangle (axis cs:709,4.08515060506761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:709,1) rectangle (axis cs:710,4.37183557171375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:710,1) rectangle (axis cs:711,4.24917502794415);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:711,1) rectangle (axis cs:712,4.35296056326479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:712,1) rectangle (axis cs:713,4.05539534054697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:713,1) rectangle (axis cs:714,4.04800249170512);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:714,1) rectangle (axis cs:715,4.03512931242585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:715,1) rectangle (axis cs:716,4.01890899427235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:716,1) rectangle (axis cs:717,4.01167815923691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:717,1) rectangle (axis cs:718,4.0533986473456);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:718,1) rectangle (axis cs:719,4.20489922817796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:719,1) rectangle (axis cs:720,4.94996680505574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:720,1) rectangle (axis cs:721,4.80813398584723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:721,1) rectangle (axis cs:722,4.24105741083622);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:722,1) rectangle (axis cs:723,4.25311209447682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:723,1) rectangle (axis cs:724,4.04137816466391);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:724,1) rectangle (axis cs:725,4.02271358203143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:725,1) rectangle (axis cs:726,4.08075546287);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:726,1) rectangle (axis cs:727,4.17994543723762);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:727,1) rectangle (axis cs:728,4.5541152479127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:728,1) rectangle (axis cs:729,4.16732262447476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:729,1) rectangle (axis cs:730,4.03732345812023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:730,1) rectangle (axis cs:731,4.15110994130373);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:731,1) rectangle (axis cs:732,4.0344772785902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:732,1) rectangle (axis cs:733,4.03260585106909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:733,1) rectangle (axis cs:734,4.17352042905986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:734,1) rectangle (axis cs:735,4.07055280357599);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:735,1) rectangle (axis cs:736,4.02629225421697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:736,1) rectangle (axis cs:737,4.02896076533943);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:737,1) rectangle (axis cs:738,4.0287276962772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:738,1) rectangle (axis cs:739,4.03930287063122);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:740,1) rectangle (axis cs:741,4.03026124555618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:741,1) rectangle (axis cs:742,4.0324571011588);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:742,1) rectangle (axis cs:743,4.0283665349707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:743,1) rectangle (axis cs:744,4.03128582891077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:744,1) rectangle (axis cs:745,4.05181523412466);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:745,1) rectangle (axis cs:746,4.01848309580237);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:746,1) rectangle (axis cs:747,4.07413634005934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:747,1) rectangle (axis cs:748,4.0303134676069);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:748,1) rectangle (axis cs:749,4.06396052613854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:749,1) rectangle (axis cs:750,4.03447054605931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:750,1) rectangle (axis cs:751,4.02711153775454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:751,1) rectangle (axis cs:752,4.02907758951187);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:752,1) rectangle (axis cs:753,4.06855563633144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:753,1) rectangle (axis cs:754,4.03370553720742);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:754,1) rectangle (axis cs:755,4.02144756168127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:755,1) rectangle (axis cs:756,4.01589473057538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:756,1) rectangle (axis cs:757,4.05040323734283);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:757,1) rectangle (axis cs:758,4.01268453150988);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:758,1) rectangle (axis cs:759,4.01658090390265);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:759,1) rectangle (axis cs:760,4.03415410779417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:760,1) rectangle (axis cs:761,4.10649837274104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:761,1) rectangle (axis cs:762,4.05147368181497);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:762,1) rectangle (axis cs:763,4.22831806819886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:763,1) rectangle (axis cs:764,4.01959571707994);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:764,1) rectangle (axis cs:765,5.10803673323244);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:765,1) rectangle (axis cs:766,4.78279235213995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:766,1) rectangle (axis cs:767,4.78233385831118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:768,1) rectangle (axis cs:769,4.13672912679613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:769,1) rectangle (axis cs:770,4.23178590461612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:770,1) rectangle (axis cs:771,4.5862164888531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:772,1) rectangle (axis cs:773,4.07443134579808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:773,1) rectangle (axis cs:774,4.04202894493937);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:774,1) rectangle (axis cs:775,4.03554162569344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:775,1) rectangle (axis cs:776,4.03029200714082);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:776,1) rectangle (axis cs:777,4.08120551612228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:777,1) rectangle (axis cs:778,4.09063821099699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:778,1) rectangle (axis cs:779,4.0870552957058);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:779,1) rectangle (axis cs:780,4.06829778570682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:780,1) rectangle (axis cs:781,4.03507910203189);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:781,1) rectangle (axis cs:782,4.46458891872317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:782,1) rectangle (axis cs:783,4.27904710173607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:783,1) rectangle (axis cs:784,4.23338882811368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:785,1) rectangle (axis cs:786,4.05827865656465);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:786,1) rectangle (axis cs:787,4.03461883403361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:787,1) rectangle (axis cs:788,4.10583401657641);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:788,1) rectangle (axis cs:789,4.04890561290085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:789,1) rectangle (axis cs:790,4.01206577941775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:790,1) rectangle (axis cs:791,4.01454302668571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:791,1) rectangle (axis cs:792,4.01800162997097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:792,1) rectangle (axis cs:793,4.04300454817712);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:793,1) rectangle (axis cs:794,4.19633453711867);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:794,1) rectangle (axis cs:795,4.06946650706232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:796,1) rectangle (axis cs:797,4.13203494530171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:797,1) rectangle (axis cs:798,4.06784028746188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:798,1) rectangle (axis cs:799,4.02324489317834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:799,1) rectangle (axis cs:800,4.02260138653219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:801,1) rectangle (axis cs:802,4.01773675065488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:802,1) rectangle (axis cs:803,4.02993123792112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:804,1) rectangle (axis cs:805,4.10184444487095);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:805,1) rectangle (axis cs:806,4.09323497023433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:806,1) rectangle (axis cs:807,4.02020940743387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:807,1) rectangle (axis cs:808,4.05152773950249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:808,1) rectangle (axis cs:809,4.01567210815847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:809,1) rectangle (axis cs:810,4.03350937087089);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:810,1) rectangle (axis cs:811,4.03321034647524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:811,1) rectangle (axis cs:812,4.09782595466822);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:813,1) rectangle (axis cs:814,4.22627536486834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:814,1) rectangle (axis cs:815,5.48921233508736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:815,1) rectangle (axis cs:816,5.29986810218543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:816,1) rectangle (axis cs:817,4.84439213387668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:817,1) rectangle (axis cs:818,4.71098702587187);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:818,1) rectangle (axis cs:819,4.16503521148115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:819,1) rectangle (axis cs:820,4.33640006836504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:820,1) rectangle (axis cs:821,4.74166762828827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:821,1) rectangle (axis cs:822,4.14453733246773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:822,1) rectangle (axis cs:823,4.18354337941855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:823,1) rectangle (axis cs:824,4.05651159677655);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:824,1) rectangle (axis cs:825,4.02104573044926);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:825,1) rectangle (axis cs:826,4.04313374403864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:826,1) rectangle (axis cs:827,4.07986989617348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:827,1) rectangle (axis cs:828,4.03936593979597);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:828,1) rectangle (axis cs:829,4.036994965747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:829,1) rectangle (axis cs:830,4.04153492581099);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:830,1) rectangle (axis cs:831,4.06703395210207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:831,1) rectangle (axis cs:832,4.03562946710736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:832,1) rectangle (axis cs:833,4.03903315775096);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:833,1) rectangle (axis cs:834,4.03858340904117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:835,1) rectangle (axis cs:836,4.03646733984351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:836,1) rectangle (axis cs:837,4.04192245099694);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:837,1) rectangle (axis cs:838,4.26936185918748);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:838,1) rectangle (axis cs:839,4.05662896297872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:839,1) rectangle (axis cs:840,4.02642049081624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:840,1) rectangle (axis cs:841,4.20750337280333);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:841,1) rectangle (axis cs:842,4.08611470367759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:842,1) rectangle (axis cs:843,4.05359863769263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:843,1) rectangle (axis cs:844,4.08512939233333);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:844,1) rectangle (axis cs:845,4.33456433936954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:845,1) rectangle (axis cs:846,4.06260996684432);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:847,1) rectangle (axis cs:848,4.059396231547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:848,1) rectangle (axis cs:849,4.05767596885562);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:849,1) rectangle (axis cs:850,4.02078577969223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:850,1) rectangle (axis cs:851,4.03032908216119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:851,1) rectangle (axis cs:852,4.04388350341469);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:852,1) rectangle (axis cs:853,4.05849363189191);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:853,1) rectangle (axis cs:854,4.04874677676708);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:854,1) rectangle (axis cs:855,4.02800438180566);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:855,1) rectangle (axis cs:856,4.02876290678978);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:856,1) rectangle (axis cs:857,4.04125758260489);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:857,1) rectangle (axis cs:858,4.02506204973906);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:858,1) rectangle (axis cs:859,4.04044360667467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:859,1) rectangle (axis cs:860,4.11685112304986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:860,1) rectangle (axis cs:861,4.07299635745585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:861,1) rectangle (axis cs:862,4.03929581772536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:862,1) rectangle (axis cs:863,4.00015175528824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:863,1) rectangle (axis cs:864,4.08871372230351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:864,1) rectangle (axis cs:865,4.03581814374775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:865,1) rectangle (axis cs:866,4.26148850098252);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:866,1) rectangle (axis cs:867,4.09284561313689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:867,1) rectangle (axis cs:868,4.01762382220477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:868,1) rectangle (axis cs:869,4.03458832390606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:869,1) rectangle (axis cs:870,4.01752036903054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:870,1) rectangle (axis cs:871,4.06671848613769);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:871,1) rectangle (axis cs:872,4.03852040600032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:872,1) rectangle (axis cs:873,4.01985485013574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:873,1) rectangle (axis cs:874,4.02412392664701);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:874,1) rectangle (axis cs:875,4.02621202729642);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:875,1) rectangle (axis cs:876,4.06650602351874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:876,1) rectangle (axis cs:877,4.03184797428548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:877,1) rectangle (axis cs:878,4.01680480875075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:878,1) rectangle (axis cs:879,4.01050929073244);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:879,1) rectangle (axis cs:880,4.03101770579815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:880,1) rectangle (axis cs:881,4.10870142560452);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:881,1) rectangle (axis cs:882,4.06189689040184);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:882,1) rectangle (axis cs:883,4.04694722127169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:883,1) rectangle (axis cs:884,4.04311497323215);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:884,1) rectangle (axis cs:885,4.05972832161933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:886,1) rectangle (axis cs:887,4.03425724152476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:887,1) rectangle (axis cs:888,4.0336027238518);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:889,1) rectangle (axis cs:890,4.02910081017762);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:890,1) rectangle (axis cs:891,4.03413968440145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:891,1) rectangle (axis cs:892,4.01466277148575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:892,1) rectangle (axis cs:893,4.10873677674681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:893,1) rectangle (axis cs:894,4.11259592697024);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:894,1) rectangle (axis cs:895,4.03989591542631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:896,1) rectangle (axis cs:897,4.09678000304848);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:897,1) rectangle (axis cs:898,4.18008654937148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:898,1) rectangle (axis cs:899,4.05725783202797);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:899,1) rectangle (axis cs:900,4.09107789862901);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:900,1) rectangle (axis cs:901,4.57634823117405);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:901,1) rectangle (axis cs:902,4.06278421822935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:902,1) rectangle (axis cs:903,4.00900589022785);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:903,1) rectangle (axis cs:904,3.97230367455631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:904,1) rectangle (axis cs:905,4.24031775258482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:905,1) rectangle (axis cs:906,4.14819300640374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:906,1) rectangle (axis cs:907,4.09941298235208);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:907,1) rectangle (axis cs:908,4.04844749346375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:908,1) rectangle (axis cs:909,4.03456679731607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:909,1) rectangle (axis cs:910,4.01652956753969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:910,1) rectangle (axis cs:911,4.06965310964733);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:911,1) rectangle (axis cs:912,4.02633380424231);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:912,1) rectangle (axis cs:913,4.06815004907548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:913,1) rectangle (axis cs:914,4.3357314709574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:914,1) rectangle (axis cs:915,4.10991102643311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:915,1) rectangle (axis cs:916,4.07665272522718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:916,1) rectangle (axis cs:917,4.07480886764824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:917,1) rectangle (axis cs:918,4.03638721816242);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:918,1) rectangle (axis cs:919,4.09170521236956);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:919,1) rectangle (axis cs:920,4.06103313155472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:920,1) rectangle (axis cs:921,4.10057185590267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:921,1) rectangle (axis cs:922,4.03475134726614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:922,1) rectangle (axis cs:923,4.15779098588973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:923,1) rectangle (axis cs:924,4.08422961551696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:924,1) rectangle (axis cs:925,4.04590686224401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:925,1) rectangle (axis cs:926,4.06701792683452);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:926,1) rectangle (axis cs:927,4.07655420713127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:927,1) rectangle (axis cs:928,4.01607321947813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:928,1) rectangle (axis cs:929,4.01979934796691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:929,1) rectangle (axis cs:930,4.01892359182239);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:930,1) rectangle (axis cs:931,4.42297812644392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:931,1) rectangle (axis cs:932,4.2268182290718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:932,1) rectangle (axis cs:933,4.23951971717179);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:933,1) rectangle (axis cs:934,4.18133450113237);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:934,1) rectangle (axis cs:935,4.27597931958735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:935,1) rectangle (axis cs:936,4.17732721194625);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:936,1) rectangle (axis cs:937,4.46563045680523);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:937,1) rectangle (axis cs:938,4.15372757147998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:938,1) rectangle (axis cs:939,4.52842175681144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:939,1) rectangle (axis cs:940,4.22148120030761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:940,1) rectangle (axis cs:941,4.1255599912256);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:941,1) rectangle (axis cs:942,4.11185554787517);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:942,1) rectangle (axis cs:943,4.12927021086216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:943,1) rectangle (axis cs:944,4.13610302656889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:944,1) rectangle (axis cs:945,4.29388140048832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:945,1) rectangle (axis cs:946,4.166149886325);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:946,1) rectangle (axis cs:947,4.17504143808037);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:947,1) rectangle (axis cs:948,4.14781698957086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:948,1) rectangle (axis cs:949,4.16067290771753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:949,1) rectangle (axis cs:950,4.11979041341692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:950,1) rectangle (axis cs:951,4.16027060803026);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:951,1) rectangle (axis cs:952,4.17453737743199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:952,1) rectangle (axis cs:953,5.01424681674689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:953,1) rectangle (axis cs:954,5.00027385540307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:954,1) rectangle (axis cs:955,4.0493105230853);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:955,1) rectangle (axis cs:956,4.01258529163897);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:956,1) rectangle (axis cs:957,3.99037507735193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:957,1) rectangle (axis cs:958,4.02180403191596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:958,1) rectangle (axis cs:959,4.02820131462067);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:959,1) rectangle (axis cs:960,4.04695792496204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:960,1) rectangle (axis cs:961,4.26758764404804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:961,1) rectangle (axis cs:962,4.01909698359668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:962,1) rectangle (axis cs:963,4.0524496762082);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:963,1) rectangle (axis cs:964,4.03536888770759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:964,1) rectangle (axis cs:965,4.07062960788608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:965,1) rectangle (axis cs:966,4.06599848903716);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:966,1) rectangle (axis cs:967,4.07784862536937);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:967,1) rectangle (axis cs:968,4.12044977303594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:969,1) rectangle (axis cs:970,4.12773943506181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:970,1) rectangle (axis cs:971,4.1164965480566);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:971,1) rectangle (axis cs:972,4.13926267344505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:973,1) rectangle (axis cs:974,4.03090465907007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:974,1) rectangle (axis cs:975,4.04549865610898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:975,1) rectangle (axis cs:976,4.04620950203389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:976,1) rectangle (axis cs:977,4.06288955640048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:977,1) rectangle (axis cs:978,4.03203979879618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:978,1) rectangle (axis cs:979,4.01545085944235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:979,1) rectangle (axis cs:980,4.12903110682964);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:980,1) rectangle (axis cs:981,4.016043510288);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:981,1) rectangle (axis cs:982,4.06827340368181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:982,1) rectangle (axis cs:983,4.06110739987344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:983,1) rectangle (axis cs:984,4.04683308675885);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:984,1) rectangle (axis cs:985,4.00617246050388);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:986,1) rectangle (axis cs:987,4.06150248739868);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:987,1) rectangle (axis cs:988,4.03948905691504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:988,1) rectangle (axis cs:989,4.01989660505205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:989,1) rectangle (axis cs:990,4.03007442876697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:990,1) rectangle (axis cs:991,4.05547754373401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:991,1) rectangle (axis cs:992,4.05568667966872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:992,1) rectangle (axis cs:993,4.1051162360236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:993,1) rectangle (axis cs:994,4.89472546894103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:994,1) rectangle (axis cs:995,4.11068396922201);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:995,1) rectangle (axis cs:996,4.19822112191468);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:996,1) rectangle (axis cs:997,4.08789247553796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:997,1) rectangle (axis cs:998,4.14222996495664);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:998,1) rectangle (axis cs:999,4.39913653861731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:999,1) rectangle (axis cs:1000,4.7416077433154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1000,1) rectangle (axis cs:1001,4.22832493949682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1001,1) rectangle (axis cs:1002,4.29647304583341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1002,1) rectangle (axis cs:1003,4.05554636195302);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1003,1) rectangle (axis cs:1004,4.38687743246555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1004,1) rectangle (axis cs:1005,4.03872414119542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1005,1) rectangle (axis cs:1006,4.12323234416544);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1006,1) rectangle (axis cs:1007,4.07655918318778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1007,1) rectangle (axis cs:1008,4.05363655090332);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1008,1) rectangle (axis cs:1009,4.02541064843535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1009,1) rectangle (axis cs:1010,4.21372650191188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1010,1) rectangle (axis cs:1011,5.58542165532708);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1011,1) rectangle (axis cs:1012,4.09063417091966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1012,1) rectangle (axis cs:1013,4.07646263390779);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1013,1) rectangle (axis cs:1014,4.36726902704686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1014,1) rectangle (axis cs:1015,4.05269045569003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1015,1) rectangle (axis cs:1016,4.044628566131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1016,1) rectangle (axis cs:1017,4.02602704893798);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1017,1) rectangle (axis cs:1018,4.0311786942184);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1018,1) rectangle (axis cs:1019,4.02871392294765);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1019,1) rectangle (axis cs:1020,4.12694588582963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1020,1) rectangle (axis cs:1021,4.06844025291502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1021,1) rectangle (axis cs:1022,4.09208524227142);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1022,1) rectangle (axis cs:1023,4.00653106160462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1023,1) rectangle (axis cs:1024,4.06176473665982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1024,1) rectangle (axis cs:1025,4.30327764153481);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1025,1) rectangle (axis cs:1026,4.27719487342983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1026,1) rectangle (axis cs:1027,4.20169851835817);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1027,1) rectangle (axis cs:1028,4.045884096995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1028,1) rectangle (axis cs:1029,4.09443648345768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1029,1) rectangle (axis cs:1030,4.84482395742089);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1030,1) rectangle (axis cs:1031,4.14354263897985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1031,1) rectangle (axis cs:1032,4.03507541306317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1032,1) rectangle (axis cs:1033,4.02332894410938);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1033,1) rectangle (axis cs:1034,4.0530075551942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1034,1) rectangle (axis cs:1035,4.02778272889555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1035,1) rectangle (axis cs:1036,4.24169135745615);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1036,1) rectangle (axis cs:1037,4.65033985022455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1037,1) rectangle (axis cs:1038,4.53928309679031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1038,1) rectangle (axis cs:1039,4.40698291733861);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1039,1) rectangle (axis cs:1040,4.32640992011875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1040,1) rectangle (axis cs:1041,4.15585926175117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1041,1) rectangle (axis cs:1042,4.02936991490424);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1042,1) rectangle (axis cs:1043,4.03074886463583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1043,1) rectangle (axis cs:1044,4.42489831149578);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1044,1) rectangle (axis cs:1045,4.86190509051085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1045,1) rectangle (axis cs:1046,4.06289748195559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1046,1) rectangle (axis cs:1047,4.10529209021479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1047,1) rectangle (axis cs:1048,4.64512279815972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1048,1) rectangle (axis cs:1049,5.07587240077555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1049,1) rectangle (axis cs:1050,4.49069124367088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1050,1) rectangle (axis cs:1051,4.2078415825963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1051,1) rectangle (axis cs:1052,4.11591961514205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1052,1) rectangle (axis cs:1053,4.08500581700355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1053,1) rectangle (axis cs:1054,4.01741285342723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1054,1) rectangle (axis cs:1055,4.13711235579103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1055,1) rectangle (axis cs:1056,4.95428839605302);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1056,1) rectangle (axis cs:1057,4.9961892394349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1057,1) rectangle (axis cs:1058,4.27986793685704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1058,1) rectangle (axis cs:1059,4.49020928703249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1059,1) rectangle (axis cs:1060,4.37371375504881);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1060,1) rectangle (axis cs:1061,4.23065123613924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1061,1) rectangle (axis cs:1062,4.52734146080911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1062,1) rectangle (axis cs:1063,4.51659285835922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1063,1) rectangle (axis cs:1064,4.36693358048797);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1064,1) rectangle (axis cs:1065,4.71622795518488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1065,1) rectangle (axis cs:1066,4.1945551559329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1066,1) rectangle (axis cs:1067,4.05924128461629);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1067,1) rectangle (axis cs:1068,4.02722848765552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1068,1) rectangle (axis cs:1069,4.06945752166212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1069,1) rectangle (axis cs:1070,4.02840371243656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1070,1) rectangle (axis cs:1071,4.03051343280822);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1071,1) rectangle (axis cs:1072,4.00616489350796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1072,1) rectangle (axis cs:1073,4.06071991566569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1073,1) rectangle (axis cs:1074,4.06261325720698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1074,1) rectangle (axis cs:1075,4.05401383060962);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1075,1) rectangle (axis cs:1076,4.16131970006973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1076,1) rectangle (axis cs:1077,4.52653090469539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1077,1) rectangle (axis cs:1078,5.74637260567397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1078,1) rectangle (axis cs:1079,5.27792758587748);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1079,1) rectangle (axis cs:1080,5.13153791241348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1080,1) rectangle (axis cs:1081,4.114511705935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1081,1) rectangle (axis cs:1082,4.27639142330736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1082,1) rectangle (axis cs:1083,4.02647572010756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1083,1) rectangle (axis cs:1084,4.25657870341092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1084,1) rectangle (axis cs:1085,4.10993062146008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1085,1) rectangle (axis cs:1086,4.32348728552461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1086,1) rectangle (axis cs:1087,4.43966739159077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1087,1) rectangle (axis cs:1088,4.71279761008918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1088,1) rectangle (axis cs:1089,4.42242970503867);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1089,1) rectangle (axis cs:1090,5.35545751359314);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1090,1) rectangle (axis cs:1091,5.37870033271611);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1091,1) rectangle (axis cs:1092,4.7774001294747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1092,1) rectangle (axis cs:1093,4.14829286467284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1093,1) rectangle (axis cs:1094,4.22656562365592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1094,1) rectangle (axis cs:1095,4.02528445143253);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1095,1) rectangle (axis cs:1096,4.11280358117074);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1096,1) rectangle (axis cs:1097,4.89644798543304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1097,1) rectangle (axis cs:1098,5.20506925228983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1098,1) rectangle (axis cs:1099,5.13721196725965);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1099,1) rectangle (axis cs:1100,4.13301137089729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1100,1) rectangle (axis cs:1101,4.31203621998429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1101,1) rectangle (axis cs:1102,4.62988963257521);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1102,1) rectangle (axis cs:1103,4.25254157651216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1103,1) rectangle (axis cs:1104,4.28066626936197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1105,1) rectangle (axis cs:1106,4.25020326394588);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1106,1) rectangle (axis cs:1107,4.06488501746207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1107,1) rectangle (axis cs:1108,4.63541598431766);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1108,1) rectangle (axis cs:1109,4.4240922536701);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1109,1) rectangle (axis cs:1110,4.26628972403705);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1110,1) rectangle (axis cs:1111,4.47325487434864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1111,1) rectangle (axis cs:1112,4.23001004941761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1112,1) rectangle (axis cs:1113,4.28013483807445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1113,1) rectangle (axis cs:1114,4.48197061382234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1114,1) rectangle (axis cs:1115,5.20044176559895);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1115,1) rectangle (axis cs:1116,4.44528636336327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1116,1) rectangle (axis cs:1117,4.0851730806753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1117,1) rectangle (axis cs:1118,4.08384584076703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1118,1) rectangle (axis cs:1119,4.05132044758648);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1119,1) rectangle (axis cs:1120,4.10067005734891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1120,1) rectangle (axis cs:1121,4.46147653553635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1122,1) rectangle (axis cs:1123,4.03930629510432);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1123,1) rectangle (axis cs:1124,4.03479170612991);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1124,1) rectangle (axis cs:1125,4.02289853990078);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1125,1) rectangle (axis cs:1126,4.01663561351597);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1126,1) rectangle (axis cs:1127,4.0620154067874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1127,1) rectangle (axis cs:1128,4.06294185016304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1128,1) rectangle (axis cs:1129,4.04915879759938);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1129,1) rectangle (axis cs:1130,4.0627127494663);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1130,1) rectangle (axis cs:1131,4.22154878638685);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1131,1) rectangle (axis cs:1132,4.01932341512293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1132,1) rectangle (axis cs:1133,4.08219028636813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1133,1) rectangle (axis cs:1134,4.52539111673832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1134,1) rectangle (axis cs:1135,4.88745297025889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1135,1) rectangle (axis cs:1136,4.26458265539259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1136,1) rectangle (axis cs:1137,4.40182603988796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1137,1) rectangle (axis cs:1138,4.48932870384306);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1138,1) rectangle (axis cs:1139,4.53556825220585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1139,1) rectangle (axis cs:1140,4.55626013502479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1140,1) rectangle (axis cs:1141,4.53643430303782);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1141,1) rectangle (axis cs:1142,4.14191436115652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1142,1) rectangle (axis cs:1143,4.6790468338877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1143,1) rectangle (axis cs:1144,4.1041168840602);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1144,1) rectangle (axis cs:1145,4.43713515158743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1145,1) rectangle (axis cs:1146,4.05943304114044);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1146,1) rectangle (axis cs:1147,4.24201344605535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1147,1) rectangle (axis cs:1148,4.35383713617921);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1148,1) rectangle (axis cs:1149,4.27015325799584);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1149,1) rectangle (axis cs:1150,4.34858893975616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1150,1) rectangle (axis cs:1151,4.28284858632833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1151,1) rectangle (axis cs:1152,4.23111756984144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1152,1) rectangle (axis cs:1153,4.37523262389004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1153,1) rectangle (axis cs:1154,4.40611466113478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1154,1) rectangle (axis cs:1155,4.27768886927515);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1155,1) rectangle (axis cs:1156,4.26812891662121);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1156,1) rectangle (axis cs:1157,4.24266840610653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1157,1) rectangle (axis cs:1158,4.24437932204455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1158,1) rectangle (axis cs:1159,4.17898055259138);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1159,1) rectangle (axis cs:1160,4.10000612493604);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1160,1) rectangle (axis cs:1161,4.1872036093846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1161,1) rectangle (axis cs:1162,4.03007489256561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1162,1) rectangle (axis cs:1163,4.0311688920483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1163,1) rectangle (axis cs:1164,4.18786164745688);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1164,1) rectangle (axis cs:1165,4.04013917222619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1165,1) rectangle (axis cs:1166,4.00985698029399);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1166,1) rectangle (axis cs:1167,4.85786746628582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1167,1) rectangle (axis cs:1168,4.98271539155394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1168,1) rectangle (axis cs:1169,4.94253830425441);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1169,1) rectangle (axis cs:1170,4.10444515012205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1170,1) rectangle (axis cs:1171,4.50175386387855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1171,1) rectangle (axis cs:1172,4.69081608112901);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1172,1) rectangle (axis cs:1173,4.83946242649108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1173,1) rectangle (axis cs:1174,4.40482126735151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1174,1) rectangle (axis cs:1175,4.86986199300736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1175,1) rectangle (axis cs:1176,5.08346703741699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1177,1) rectangle (axis cs:1178,4.03415455389768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1178,1) rectangle (axis cs:1179,4.0269759465009);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1179,1) rectangle (axis cs:1180,4.03017862606794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1180,1) rectangle (axis cs:1181,4.08865145500749);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1181,1) rectangle (axis cs:1182,4.05346305295825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1182,1) rectangle (axis cs:1183,4.07167504355311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1184,1) rectangle (axis cs:1185,4.01660045515746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1186,1) rectangle (axis cs:1187,4.11914388183504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1187,1) rectangle (axis cs:1188,4.48363143205643);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1188,1) rectangle (axis cs:1189,4.51072120759636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1189,1) rectangle (axis cs:1190,4.09551346395165);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1190,1) rectangle (axis cs:1191,4.09859293978661);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1191,1) rectangle (axis cs:1192,4.30597487371415);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1192,1) rectangle (axis cs:1193,4.21015414502472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1193,1) rectangle (axis cs:1194,4.15827360842377);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1194,1) rectangle (axis cs:1195,4.17002734076232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1195,1) rectangle (axis cs:1196,4.22607127763331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1196,1) rectangle (axis cs:1197,4.12839059252292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1197,1) rectangle (axis cs:1198,5.01640917547047);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1198,1) rectangle (axis cs:1199,4.18850012961775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1199,1) rectangle (axis cs:1200,4.40278613381088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1200,1) rectangle (axis cs:1201,5.00791155267507);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1201,1) rectangle (axis cs:1202,4.55651765875518);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1202,1) rectangle (axis cs:1203,4.53688668552786);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1203,1) rectangle (axis cs:1204,4.34337304811925);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1204,1) rectangle (axis cs:1205,4.12444392219186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1205,1) rectangle (axis cs:1206,4.09248301386833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1206,1) rectangle (axis cs:1207,4.04654557816684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1207,1) rectangle (axis cs:1208,4.03641007654369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1208,1) rectangle (axis cs:1209,4.0567858312279);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1209,1) rectangle (axis cs:1210,4.31201491411775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1210,1) rectangle (axis cs:1211,5.62214914243668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1211,1) rectangle (axis cs:1212,4.95564731955528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1212,1) rectangle (axis cs:1213,4.04474839288741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1213,1) rectangle (axis cs:1214,4.22769763879478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1214,1) rectangle (axis cs:1215,4.81357233691961);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1215,1) rectangle (axis cs:1216,4.74463746789843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1216,1) rectangle (axis cs:1217,4.47961512953043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1217,1) rectangle (axis cs:1218,4.25803481694311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1218,1) rectangle (axis cs:1219,4.05358329415321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1219,1) rectangle (axis cs:1220,4.09210968762636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1220,1) rectangle (axis cs:1221,4.13401901163161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1221,1) rectangle (axis cs:1222,4.12148190010339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1222,1) rectangle (axis cs:1223,4.36183989327401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1223,1) rectangle (axis cs:1224,4.36570240184665);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1224,1) rectangle (axis cs:1225,4.63554342277348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1225,1) rectangle (axis cs:1226,4.16472523100674);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1226,1) rectangle (axis cs:1227,4.45722471177578);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1227,1) rectangle (axis cs:1228,4.11527478694916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1228,1) rectangle (axis cs:1229,4.24537044670433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1229,1) rectangle (axis cs:1230,5.26729806885123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1230,1) rectangle (axis cs:1231,4.33241110946983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1231,1) rectangle (axis cs:1232,4.27833254914731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1232,1) rectangle (axis cs:1233,4.22698482591659);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1233,1) rectangle (axis cs:1234,4.80015640612692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1234,1) rectangle (axis cs:1235,4.95403857994825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1235,1) rectangle (axis cs:1236,4.32746630255133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1236,1) rectangle (axis cs:1237,4.37624310608953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1237,1) rectangle (axis cs:1238,5.56346039287746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1238,1) rectangle (axis cs:1239,5.17474337667227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1239,1) rectangle (axis cs:1240,4.82609718292952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1240,1) rectangle (axis cs:1241,4.64683325123042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1241,1) rectangle (axis cs:1242,4.70619130134583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1242,1) rectangle (axis cs:1243,4.86683580651879);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1243,1) rectangle (axis cs:1244,4.92731167003512);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1244,1) rectangle (axis cs:1245,4.53967877198011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1245,1) rectangle (axis cs:1246,5.30805588234216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1246,1) rectangle (axis cs:1247,5.03911636769772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1247,1) rectangle (axis cs:1248,4.66780673526227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1248,1) rectangle (axis cs:1249,4.52897569257766);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1249,1) rectangle (axis cs:1250,4.16962824668735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1250,1) rectangle (axis cs:1251,4.44073579646647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1251,1) rectangle (axis cs:1252,5.1646444266662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1252,1) rectangle (axis cs:1253,5.20947795268148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1253,1) rectangle (axis cs:1254,4.93349563330412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1254,1) rectangle (axis cs:1255,4.06668228656054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1255,1) rectangle (axis cs:1256,4.39606879558414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1256,1) rectangle (axis cs:1257,4.02545639034361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1257,1) rectangle (axis cs:1258,4.04269246291369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1258,1) rectangle (axis cs:1259,4.00986038055271);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1259,1) rectangle (axis cs:1260,4.03127598017454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1260,1) rectangle (axis cs:1261,4.04678902495652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1261,1) rectangle (axis cs:1262,4.34308335930109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1262,1) rectangle (axis cs:1263,5.71456881705672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1264,1) rectangle (axis cs:1265,3.99524801876396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1265,1) rectangle (axis cs:1266,3.97400131076574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1266,1) rectangle (axis cs:1267,4.006561701186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1267,1) rectangle (axis cs:1268,4.01085536461323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1268,1) rectangle (axis cs:1269,4.23872066289186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1269,1) rectangle (axis cs:1270,4.78391464054585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1270,1) rectangle (axis cs:1271,4.7082949038595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1271,1) rectangle (axis cs:1272,4.11967847310007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1272,1) rectangle (axis cs:1273,4.03475530724972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1273,1) rectangle (axis cs:1274,4.04935978539288);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1274,1) rectangle (axis cs:1275,4.6986749926582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1275,1) rectangle (axis cs:1276,4.59967538155615);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1276,1) rectangle (axis cs:1277,4.51311912853271);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1277,1) rectangle (axis cs:1278,4.50834250450134);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1278,1) rectangle (axis cs:1279,4.41334304027259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1279,1) rectangle (axis cs:1280,4.35623612254858);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1280,1) rectangle (axis cs:1281,4.34746190626174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1281,1) rectangle (axis cs:1282,4.43478933162987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1282,1) rectangle (axis cs:1283,4.24967445898801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1283,1) rectangle (axis cs:1284,4.54778803605586);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1284,1) rectangle (axis cs:1285,5.37000232562423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1287,1) rectangle (axis cs:1288,4.32225265353918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1288,1) rectangle (axis cs:1289,4.22306465357542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1289,1) rectangle (axis cs:1290,4.29344812966883);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1290,1) rectangle (axis cs:1291,5.03708531707525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1291,1) rectangle (axis cs:1292,4.58596436027437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1292,1) rectangle (axis cs:1293,4.40398624166846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1293,1) rectangle (axis cs:1294,4.34062687493861);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1294,1) rectangle (axis cs:1295,4.03045605309308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1295,1) rectangle (axis cs:1296,4.1450895993039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1296,1) rectangle (axis cs:1297,4.52560764830559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1297,1) rectangle (axis cs:1298,4.55332497041672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1298,1) rectangle (axis cs:1299,4.30878630280495);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1299,1) rectangle (axis cs:1300,4.32451176922768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1300,1) rectangle (axis cs:1301,4.81811760272831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1301,1) rectangle (axis cs:1302,4.66005751490593);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1302,1) rectangle (axis cs:1303,5.01702526025474);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1303,1) rectangle (axis cs:1304,4.85379069391638);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1304,1) rectangle (axis cs:1305,4.79354934580624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1305,1) rectangle (axis cs:1306,4.63334148656577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1306,1) rectangle (axis cs:1307,4.42852291092277);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1307,1) rectangle (axis cs:1308,4.67496762610972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1308,1) rectangle (axis cs:1309,4.54378800280392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1309,1) rectangle (axis cs:1310,4.33661923371255);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1310,1) rectangle (axis cs:1311,4.2916278205812);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1311,1) rectangle (axis cs:1312,4.13460391201079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1312,1) rectangle (axis cs:1313,4.36047163512558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1313,1) rectangle (axis cs:1314,4.65132475085557);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1315,1) rectangle (axis cs:1316,4.17434127256274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1316,1) rectangle (axis cs:1317,4.1688364604488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1317,1) rectangle (axis cs:1318,4.14260870032012);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1318,1) rectangle (axis cs:1319,4.19495554920286);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1319,1) rectangle (axis cs:1320,4.09832800365984);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1320,1) rectangle (axis cs:1321,4.19226515293121);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1321,1) rectangle (axis cs:1322,4.47453320026398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1322,1) rectangle (axis cs:1323,4.43504171073437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1323,1) rectangle (axis cs:1324,4.66638265643269);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1324,1) rectangle (axis cs:1325,4.37856462411582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1325,1) rectangle (axis cs:1326,4.19107239041477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1326,1) rectangle (axis cs:1327,4.23243087530136);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1327,1) rectangle (axis cs:1328,4.83972959965467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1328,1) rectangle (axis cs:1329,4.75254900380969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1329,1) rectangle (axis cs:1330,4.25615874119103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1330,1) rectangle (axis cs:1331,4.19419308938086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1331,1) rectangle (axis cs:1332,4.14134474471211);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1332,1) rectangle (axis cs:1333,4.3512553544715);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1333,1) rectangle (axis cs:1334,4.17540238890797);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1334,1) rectangle (axis cs:1335,4.26310095749795);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1335,1) rectangle (axis cs:1336,4.43951649963856);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1336,1) rectangle (axis cs:1337,4.48163123521954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1337,1) rectangle (axis cs:1338,4.46501583699137);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1338,1) rectangle (axis cs:1339,4.30663846526295);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1339,1) rectangle (axis cs:1340,4.19460922759026);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1340,1) rectangle (axis cs:1341,4.12237349897623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1341,1) rectangle (axis cs:1342,4.17386845685542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1342,1) rectangle (axis cs:1343,4.0907708723098);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1343,1) rectangle (axis cs:1344,4.10642757918686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1344,1) rectangle (axis cs:1345,4.24785654246807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1345,1) rectangle (axis cs:1346,4.11690415721387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1346,1) rectangle (axis cs:1347,4.12186055537313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1347,1) rectangle (axis cs:1348,4.78974650800228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1348,1) rectangle (axis cs:1349,5.1224757200107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1349,1) rectangle (axis cs:1350,4.8716339468956);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1350,1) rectangle (axis cs:1351,4.10439293738455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1351,1) rectangle (axis cs:1352,4.2428171178326);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1352,1) rectangle (axis cs:1353,4.92827735561877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1353,1) rectangle (axis cs:1354,5.29213768523186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1354,1) rectangle (axis cs:1355,4.4517325591296);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1355,1) rectangle (axis cs:1356,4.18881723750383);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1356,1) rectangle (axis cs:1357,5.57473701611161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1357,1) rectangle (axis cs:1358,5.04389137402177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1358,1) rectangle (axis cs:1359,4.39844612777233);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1359,1) rectangle (axis cs:1360,4.48287576436996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1360,1) rectangle (axis cs:1361,4.6056036343798);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1362,1) rectangle (axis cs:1363,4.05390725284815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1363,1) rectangle (axis cs:1364,4.20878668874502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1364,1) rectangle (axis cs:1365,4.02987388335168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1365,1) rectangle (axis cs:1366,4.52315949089825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1366,1) rectangle (axis cs:1367,4.20060705952346);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1367,1) rectangle (axis cs:1368,4.14206138812006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1368,1) rectangle (axis cs:1369,4.07985549047589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1369,1) rectangle (axis cs:1370,4.00120192300528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1370,1) rectangle (axis cs:1371,4.00824547652155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1372,1) rectangle (axis cs:1373,4.20648234989494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1373,1) rectangle (axis cs:1374,4.00903800968081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1374,1) rectangle (axis cs:1375,3.97354913130403);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1375,1) rectangle (axis cs:1376,3.97088909894228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1376,1) rectangle (axis cs:1377,4.42381733935326);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1377,1) rectangle (axis cs:1378,4.03431189153343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1378,1) rectangle (axis cs:1379,4.31715167500079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1379,1) rectangle (axis cs:1380,5.66663611400872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1380,1) rectangle (axis cs:1381,4.86840155068785);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1381,1) rectangle (axis cs:1382,5.05031062848866);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1382,1) rectangle (axis cs:1383,4.70928973052651);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1383,1) rectangle (axis cs:1384,4.50055952183902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1384,1) rectangle (axis cs:1385,4.46594881359488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1385,1) rectangle (axis cs:1386,4.8889591936022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1386,1) rectangle (axis cs:1387,4.30638431757689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1387,1) rectangle (axis cs:1388,4.28610077966005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1388,1) rectangle (axis cs:1389,4.09042836911976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1389,1) rectangle (axis cs:1390,4.0631232811138);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1390,1) rectangle (axis cs:1391,4.05620620865375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1392,1) rectangle (axis cs:1393,3.962557294406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1395,1) rectangle (axis cs:1396,4.04234667588025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1396,1) rectangle (axis cs:1397,4.03534361999482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1397,1) rectangle (axis cs:1398,4.21112291235477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1398,1) rectangle (axis cs:1399,4.09449671488255);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1399,1) rectangle (axis cs:1400,4.35758269671351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1400,1) rectangle (axis cs:1401,5.05155744124204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1401,1) rectangle (axis cs:1402,4.16443753708154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1402,1) rectangle (axis cs:1403,4.10572290420532);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1403,1) rectangle (axis cs:1404,4.08594754803926);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1404,1) rectangle (axis cs:1405,4.09893643949181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1405,1) rectangle (axis cs:1406,4.12836544867605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1406,1) rectangle (axis cs:1407,4.09971672669053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1407,1) rectangle (axis cs:1408,4.26480807177722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1408,1) rectangle (axis cs:1409,4.77075619716197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1409,1) rectangle (axis cs:1410,4.24421728402376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1411,1) rectangle (axis cs:1412,4.29120805300772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1412,1) rectangle (axis cs:1413,4.20825597736984);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1413,1) rectangle (axis cs:1414,4.1273889541626);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1414,1) rectangle (axis cs:1415,4.08589689712971);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1415,1) rectangle (axis cs:1416,4.80759992357343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1416,1) rectangle (axis cs:1417,4.98498213477433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1417,1) rectangle (axis cs:1418,4.32342227548361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1418,1) rectangle (axis cs:1419,4.18831794895232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1419,1) rectangle (axis cs:1420,4.05095185805112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1420,1) rectangle (axis cs:1421,3.96369416732341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1421,1) rectangle (axis cs:1422,3.99624043609947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1422,1) rectangle (axis cs:1423,3.94621043372899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1423,1) rectangle (axis cs:1424,4.0460572456941);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1424,1) rectangle (axis cs:1425,4.04087909776717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1425,1) rectangle (axis cs:1426,4.01614957954735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1426,1) rectangle (axis cs:1427,3.97733857110143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1427,1) rectangle (axis cs:1428,4.1583756627515);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1428,1) rectangle (axis cs:1429,3.99411275796592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1429,1) rectangle (axis cs:1430,4.77268372289836);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1430,1) rectangle (axis cs:1431,4.66307667084038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1431,1) rectangle (axis cs:1432,4.36815190408379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1432,1) rectangle (axis cs:1433,4.2078365329653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1433,1) rectangle (axis cs:1434,4.16437652520835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1434,1) rectangle (axis cs:1435,4.61873585078865);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1435,1) rectangle (axis cs:1436,4.50912202522159);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1436,1) rectangle (axis cs:1437,4.0980200143531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1437,1) rectangle (axis cs:1438,4.03147580288351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1438,1) rectangle (axis cs:1439,3.96566420700401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1439,1) rectangle (axis cs:1440,3.98184275440872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1442,1) rectangle (axis cs:1443,3.97948521096259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1443,1) rectangle (axis cs:1444,3.98016182426363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1444,1) rectangle (axis cs:1445,3.99254273995757);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1446,1) rectangle (axis cs:1447,4.09880263730884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1447,1) rectangle (axis cs:1448,4.08784360811114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1448,1) rectangle (axis cs:1449,5.10739095043391);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1449,1) rectangle (axis cs:1450,5.29995795339346);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1450,1) rectangle (axis cs:1451,4.7039090199396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1451,1) rectangle (axis cs:1452,4.24357614573091);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1452,1) rectangle (axis cs:1453,4.07518973667175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1453,1) rectangle (axis cs:1454,4.3330742251128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1454,1) rectangle (axis cs:1455,4.05951835028827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1455,1) rectangle (axis cs:1456,4.04747787397355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1456,1) rectangle (axis cs:1457,4.51184169016778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1458,1) rectangle (axis cs:1459,3.97982171643525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1459,1) rectangle (axis cs:1460,3.91520715132356);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1460,1) rectangle (axis cs:1461,3.92383187450469);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1461,1) rectangle (axis cs:1462,4.44545454159379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1462,1) rectangle (axis cs:1463,4.10809455811977);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1463,1) rectangle (axis cs:1464,4.14840395655483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1464,1) rectangle (axis cs:1465,4.10037982556969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1465,1) rectangle (axis cs:1466,3.97644895222038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1466,1) rectangle (axis cs:1467,3.93169668596238);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1467,1) rectangle (axis cs:1468,3.9329271260649);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1468,1) rectangle (axis cs:1469,4.18102128431201);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1469,1) rectangle (axis cs:1470,4.19728435203433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1470,1) rectangle (axis cs:1471,4.22772931773216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1471,1) rectangle (axis cs:1472,4.07570698205382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1472,1) rectangle (axis cs:1473,4.0904446542263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1473,1) rectangle (axis cs:1474,4.38580311369151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1474,1) rectangle (axis cs:1475,4.22502150200307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1475,1) rectangle (axis cs:1476,4.03727090079337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1477,1) rectangle (axis cs:1478,4.07424246519804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1478,1) rectangle (axis cs:1479,3.99150671996176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1479,1) rectangle (axis cs:1480,3.94081534352154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1480,1) rectangle (axis cs:1481,4.09104347601533);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1481,1) rectangle (axis cs:1482,4.02925198711455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1482,1) rectangle (axis cs:1483,4.10171653609723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1483,1) rectangle (axis cs:1484,4.08394816797227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1485,1) rectangle (axis cs:1486,3.94405744317919);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1486,1) rectangle (axis cs:1487,3.93092705775052);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1487,1) rectangle (axis cs:1488,3.97936174273491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1488,1) rectangle (axis cs:1489,3.97745749540627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1489,1) rectangle (axis cs:1490,4.39766354300082);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1490,1) rectangle (axis cs:1491,4.31783747114241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1491,1) rectangle (axis cs:1492,4.21497098729014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1492,1) rectangle (axis cs:1493,4.25776952505112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1493,1) rectangle (axis cs:1494,4.09297223575413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1495,1) rectangle (axis cs:1496,3.99885415099561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1496,1) rectangle (axis cs:1497,4.01855302602053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1497,1) rectangle (axis cs:1498,3.99982364010066);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1498,1) rectangle (axis cs:1499,4.2982176579535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1499,1) rectangle (axis cs:1500,4.22669250145555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1500,1) rectangle (axis cs:1501,4.16423559375107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1501,1) rectangle (axis cs:1502,4.08643582090735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1502,1) rectangle (axis cs:1503,4.08412055578083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1504,1) rectangle (axis cs:1505,3.99431147705764);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1505,1) rectangle (axis cs:1506,4.03037612047046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1506,1) rectangle (axis cs:1507,3.95503971260041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1507,1) rectangle (axis cs:1508,3.96268511284143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1508,1) rectangle (axis cs:1509,3.97723956778646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1509,1) rectangle (axis cs:1510,4.43008706625551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1510,1) rectangle (axis cs:1511,3.96826366242021);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1511,1) rectangle (axis cs:1512,3.94736319407821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1512,1) rectangle (axis cs:1513,3.95419470500201);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1513,1) rectangle (axis cs:1514,3.94121687766165);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1514,1) rectangle (axis cs:1515,4.10013569705188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1515,1) rectangle (axis cs:1516,4.63373119290918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1516,1) rectangle (axis cs:1517,4.42319469060749);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1518,1) rectangle (axis cs:1519,3.99440935533494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1519,1) rectangle (axis cs:1520,3.94505029078573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1521,1) rectangle (axis cs:1522,3.99847076646984);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1523,1) rectangle (axis cs:1524,3.97163868695498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1524,1) rectangle (axis cs:1525,3.92135745659471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1525,1) rectangle (axis cs:1526,3.96916339173913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1526,1) rectangle (axis cs:1527,3.93027341458946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1527,1) rectangle (axis cs:1528,4.23704142123461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1528,1) rectangle (axis cs:1529,3.97370503097773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1529,1) rectangle (axis cs:1530,3.9360157744959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1530,1) rectangle (axis cs:1531,3.9352317834273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1531,1) rectangle (axis cs:1532,3.94189556874335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1532,1) rectangle (axis cs:1533,3.95608855132014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1533,1) rectangle (axis cs:1534,3.96229051239789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1534,1) rectangle (axis cs:1535,4.2927730968222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1535,1) rectangle (axis cs:1536,5.00580922421068);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1536,1) rectangle (axis cs:1537,4.72316152323037);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1537,1) rectangle (axis cs:1538,4.01455611176789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1538,1) rectangle (axis cs:1539,4.73707289993763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1539,1) rectangle (axis cs:1540,4.68655111547559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1540,1) rectangle (axis cs:1541,4.5578802479431);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1541,1) rectangle (axis cs:1542,4.39411642868072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1542,1) rectangle (axis cs:1543,4.28479290753603);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1543,1) rectangle (axis cs:1544,4.59411651454866);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1544,1) rectangle (axis cs:1545,4.70563961286098);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1545,1) rectangle (axis cs:1546,5.19006273150444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1546,1) rectangle (axis cs:1547,4.72532377485186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1547,1) rectangle (axis cs:1548,4.09523957315832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1548,1) rectangle (axis cs:1549,3.96832247078419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1549,1) rectangle (axis cs:1550,3.95868282392621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1550,1) rectangle (axis cs:1551,3.94369804952294);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1551,1) rectangle (axis cs:1552,3.94332685228437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1552,1) rectangle (axis cs:1553,4.02326077409089);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1553,1) rectangle (axis cs:1554,5.40073958039284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1554,1) rectangle (axis cs:1555,4.46508257929236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1555,1) rectangle (axis cs:1556,4.31819258537143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1556,1) rectangle (axis cs:1557,4.4360223710537);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1557,1) rectangle (axis cs:1558,4.99745667912066);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1558,1) rectangle (axis cs:1559,4.23502912092954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1559,1) rectangle (axis cs:1560,4.17256241571158);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1560,1) rectangle (axis cs:1561,4.04912393912673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1561,1) rectangle (axis cs:1562,4.05805709585547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1563,1) rectangle (axis cs:1564,3.9634907329455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1564,1) rectangle (axis cs:1565,3.98133909888566);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1565,1) rectangle (axis cs:1566,4.12457817606628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1566,1) rectangle (axis cs:1567,3.95604620408267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1567,1) rectangle (axis cs:1568,3.9257845506072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1568,1) rectangle (axis cs:1569,3.9775059511885);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1569,1) rectangle (axis cs:1570,4.08172344882041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1570,1) rectangle (axis cs:1571,4.29534692782909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1571,1) rectangle (axis cs:1572,4.1798445796594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1572,1) rectangle (axis cs:1573,4.25556543469429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1573,1) rectangle (axis cs:1574,4.36638461519033);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1574,1) rectangle (axis cs:1575,4.83748179767281);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1575,1) rectangle (axis cs:1576,4.60722708329558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1576,1) rectangle (axis cs:1577,4.13894915860146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1577,1) rectangle (axis cs:1578,4.09948534332216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1578,1) rectangle (axis cs:1579,3.96484959032387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1579,1) rectangle (axis cs:1580,3.9356119222939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1580,1) rectangle (axis cs:1581,4.24914185330272);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1581,1) rectangle (axis cs:1582,4.61357621382922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1582,1) rectangle (axis cs:1583,4.7524593854323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1583,1) rectangle (axis cs:1584,4.22155653778464);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1584,1) rectangle (axis cs:1585,4.15138024277985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1585,1) rectangle (axis cs:1586,4.04655401129276);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1586,1) rectangle (axis cs:1587,4.25348373502493);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1587,1) rectangle (axis cs:1588,4.69603776652366);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1588,1) rectangle (axis cs:1589,4.22289660852402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1589,1) rectangle (axis cs:1590,4.59289872832596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1590,1) rectangle (axis cs:1591,4.96385284978896);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1591,1) rectangle (axis cs:1592,4.60855936165899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1592,1) rectangle (axis cs:1593,4.70484198722988);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1593,1) rectangle (axis cs:1594,4.62837635539472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1594,1) rectangle (axis cs:1595,4.43956860620528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1595,1) rectangle (axis cs:1596,4.6747987922281);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1597,1) rectangle (axis cs:1598,4.60925716441125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1598,1) rectangle (axis cs:1599,4.09312308952212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1599,1) rectangle (axis cs:1600,4.17561065405607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1600,1) rectangle (axis cs:1601,4.06866941135377);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1601,1) rectangle (axis cs:1602,4.06192202307284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1602,1) rectangle (axis cs:1603,4.09431168902665);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1603,1) rectangle (axis cs:1604,4.058309558779);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1604,1) rectangle (axis cs:1605,3.99116670619696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1605,1) rectangle (axis cs:1606,4.41081009898335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1606,1) rectangle (axis cs:1607,4.18814526870847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1607,1) rectangle (axis cs:1608,4.19070680718869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1608,1) rectangle (axis cs:1609,4.17698038183153);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1609,1) rectangle (axis cs:1610,4.07329517509788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1610,1) rectangle (axis cs:1611,3.96401113923639);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1611,1) rectangle (axis cs:1612,4.00749531574547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1612,1) rectangle (axis cs:1613,3.96048644930124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1613,1) rectangle (axis cs:1614,3.96845350973308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1614,1) rectangle (axis cs:1615,3.9709104783833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1615,1) rectangle (axis cs:1616,4.0280735027045);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1616,1) rectangle (axis cs:1617,4.02087812684476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1617,1) rectangle (axis cs:1618,3.95409605745226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1618,1) rectangle (axis cs:1619,4.00568364746869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1619,1) rectangle (axis cs:1620,3.9630211321637);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1620,1) rectangle (axis cs:1621,4.00079524051398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1621,1) rectangle (axis cs:1622,4.45287535898387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1622,1) rectangle (axis cs:1623,4.31493516173214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1623,1) rectangle (axis cs:1624,3.98531292844564);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1624,1) rectangle (axis cs:1625,3.96944897156209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1625,1) rectangle (axis cs:1626,4.15776626393199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1626,1) rectangle (axis cs:1627,4.06344324164093);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1627,1) rectangle (axis cs:1628,4.08682521246374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1628,1) rectangle (axis cs:1629,3.99896686244756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1629,1) rectangle (axis cs:1630,4.00033705774695);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1630,1) rectangle (axis cs:1631,3.97563157882541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1631,1) rectangle (axis cs:1632,4.34966497682035);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1632,1) rectangle (axis cs:1633,4.55148395523429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1633,1) rectangle (axis cs:1634,4.70974811818451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1634,1) rectangle (axis cs:1635,4.27327745687217);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1635,1) rectangle (axis cs:1636,3.978644952178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1636,1) rectangle (axis cs:1637,3.94835732597858);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1637,1) rectangle (axis cs:1638,4.04830277897418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1638,1) rectangle (axis cs:1639,4.02848536521196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1639,1) rectangle (axis cs:1640,3.98157359659672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1640,1) rectangle (axis cs:1641,4.39103581756353);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1641,1) rectangle (axis cs:1642,4.38075434789062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1642,1) rectangle (axis cs:1643,4.2891547139734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1643,1) rectangle (axis cs:1644,4.65930019598454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1644,1) rectangle (axis cs:1645,5.67248220462352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1645,1) rectangle (axis cs:1646,4.42456929851323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1646,1) rectangle (axis cs:1647,4.79933229554445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1647,1) rectangle (axis cs:1648,5.56063455343246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1648,1) rectangle (axis cs:1649,5.28330393508077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1650,1) rectangle (axis cs:1651,3.96823463309556);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1651,1) rectangle (axis cs:1652,4.15414109453559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1652,1) rectangle (axis cs:1653,4.10135138034821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1653,1) rectangle (axis cs:1654,4.02093856781721);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1654,1) rectangle (axis cs:1655,3.98229171894491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1655,1) rectangle (axis cs:1656,3.95344627369195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1656,1) rectangle (axis cs:1657,3.9557873653248);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1657,1) rectangle (axis cs:1658,3.92333726212382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1658,1) rectangle (axis cs:1659,3.91815406549722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1659,1) rectangle (axis cs:1660,3.99410434346646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1660,1) rectangle (axis cs:1661,3.92607262451202);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1661,1) rectangle (axis cs:1662,4.04118745680898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1662,1) rectangle (axis cs:1663,3.95963089261204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1663,1) rectangle (axis cs:1664,3.95475952140987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1664,1) rectangle (axis cs:1665,3.95308096241206);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1665,1) rectangle (axis cs:1666,4.23985694441944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1666,1) rectangle (axis cs:1667,4.43731486238539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1667,1) rectangle (axis cs:1668,4.61150619480759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1668,1) rectangle (axis cs:1669,4.47059805225581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1669,1) rectangle (axis cs:1670,4.1731155468151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1670,1) rectangle (axis cs:1671,4.49791787285358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1671,1) rectangle (axis cs:1672,4.48832328338176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1672,1) rectangle (axis cs:1673,3.93217784818262);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1673,1) rectangle (axis cs:1674,3.98872181866318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1674,1) rectangle (axis cs:1675,4.23166473396122);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1675,1) rectangle (axis cs:1676,4.25379604008049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1676,1) rectangle (axis cs:1677,4.5793854566291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1677,1) rectangle (axis cs:1678,4.48037791997194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1679,1) rectangle (axis cs:1680,4.6905467947945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1680,1) rectangle (axis cs:1681,4.60137280356139);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1681,1) rectangle (axis cs:1682,4.65168943069875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1682,1) rectangle (axis cs:1683,5.29166365787387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1683,1) rectangle (axis cs:1684,4.93947784043849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1684,1) rectangle (axis cs:1685,4.43088113609701);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1685,1) rectangle (axis cs:1686,4.45478759892285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1686,1) rectangle (axis cs:1687,4.60442514065653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1687,1) rectangle (axis cs:1688,4.44815034419298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1688,1) rectangle (axis cs:1689,4.34790932387114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1689,1) rectangle (axis cs:1690,4.12876708991826);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1690,1) rectangle (axis cs:1691,4.63471144996583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1691,1) rectangle (axis cs:1692,4.3534474875778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1692,1) rectangle (axis cs:1693,4.29813817609102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1693,1) rectangle (axis cs:1694,4.27011137735099);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1694,1) rectangle (axis cs:1695,4.0414378978312);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1695,1) rectangle (axis cs:1696,3.98878821544349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1696,1) rectangle (axis cs:1697,4.00357190705836);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1697,1) rectangle (axis cs:1698,4.0946077471599);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1698,1) rectangle (axis cs:1699,5.35578486789018);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1699,1) rectangle (axis cs:1700,4.9677960369736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1700,1) rectangle (axis cs:1701,4.77557041402906);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1701,1) rectangle (axis cs:1702,5.18045433424413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1702,1) rectangle (axis cs:1703,4.95976009313017);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1703,1) rectangle (axis cs:1704,5.42087034415454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1704,1) rectangle (axis cs:1705,4.2181055881083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1705,1) rectangle (axis cs:1706,4.15873422194272);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1706,1) rectangle (axis cs:1707,4.16289990302175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1707,1) rectangle (axis cs:1708,5.08125377073884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1708,1) rectangle (axis cs:1709,4.77744851540774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1709,1) rectangle (axis cs:1710,4.64205950498581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1710,1) rectangle (axis cs:1711,5.20568908378482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1711,1) rectangle (axis cs:1712,4.59476935211569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1712,1) rectangle (axis cs:1713,4.30611225310713);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1713,1) rectangle (axis cs:1714,4.22091433685273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1714,1) rectangle (axis cs:1715,4.17935240082443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1715,1) rectangle (axis cs:1716,4.82268986850977);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1716,1) rectangle (axis cs:1717,4.17306338436902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1717,1) rectangle (axis cs:1718,4.17254604957998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1718,1) rectangle (axis cs:1719,4.32991736009717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1720,1) rectangle (axis cs:1721,4.11173723358661);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1721,1) rectangle (axis cs:1722,4.03375985193998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1722,1) rectangle (axis cs:1723,4.02653897833079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1724,1) rectangle (axis cs:1725,4.48607443273067);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1725,1) rectangle (axis cs:1726,4.0834181625396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1726,1) rectangle (axis cs:1727,4.52535870019346);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1727,1) rectangle (axis cs:1728,4.31668197922409);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1728,1) rectangle (axis cs:1729,4.82819605432451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1729,1) rectangle (axis cs:1730,4.79813153482974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1730,1) rectangle (axis cs:1731,4.83898350223899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1731,1) rectangle (axis cs:1732,4.54978010151535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1732,1) rectangle (axis cs:1733,4.4616491785273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1733,1) rectangle (axis cs:1734,4.14340990781784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1734,1) rectangle (axis cs:1735,3.97974233981222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1735,1) rectangle (axis cs:1736,3.99240406602621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1736,1) rectangle (axis cs:1737,3.97106068767607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1737,1) rectangle (axis cs:1738,4.00992776080966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1738,1) rectangle (axis cs:1739,3.94288836978376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1739,1) rectangle (axis cs:1740,4.01224395912141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1740,1) rectangle (axis cs:1741,3.9675704119727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1741,1) rectangle (axis cs:1742,3.9750141305849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1742,1) rectangle (axis cs:1743,3.99402100779116);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1743,1) rectangle (axis cs:1744,3.9316547838971);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1744,1) rectangle (axis cs:1745,3.96397094707936);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1745,1) rectangle (axis cs:1746,4.33951663784683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1746,1) rectangle (axis cs:1747,5.3066903622821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1747,1) rectangle (axis cs:1748,5.65789429377764);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1748,1) rectangle (axis cs:1749,5.59643750078976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1750,1) rectangle (axis cs:1751,4.09777649492025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1751,1) rectangle (axis cs:1752,4.29009503498673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1752,1) rectangle (axis cs:1753,4.11138790193945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1753,1) rectangle (axis cs:1754,4.1130397291854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1754,1) rectangle (axis cs:1755,4.29364110063761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1755,1) rectangle (axis cs:1756,3.99077888205647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1756,1) rectangle (axis cs:1757,4.01939188502729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1757,1) rectangle (axis cs:1758,4.01583422999829);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1758,1) rectangle (axis cs:1759,4.11609077453613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1759,1) rectangle (axis cs:1760,5.43112771771848);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1760,1) rectangle (axis cs:1761,4.82298605237156);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1761,1) rectangle (axis cs:1762,4.64072220213711);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1762,1) rectangle (axis cs:1763,4.47682223841548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1763,1) rectangle (axis cs:1764,4.48020755499601);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1764,1) rectangle (axis cs:1765,4.32173280138522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1765,1) rectangle (axis cs:1766,4.30181778408587);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1766,1) rectangle (axis cs:1767,4.66004027426243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1767,1) rectangle (axis cs:1768,4.22957778908312);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1768,1) rectangle (axis cs:1769,4.21807976905257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1769,1) rectangle (axis cs:1770,4.22495366167277);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1770,1) rectangle (axis cs:1771,5.23561392631382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1771,1) rectangle (axis cs:1772,4.1991916699335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1772,1) rectangle (axis cs:1773,4.13339345436543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1773,1) rectangle (axis cs:1774,4.12167642824352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1774,1) rectangle (axis cs:1775,4.00972910039127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1775,1) rectangle (axis cs:1776,4.32902175374329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1776,1) rectangle (axis cs:1777,4.50736255571246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1777,1) rectangle (axis cs:1778,4.24322216492146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1778,1) rectangle (axis cs:1779,4.23868915718049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1779,1) rectangle (axis cs:1780,4.20290403719991);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1780,1) rectangle (axis cs:1781,4.18865870032459);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1781,1) rectangle (axis cs:1782,4.42725167609751);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1782,1) rectangle (axis cs:1783,4.22200981806964);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1783,1) rectangle (axis cs:1784,4.19772547669709);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1784,1) rectangle (axis cs:1785,4.38875559624285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1785,1) rectangle (axis cs:1786,5.22920484188944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1786,1) rectangle (axis cs:1787,5.22115120571107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1787,1) rectangle (axis cs:1788,5.43262225482613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1788,1) rectangle (axis cs:1789,4.83184627164155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1789,1) rectangle (axis cs:1790,4.98811707831919);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1790,1) rectangle (axis cs:1791,4.50368067249656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1791,1) rectangle (axis cs:1792,4.19061869382858);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1792,1) rectangle (axis cs:1793,4.1927044717595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1793,1) rectangle (axis cs:1794,4.09578348789364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1794,1) rectangle (axis cs:1795,4.13234232645482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1795,1) rectangle (axis cs:1796,4.3442703075707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1796,1) rectangle (axis cs:1797,5.41736320778728);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1797,1) rectangle (axis cs:1798,4.42471929267049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1798,1) rectangle (axis cs:1799,4.30725243315101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1799,1) rectangle (axis cs:1800,4.28451778274029);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1800,1) rectangle (axis cs:1801,4.08199715614319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1801,1) rectangle (axis cs:1802,4.02846917230636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1802,1) rectangle (axis cs:1803,4.02919266279787);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1803,1) rectangle (axis cs:1804,3.99723868723959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1804,1) rectangle (axis cs:1805,4.38601235672832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1806,1) rectangle (axis cs:1807,4.27974546235055);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1807,1) rectangle (axis cs:1808,4.19950382690877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1808,1) rectangle (axis cs:1809,4.53559945803136);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1809,1) rectangle (axis cs:1810,4.21440467238426);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1810,1) rectangle (axis cs:1811,4.1193265710026);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1811,1) rectangle (axis cs:1812,4.19723736308515);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1812,1) rectangle (axis cs:1813,4.18617080990225);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1813,1) rectangle (axis cs:1814,4.17466764710844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1814,1) rectangle (axis cs:1815,4.24753113463521);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1815,1) rectangle (axis cs:1816,4.06643300689757);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1816,1) rectangle (axis cs:1817,4.24955944530666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1817,1) rectangle (axis cs:1818,4.67099412716925);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1818,1) rectangle (axis cs:1819,4.19757177680731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1819,1) rectangle (axis cs:1820,4.65471036918461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1820,1) rectangle (axis cs:1821,4.9203005284071);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1821,1) rectangle (axis cs:1822,4.62972506321967);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1822,1) rectangle (axis cs:1823,4.45775718428195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1824,1) rectangle (axis cs:1825,4.94739770889282);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1825,1) rectangle (axis cs:1826,4.94893082138151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1826,1) rectangle (axis cs:1827,4.4428877690807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1827,1) rectangle (axis cs:1828,4.55813127290457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1828,1) rectangle (axis cs:1829,5.09433394204825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1829,1) rectangle (axis cs:1830,4.74528795015067);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1830,1) rectangle (axis cs:1831,4.38402482308447);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1832,1) rectangle (axis cs:1833,4.08406765852123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1833,1) rectangle (axis cs:1834,4.10198931302875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1834,1) rectangle (axis cs:1835,3.99939850158989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1835,1) rectangle (axis cs:1836,4.02753553632647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1836,1) rectangle (axis cs:1837,4.01811742037535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1837,1) rectangle (axis cs:1838,4.10652494151145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1838,1) rectangle (axis cs:1839,4.21497689653188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1839,1) rectangle (axis cs:1840,4.09252519719303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1840,1) rectangle (axis cs:1841,4.01801960263401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1841,1) rectangle (axis cs:1842,4.17030675988644);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1842,1) rectangle (axis cs:1843,4.09860874339938);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1843,1) rectangle (axis cs:1844,4.03306750115007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1844,1) rectangle (axis cs:1845,4.18781823571771);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1845,1) rectangle (axis cs:1846,4.69417049456388);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1846,1) rectangle (axis cs:1847,4.62107591889799);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1847,1) rectangle (axis cs:1848,4.30276455171406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1848,1) rectangle (axis cs:1849,4.06960780825466);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1849,1) rectangle (axis cs:1850,4.12130924779922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1850,1) rectangle (axis cs:1851,4.01736826263368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1852,1) rectangle (axis cs:1853,3.97673213947564);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1853,1) rectangle (axis cs:1854,4.19741797912866);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1855,1) rectangle (axis cs:1856,4.27223722357303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1856,1) rectangle (axis cs:1857,4.68107526190579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1857,1) rectangle (axis cs:1858,4.33648222964257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1858,1) rectangle (axis cs:1859,4.30886921845376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1859,1) rectangle (axis cs:1860,4.63309748936445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1860,1) rectangle (axis cs:1861,5.25373257044703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1861,1) rectangle (axis cs:1862,4.95031376741827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1862,1) rectangle (axis cs:1863,4.27485683839768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1863,1) rectangle (axis cs:1864,4.17150666471571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1864,1) rectangle (axis cs:1865,4.13015528395772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1865,1) rectangle (axis cs:1866,4.05801324546337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1866,1) rectangle (axis cs:1867,4.45672659296542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1867,1) rectangle (axis cs:1868,4.27433504164219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1868,1) rectangle (axis cs:1869,4.26171428989619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1869,1) rectangle (axis cs:1870,5.20120816491544);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1870,1) rectangle (axis cs:1871,4.84240609779954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1871,1) rectangle (axis cs:1872,4.27927967905998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1872,1) rectangle (axis cs:1873,4.29772333055735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1873,1) rectangle (axis cs:1874,4.23261064570397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1874,1) rectangle (axis cs:1875,4.12222991604358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1875,1) rectangle (axis cs:1876,4.35596563015133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1876,1) rectangle (axis cs:1877,4.88790142070502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1877,1) rectangle (axis cs:1878,4.60415808856487);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1878,1) rectangle (axis cs:1879,4.39249655418098);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1879,1) rectangle (axis cs:1880,4.18322523031384);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1880,1) rectangle (axis cs:1881,4.05136287678033);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1881,1) rectangle (axis cs:1882,4.2693196143955);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1882,1) rectangle (axis cs:1883,4.90370535477996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1883,1) rectangle (axis cs:1884,4.49368374422193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1884,1) rectangle (axis cs:1885,4.47279122937471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1885,1) rectangle (axis cs:1886,4.61353030707687);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1886,1) rectangle (axis cs:1887,4.36591552104801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1887,1) rectangle (axis cs:1888,4.2903701364994);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1888,1) rectangle (axis cs:1889,4.31670604180545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1890,1) rectangle (axis cs:1891,4.10764415562153);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1891,1) rectangle (axis cs:1892,4.33626839891076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1892,1) rectangle (axis cs:1893,5.37320554070175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1893,1) rectangle (axis cs:1894,5.27684405259788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1894,1) rectangle (axis cs:1895,4.81508401595056);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1895,1) rectangle (axis cs:1896,4.91260627936572);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1896,1) rectangle (axis cs:1897,5.3192440494895);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1897,1) rectangle (axis cs:1898,4.09217210486531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1898,1) rectangle (axis cs:1899,4.01785969827324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1899,1) rectangle (axis cs:1900,4.0601795129478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1900,1) rectangle (axis cs:1901,3.99876847304404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1901,1) rectangle (axis cs:1902,4.03457728307694);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1902,1) rectangle (axis cs:1903,4.16828585788608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1903,1) rectangle (axis cs:1904,4.4322361368686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1904,1) rectangle (axis cs:1905,4.09880319889635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1905,1) rectangle (axis cs:1906,4.03345700912178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1906,1) rectangle (axis cs:1907,4.07543865125626);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1907,1) rectangle (axis cs:1908,4.20592142734677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1908,1) rectangle (axis cs:1909,4.50632667727768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1909,1) rectangle (axis cs:1910,4.51792674791068);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1910,1) rectangle (axis cs:1911,4.13767657242715);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1911,1) rectangle (axis cs:1912,4.21449918299913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1912,1) rectangle (axis cs:1913,4.0763383237645);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1913,1) rectangle (axis cs:1914,4.02611585427076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1914,1) rectangle (axis cs:1915,4.18468259740621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1915,1) rectangle (axis cs:1916,4.03263963665813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1916,1) rectangle (axis cs:1917,3.94110214617103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1917,1) rectangle (axis cs:1918,3.94764453917742);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1918,1) rectangle (axis cs:1919,4.01752330828458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1919,1) rectangle (axis cs:1920,4.01880351360887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1920,1) rectangle (axis cs:1921,4.02048355340958);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1921,1) rectangle (axis cs:1922,4.00279810465872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1922,1) rectangle (axis cs:1923,4.05879989080131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1924,1) rectangle (axis cs:1925,4.06658594962209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1925,1) rectangle (axis cs:1926,4.27555460296571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1926,1) rectangle (axis cs:1927,4.24930672999471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1927,1) rectangle (axis cs:1928,4.09575786814094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1928,1) rectangle (axis cs:1929,4.32619795482606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1929,1) rectangle (axis cs:1930,4.42763176932931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1930,1) rectangle (axis cs:1931,4.23164834082127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1931,1) rectangle (axis cs:1932,4.04580045677722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1932,1) rectangle (axis cs:1933,4.04678895045072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1933,1) rectangle (axis cs:1934,4.06095646508038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1934,1) rectangle (axis cs:1935,4.30045194737613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1935,1) rectangle (axis cs:1936,5.19092229567468);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1936,1) rectangle (axis cs:1937,4.3278002422303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1937,1) rectangle (axis cs:1938,4.33116051927209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1938,1) rectangle (axis cs:1939,4.2340092509985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1939,1) rectangle (axis cs:1940,4.28258463647217);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1940,1) rectangle (axis cs:1941,4.25960136484355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1941,1) rectangle (axis cs:1942,4.13741876743734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1942,1) rectangle (axis cs:1943,4.16563557181507);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1943,1) rectangle (axis cs:1944,4.16614635195583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1944,1) rectangle (axis cs:1945,4.17202325817198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1945,1) rectangle (axis cs:1946,4.14492850285023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1946,1) rectangle (axis cs:1947,4.01798856910318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1947,1) rectangle (axis cs:1948,4.04671343415976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1948,1) rectangle (axis cs:1949,3.98703310545534);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1949,1) rectangle (axis cs:1950,3.97759561054409);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1950,1) rectangle (axis cs:1951,3.98164079338312);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1951,1) rectangle (axis cs:1952,4.09665654413402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1952,1) rectangle (axis cs:1953,3.98476305417717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1953,1) rectangle (axis cs:1954,4.20628303661942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1954,1) rectangle (axis cs:1955,4.7771484516561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1955,1) rectangle (axis cs:1956,4.76026743091643);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1956,1) rectangle (axis cs:1957,4.78810410853475);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1957,1) rectangle (axis cs:1958,5.09073042403907);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1958,1) rectangle (axis cs:1959,4.48522694781423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1960,1) rectangle (axis cs:1961,4.31342436652631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1961,1) rectangle (axis cs:1962,4.11043136287481);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1962,1) rectangle (axis cs:1963,4.10273005347699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1963,1) rectangle (axis cs:1964,4.08856365736574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1964,1) rectangle (axis cs:1965,4.0803786534816);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1965,1) rectangle (axis cs:1966,3.99585747625679);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1966,1) rectangle (axis cs:1967,4.19167203083634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1967,1) rectangle (axis cs:1968,4.80613502208143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1968,1) rectangle (axis cs:1969,4.39267171453685);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1969,1) rectangle (axis cs:1970,4.48564756847918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1970,1) rectangle (axis cs:1971,4.2195968227461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1971,1) rectangle (axis cs:1972,3.98248543124646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1972,1) rectangle (axis cs:1973,3.97477060556412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1973,1) rectangle (axis cs:1974,4.08796555548906);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1974,1) rectangle (axis cs:1975,4.46297993510962);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1975,1) rectangle (axis cs:1976,5.51140697579831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1976,1) rectangle (axis cs:1977,4.62501688115299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1977,1) rectangle (axis cs:1978,4.2393753323704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1978,1) rectangle (axis cs:1979,4.31099779717624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1979,1) rectangle (axis cs:1980,4.64433866459876);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1980,1) rectangle (axis cs:1981,4.52933918964118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1981,1) rectangle (axis cs:1982,4.64456160366535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1982,1) rectangle (axis cs:1983,4.32478244043887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1983,1) rectangle (axis cs:1984,4.48954564891756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1984,1) rectangle (axis cs:1985,4.17983691953123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1985,1) rectangle (axis cs:1986,4.11893109697849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1986,1) rectangle (axis cs:1987,4.07445038482547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1987,1) rectangle (axis cs:1988,3.99154076166451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1988,1) rectangle (axis cs:1989,4.07451690919697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1989,1) rectangle (axis cs:1990,4.01051616296172);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1990,1) rectangle (axis cs:1991,4.39036605414003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1991,1) rectangle (axis cs:1992,5.44475141074508);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1992,1) rectangle (axis cs:1993,4.21206639707088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1993,1) rectangle (axis cs:1994,4.30066830292344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1994,1) rectangle (axis cs:1995,4.75374647509307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1995,1) rectangle (axis cs:1996,4.26283380202949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1996,1) rectangle (axis cs:1997,4.17384377028793);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1997,1) rectangle (axis cs:1998,4.66848605498672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1998,1) rectangle (axis cs:1999,4.55643338896334);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1999,1) rectangle (axis cs:2000,4.30482806172222);
\draw[draw=none,fill=sandybrown25420492] (axis cs:12,1) rectangle (axis cs:15,9.57436490990222);
\draw[draw=none,fill=forestgreen010455] (axis cs:12,9.57436490990222) rectangle (axis cs:15,9.57487769890577);
\draw[draw=none,fill=sandybrown25420492] (axis cs:13,1) rectangle (axis cs:16,9.61952625866979);
\draw[draw=none,fill=forestgreen010455] (axis cs:13,9.61952625866979) rectangle (axis cs:16,9.62004441861063);
\draw[draw=none,fill=sandybrown25420492] (axis cs:14,1) rectangle (axis cs:17,9.61038467008621);
\draw[draw=none,fill=forestgreen010455] (axis cs:14,9.61038467008621) rectangle (axis cs:17,9.61083115451038);
\draw[draw=none,fill=sandybrown25420492] (axis cs:15,1) rectangle (axis cs:18,9.61396559048444);
\draw[draw=none,fill=forestgreen010455] (axis cs:15,9.61396559048444) rectangle (axis cs:18,9.61449594330043);
\draw[draw=none,fill=sandybrown25420492] (axis cs:16,1) rectangle (axis cs:19,9.69492194987833);
\draw[draw=none,fill=forestgreen010455] (axis cs:16,9.69492194987833) rectangle (axis cs:19,9.69602299202234);
\draw[draw=none,fill=sandybrown25420492] (axis cs:17,1) rectangle (axis cs:20,9.49799179844558);
\draw[draw=none,fill=forestgreen010455] (axis cs:17,9.49799179844558) rectangle (axis cs:20,9.49852717015892);
\draw[draw=none,fill=sandybrown25420492] (axis cs:18,1) rectangle (axis cs:21,9.04858120344579);
\draw[draw=none,fill=forestgreen010455] (axis cs:18,9.04858120344579) rectangle (axis cs:21,9.04915191233158);
\draw[draw=none,fill=sandybrown25420492] (axis cs:19,1) rectangle (axis cs:22,9.05972941126674);
\draw[draw=none,fill=forestgreen010455] (axis cs:19,9.05972941126674) rectangle (axis cs:22,9.06030217371881);
\draw[draw=none,fill=sandybrown25420492] (axis cs:20,1) rectangle (axis cs:23,9.01899914164096);
\draw[draw=none,fill=forestgreen010455] (axis cs:20,9.01899914164096) rectangle (axis cs:23,9.01958448812366);
\draw[draw=none,fill=sandybrown25420492] (axis cs:21,1) rectangle (axis cs:24,9.0374382538721);
\draw[draw=none,fill=forestgreen010455] (axis cs:21,9.0374382538721) rectangle (axis cs:24,9.03798582870513);
\draw[draw=none,fill=sandybrown25420492] (axis cs:22,1) rectangle (axis cs:25,9.05519528500736);
\draw[draw=none,fill=forestgreen010455] (axis cs:22,9.05519528500736) rectangle (axis cs:25,9.05597639176995);
\draw[draw=none,fill=sandybrown25420492] (axis cs:23,1) rectangle (axis cs:26,9.20047528576106);
\draw[draw=none,fill=forestgreen010455] (axis cs:23,9.20047528576106) rectangle (axis cs:26,9.20108499750495);
\draw[draw=none,fill=sandybrown25420492] (axis cs:24,1) rectangle (axis cs:27,9.12470022495836);
\draw[draw=none,fill=forestgreen010455] (axis cs:24,9.12470022495836) rectangle (axis cs:27,9.12532582692802);
\draw[draw=none,fill=sandybrown25420492] (axis cs:25,1) rectangle (axis cs:28,8.55426874477416);
\draw[draw=none,fill=forestgreen010455] (axis cs:25,8.55426874477416) rectangle (axis cs:28,8.55484876036644);
\draw[draw=none,fill=sandybrown25420492] (axis cs:26,1) rectangle (axis cs:29,7.83386467304081);
\draw[draw=none,fill=forestgreen010455] (axis cs:26,7.83386467304081) rectangle (axis cs:29,7.83448287192732);
\draw[draw=none,fill=sandybrown25420492] (axis cs:27,1) rectangle (axis cs:30,7.82316637970507);
\draw[draw=none,fill=forestgreen010455] (axis cs:27,7.82316637970507) rectangle (axis cs:30,7.82377643231302);
\draw[draw=none,fill=sandybrown25420492] (axis cs:28,1) rectangle (axis cs:31,7.81766087003052);
\draw[draw=none,fill=forestgreen010455] (axis cs:28,7.81766087003052) rectangle (axis cs:31,7.81829143222421);
\draw[draw=none,fill=sandybrown25420492] (axis cs:29,1) rectangle (axis cs:32,7.80662182345986);
\draw[draw=none,fill=forestgreen010455] (axis cs:29,7.80662182345986) rectangle (axis cs:32,7.80726241413504);
\draw[draw=none,fill=sandybrown25420492] (axis cs:30,1) rectangle (axis cs:33,7.78383049461991);
\draw[draw=none,fill=forestgreen010455] (axis cs:30,7.78383049461991) rectangle (axis cs:33,7.78437204752117);
\draw[draw=none,fill=sandybrown25420492] (axis cs:31,1) rectangle (axis cs:34,7.81384381465614);
\draw[draw=none,fill=forestgreen010455] (axis cs:31,7.81384381465614) rectangle (axis cs:34,7.81447328347713);
\draw[draw=none,fill=sandybrown25420492] (axis cs:32,1) rectangle (axis cs:35,7.80603924952447);
\draw[draw=none,fill=forestgreen010455] (axis cs:32,7.80603924952447) rectangle (axis cs:35,7.80690410360694);
\draw[draw=none,fill=sandybrown25420492] (axis cs:33,1) rectangle (axis cs:36,8.1862313952297);
\draw[draw=none,fill=forestgreen010455] (axis cs:33,8.1862313952297) rectangle (axis cs:36,8.18687352910638);
\draw[draw=none,fill=sandybrown25420492] (axis cs:34,1) rectangle (axis cs:37,7.96691101789474);
\draw[draw=none,fill=forestgreen010455] (axis cs:34,7.96691101789474) rectangle (axis cs:37,7.96750830672681);
\draw[draw=none,fill=sandybrown25420492] (axis cs:35,1) rectangle (axis cs:38,7.96895412448794);
\draw[draw=none,fill=forestgreen010455] (axis cs:35,7.96895412448794) rectangle (axis cs:38,7.96959463506937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:36,1) rectangle (axis cs:39,7.48081656079739);
\draw[draw=none,fill=forestgreen010455] (axis cs:36,7.48081656079739) rectangle (axis cs:39,7.4816299173981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:37,1) rectangle (axis cs:40,7.77914545033127);
\draw[draw=none,fill=forestgreen010455] (axis cs:37,7.77914545033127) rectangle (axis cs:40,7.77987108100206);
\draw[draw=none,fill=sandybrown25420492] (axis cs:38,1) rectangle (axis cs:41,7.50028582755476);
\draw[draw=none,fill=forestgreen010455] (axis cs:38,7.50028582755476) rectangle (axis cs:41,7.50087693426758);
\draw[draw=none,fill=sandybrown25420492] (axis cs:39,1) rectangle (axis cs:42,7.48164263740182);
\draw[draw=none,fill=forestgreen010455] (axis cs:39,7.48164263740182) rectangle (axis cs:42,7.48232667054981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:40,1) rectangle (axis cs:43,7.49795001279563);
\draw[draw=none,fill=forestgreen010455] (axis cs:40,7.49795001279563) rectangle (axis cs:43,7.49868363887072);
\draw[draw=none,fill=sandybrown25420492] (axis cs:41,1) rectangle (axis cs:44,7.49737803731114);
\draw[draw=none,fill=forestgreen010455] (axis cs:41,7.49737803731114) rectangle (axis cs:44,7.49807271081954);
\draw[draw=none,fill=sandybrown25420492] (axis cs:42,1) rectangle (axis cs:45,7.48996274732053);
\draw[draw=none,fill=forestgreen010455] (axis cs:42,7.48996274732053) rectangle (axis cs:45,7.49082203116268);
\draw[draw=none,fill=sandybrown25420492] (axis cs:43,1) rectangle (axis cs:46,7.49006604682654);
\draw[draw=none,fill=forestgreen010455] (axis cs:43,7.49006604682654) rectangle (axis cs:46,7.49084293562919);
\draw[draw=none,fill=sandybrown25420492] (axis cs:44,1) rectangle (axis cs:47,7.48566231876612);
\draw[draw=none,fill=forestgreen010455] (axis cs:44,7.48566231876612) rectangle (axis cs:47,7.48638003505766);
\draw[draw=none,fill=sandybrown25420492] (axis cs:45,1) rectangle (axis cs:48,7.47418513335288);
\draw[draw=none,fill=forestgreen010455] (axis cs:45,7.47418513335288) rectangle (axis cs:48,7.47479540668428);
\draw[draw=none,fill=sandybrown25420492] (axis cs:46,1) rectangle (axis cs:49,7.5060624750331);
\draw[draw=none,fill=forestgreen010455] (axis cs:46,7.5060624750331) rectangle (axis cs:49,7.50677944999188);
\draw[draw=none,fill=sandybrown25420492] (axis cs:47,1) rectangle (axis cs:50,7.5478849420324);
\draw[draw=none,fill=forestgreen010455] (axis cs:47,7.5478849420324) rectangle (axis cs:50,7.54853971954435);
\draw[draw=none,fill=sandybrown25420492] (axis cs:48,1) rectangle (axis cs:51,7.49897873681039);
\draw[draw=none,fill=forestgreen010455] (axis cs:48,7.49897873681039) rectangle (axis cs:51,7.49972350429744);
\draw[draw=none,fill=sandybrown25420492] (axis cs:49,1) rectangle (axis cs:52,7.7558552864939);
\draw[draw=none,fill=forestgreen010455] (axis cs:49,7.7558552864939) rectangle (axis cs:52,7.7565936120227);
\draw[draw=none,fill=sandybrown25420492] (axis cs:50,1) rectangle (axis cs:53,7.48534955922514);
\draw[draw=none,fill=forestgreen010455] (axis cs:50,7.48534955922514) rectangle (axis cs:53,7.48609756305814);
\draw[draw=none,fill=sandybrown25420492] (axis cs:51,1) rectangle (axis cs:54,7.48597151972353);
\draw[draw=none,fill=forestgreen010455] (axis cs:51,7.48597151972353) rectangle (axis cs:54,7.48696445580572);
\draw[draw=none,fill=sandybrown25420492] (axis cs:52,1) rectangle (axis cs:55,8.19485324900597);
\draw[draw=none,fill=forestgreen010455] (axis cs:52,8.19485324900597) rectangle (axis cs:55,8.19564891327173);
\draw[draw=none,fill=sandybrown25420492] (axis cs:53,1) rectangle (axis cs:56,7.57438011746854);
\draw[draw=none,fill=forestgreen010455] (axis cs:53,7.57438011746854) rectangle (axis cs:56,7.57514332886785);
\draw[draw=none,fill=sandybrown25420492] (axis cs:54,1) rectangle (axis cs:57,7.5167196970433);
\draw[draw=none,fill=forestgreen010455] (axis cs:54,7.5167196970433) rectangle (axis cs:57,7.51753128133714);
\draw[draw=none,fill=sandybrown25420492] (axis cs:55,1) rectangle (axis cs:58,7.43153313267976);
\draw[draw=none,fill=forestgreen010455] (axis cs:55,7.43153313267976) rectangle (axis cs:58,7.43258395884186);
\draw[draw=none,fill=sandybrown25420492] (axis cs:56,1) rectangle (axis cs:59,7.54532195348293);
\draw[draw=none,fill=forestgreen010455] (axis cs:56,7.54532195348293) rectangle (axis cs:59,7.54621333722025);
\draw[draw=none,fill=sandybrown25420492] (axis cs:57,1) rectangle (axis cs:60,7.43804353661835);
\draw[draw=none,fill=forestgreen010455] (axis cs:57,7.43804353661835) rectangle (axis cs:60,7.43900636676699);
\draw[draw=none,fill=sandybrown25420492] (axis cs:58,1) rectangle (axis cs:61,7.76679912675172);
\draw[draw=none,fill=forestgreen010455] (axis cs:58,7.76679912675172) rectangle (axis cs:61,7.76761678233743);
\draw[draw=none,fill=sandybrown25420492] (axis cs:59,1) rectangle (axis cs:62,7.47431681212038);
\draw[draw=none,fill=forestgreen010455] (axis cs:59,7.47431681212038) rectangle (axis cs:62,7.47542307339609);
\draw[draw=none,fill=sandybrown25420492] (axis cs:60,1) rectangle (axis cs:63,7.72985823079944);
\draw[draw=none,fill=forestgreen010455] (axis cs:60,7.72985823079944) rectangle (axis cs:63,7.73092096857727);
\draw[draw=none,fill=sandybrown25420492] (axis cs:61,1) rectangle (axis cs:64,7.53544230572879);
\draw[draw=none,fill=forestgreen010455] (axis cs:61,7.53544230572879) rectangle (axis cs:64,7.53628524858505);
\draw[draw=none,fill=sandybrown25420492] (axis cs:62,1) rectangle (axis cs:65,7.50277200620621);
\draw[draw=none,fill=forestgreen010455] (axis cs:62,7.50277200620621) rectangle (axis cs:65,7.50370773486793);
\draw[draw=none,fill=sandybrown25420492] (axis cs:63,1) rectangle (axis cs:66,7.43251953553408);
\draw[draw=none,fill=forestgreen010455] (axis cs:63,7.43251953553408) rectangle (axis cs:66,7.43362686783075);
\draw[draw=none,fill=sandybrown25420492] (axis cs:64,1) rectangle (axis cs:67,7.6829523416236);
\draw[draw=none,fill=forestgreen010455] (axis cs:64,7.6829523416236) rectangle (axis cs:67,7.68398045469075);
\draw[draw=none,fill=sandybrown25420492] (axis cs:65,1) rectangle (axis cs:68,7.59362411871552);
\draw[draw=none,fill=forestgreen010455] (axis cs:65,7.59362411871552) rectangle (axis cs:68,7.59465386532247);
\draw[draw=none,fill=sandybrown25420492] (axis cs:66,1) rectangle (axis cs:69,7.6658874694258);
\draw[draw=none,fill=forestgreen010455] (axis cs:66,7.6658874694258) rectangle (axis cs:69,7.66686160024256);
\draw[draw=none,fill=sandybrown25420492] (axis cs:67,1) rectangle (axis cs:70,7.45281708799303);
\draw[draw=none,fill=forestgreen010455] (axis cs:67,7.45281708799303) rectangle (axis cs:70,7.45384524110705);
\draw[draw=none,fill=sandybrown25420492] (axis cs:68,1) rectangle (axis cs:71,7.47612647712231);
\draw[draw=none,fill=forestgreen010455] (axis cs:68,7.47612647712231) rectangle (axis cs:71,7.47723644413054);
\draw[draw=none,fill=sandybrown25420492] (axis cs:69,1) rectangle (axis cs:72,7.72580560762435);
\draw[draw=none,fill=forestgreen010455] (axis cs:69,7.72580560762435) rectangle (axis cs:72,7.72695353813469);
\draw[draw=none,fill=sandybrown25420492] (axis cs:70,1) rectangle (axis cs:73,7.56225633900613);
\draw[draw=none,fill=forestgreen010455] (axis cs:70,7.56225633900613) rectangle (axis cs:73,7.56347401998937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:71,1) rectangle (axis cs:74,7.51829251367599);
\draw[draw=none,fill=forestgreen010455] (axis cs:71,7.51829251367599) rectangle (axis cs:74,7.51947370544076);
\draw[draw=none,fill=sandybrown25420492] (axis cs:72,1) rectangle (axis cs:75,7.59667688235641);
\draw[draw=none,fill=forestgreen010455] (axis cs:72,7.59667688235641) rectangle (axis cs:75,7.59787288215011);
\draw[draw=none,fill=sandybrown25420492] (axis cs:73,1) rectangle (axis cs:76,7.91991476807743);
\draw[draw=none,fill=forestgreen010455] (axis cs:73,7.91991476807743) rectangle (axis cs:76,7.92101166117936);
\draw[draw=none,fill=sandybrown25420492] (axis cs:74,1) rectangle (axis cs:77,7.62569858226925);
\draw[draw=none,fill=forestgreen010455] (axis cs:74,7.62569858226925) rectangle (axis cs:77,7.62688233982772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:75,1) rectangle (axis cs:78,7.48878850229084);
\draw[draw=none,fill=forestgreen010455] (axis cs:75,7.48878850229084) rectangle (axis cs:78,7.48973320797086);
\draw[draw=none,fill=sandybrown25420492] (axis cs:76,1) rectangle (axis cs:79,7.51903962064534);
\draw[draw=none,fill=forestgreen010455] (axis cs:76,7.51903962064534) rectangle (axis cs:79,7.52023851685226);
\draw[draw=none,fill=sandybrown25420492] (axis cs:77,1) rectangle (axis cs:80,7.58409081120044);
\draw[draw=none,fill=forestgreen010455] (axis cs:77,7.58409081120044) rectangle (axis cs:80,7.58523080591112);
\draw[draw=none,fill=sandybrown25420492] (axis cs:78,1) rectangle (axis cs:81,7.4509512046352);
\draw[draw=none,fill=forestgreen010455] (axis cs:78,7.4509512046352) rectangle (axis cs:81,7.45189871545881);
\draw[draw=none,fill=sandybrown25420492] (axis cs:79,1) rectangle (axis cs:82,7.47134063579142);
\draw[draw=none,fill=forestgreen010455] (axis cs:79,7.47134063579142) rectangle (axis cs:82,7.47257038019598);
\draw[draw=none,fill=sandybrown25420492] (axis cs:80,1) rectangle (axis cs:83,7.5788433086127);
\draw[draw=none,fill=forestgreen010455] (axis cs:80,7.5788433086127) rectangle (axis cs:83,7.58011913113296);
\draw[draw=none,fill=sandybrown25420492] (axis cs:81,1) rectangle (axis cs:84,7.41627303790301);
\draw[draw=none,fill=forestgreen010455] (axis cs:81,7.41627303790301) rectangle (axis cs:84,7.41726579423994);
\draw[draw=none,fill=sandybrown25420492] (axis cs:82,1) rectangle (axis cs:85,7.40907801501453);
\draw[draw=none,fill=forestgreen010455] (axis cs:82,7.40907801501453) rectangle (axis cs:85,7.41032194532454);
\draw[draw=none,fill=sandybrown25420492] (axis cs:83,1) rectangle (axis cs:86,7.76810847967863);
\draw[draw=none,fill=forestgreen010455] (axis cs:83,7.76810847967863) rectangle (axis cs:86,7.76942096091807);
\draw[draw=none,fill=sandybrown25420492] (axis cs:84,1) rectangle (axis cs:87,7.48412796668708);
\draw[draw=none,fill=forestgreen010455] (axis cs:84,7.48412796668708) rectangle (axis cs:87,7.48542980849743);
\draw[draw=none,fill=sandybrown25420492] (axis cs:85,1) rectangle (axis cs:88,7.46578861121088);
\draw[draw=none,fill=forestgreen010455] (axis cs:85,7.46578861121088) rectangle (axis cs:88,7.46709281671792);
\draw[draw=none,fill=sandybrown25420492] (axis cs:86,1) rectangle (axis cs:89,7.42377961054444);
\draw[draw=none,fill=forestgreen010455] (axis cs:86,7.42377961054444) rectangle (axis cs:89,7.42499273363501);
\draw[draw=none,fill=sandybrown25420492] (axis cs:87,1) rectangle (axis cs:90,7.43711956683546);
\draw[draw=none,fill=forestgreen010455] (axis cs:87,7.43711956683546) rectangle (axis cs:90,7.43812696170062);
\draw[draw=none,fill=sandybrown25420492] (axis cs:88,1) rectangle (axis cs:91,7.46571637969464);
\draw[draw=none,fill=forestgreen010455] (axis cs:88,7.46571637969464) rectangle (axis cs:91,7.4668660229072);
\draw[draw=none,fill=sandybrown25420492] (axis cs:89,1) rectangle (axis cs:92,7.48260790854692);
\draw[draw=none,fill=forestgreen010455] (axis cs:89,7.48260790854692) rectangle (axis cs:92,7.48359827976674);
\draw[draw=none,fill=sandybrown25420492] (axis cs:90,1) rectangle (axis cs:93,7.49151941481978);
\draw[draw=none,fill=forestgreen010455] (axis cs:90,7.49151941481978) rectangle (axis cs:93,7.49261203967035);
\draw[draw=none,fill=sandybrown25420492] (axis cs:91,1) rectangle (axis cs:94,7.52778622414917);
\draw[draw=none,fill=forestgreen010455] (axis cs:91,7.52778622414917) rectangle (axis cs:94,7.52895091474056);
\draw[draw=none,fill=sandybrown25420492] (axis cs:92,1) rectangle (axis cs:95,7.5902161905542);
\draw[draw=none,fill=forestgreen010455] (axis cs:92,7.5902161905542) rectangle (axis cs:95,7.59145092405379);
\draw[draw=none,fill=sandybrown25420492] (axis cs:93,1) rectangle (axis cs:96,7.55183343309909);
\draw[draw=none,fill=forestgreen010455] (axis cs:93,7.55183343309909) rectangle (axis cs:96,7.55308442749083);
\draw[draw=none,fill=sandybrown25420492] (axis cs:94,1) rectangle (axis cs:97,7.53666850738227);
\draw[draw=none,fill=forestgreen010455] (axis cs:94,7.53666850738227) rectangle (axis cs:97,7.53773630503565);
\draw[draw=none,fill=sandybrown25420492] (axis cs:95,1) rectangle (axis cs:98,7.44352621305734);
\draw[draw=none,fill=forestgreen010455] (axis cs:95,7.44352621305734) rectangle (axis cs:98,7.44466689880937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:96,1) rectangle (axis cs:99,7.80576565675437);
\draw[draw=none,fill=forestgreen010455] (axis cs:96,7.80576565675437) rectangle (axis cs:99,7.80703940428793);
\draw[draw=none,fill=sandybrown25420492] (axis cs:97,1) rectangle (axis cs:100,7.54600068926811);
\draw[draw=none,fill=forestgreen010455] (axis cs:97,7.54600068926811) rectangle (axis cs:100,7.54730971343815);
\draw[draw=none,fill=sandybrown25420492] (axis cs:98,1) rectangle (axis cs:101,7.77791332732886);
\draw[draw=none,fill=forestgreen010455] (axis cs:98,7.77791332732886) rectangle (axis cs:101,7.77919653244317);
\draw[draw=none,fill=sandybrown25420492] (axis cs:99,1) rectangle (axis cs:102,7.68902189843357);
\draw[draw=none,fill=forestgreen010455] (axis cs:99,7.68902189843357) rectangle (axis cs:102,7.69034855719656);
\draw[draw=none,fill=sandybrown25420492] (axis cs:100,1) rectangle (axis cs:103,7.69872480258346);
\draw[draw=none,fill=forestgreen010455] (axis cs:100,7.69872480258346) rectangle (axis cs:103,7.70001462101936);
\draw[draw=none,fill=sandybrown25420492] (axis cs:101,1) rectangle (axis cs:104,7.45395158603787);
\draw[draw=none,fill=forestgreen010455] (axis cs:101,7.45395158603787) rectangle (axis cs:104,7.45512641780078);
\draw[draw=none,fill=sandybrown25420492] (axis cs:102,1) rectangle (axis cs:105,7.56534346099943);
\draw[draw=none,fill=forestgreen010455] (axis cs:102,7.56534346099943) rectangle (axis cs:105,7.56664474029094);
\draw[draw=none,fill=sandybrown25420492] (axis cs:103,1) rectangle (axis cs:106,7.74527579732239);
\draw[draw=none,fill=forestgreen010455] (axis cs:103,7.74527579732239) rectangle (axis cs:106,7.74662375450134);
\draw[draw=none,fill=sandybrown25420492] (axis cs:104,1) rectangle (axis cs:107,7.73974939715117);
\draw[draw=none,fill=forestgreen010455] (axis cs:104,7.73974939715117) rectangle (axis cs:107,7.74106849078089);
\draw[draw=none,fill=sandybrown25420492] (axis cs:105,1) rectangle (axis cs:108,7.63083914294839);
\draw[draw=none,fill=forestgreen010455] (axis cs:105,7.63083914294839) rectangle (axis cs:108,7.63218714110553);
\draw[draw=none,fill=sandybrown25420492] (axis cs:106,1) rectangle (axis cs:109,7.52905390225351);
\draw[draw=none,fill=forestgreen010455] (axis cs:106,7.52905390225351) rectangle (axis cs:109,7.53029655106366);
\draw[draw=none,fill=sandybrown25420492] (axis cs:107,1) rectangle (axis cs:110,7.46978893782943);
\draw[draw=none,fill=forestgreen010455] (axis cs:107,7.46978893782943) rectangle (axis cs:110,7.47118937317282);
\draw[draw=none,fill=sandybrown25420492] (axis cs:108,1) rectangle (axis cs:111,7.61535233538598);
\draw[draw=none,fill=forestgreen010455] (axis cs:108,7.61535233538598) rectangle (axis cs:111,7.61672479938716);
\draw[draw=none,fill=sandybrown25420492] (axis cs:109,1) rectangle (axis cs:112,7.55931671336293);
\draw[draw=none,fill=forestgreen010455] (axis cs:109,7.55931671336293) rectangle (axis cs:112,7.56071252189577);
\draw[draw=none,fill=sandybrown25420492] (axis cs:110,1) rectangle (axis cs:113,7.52896359097213);
\draw[draw=none,fill=forestgreen010455] (axis cs:110,7.52896359097213) rectangle (axis cs:113,7.53011972643435);
\draw[draw=none,fill=sandybrown25420492] (axis cs:111,1) rectangle (axis cs:114,7.53254077583551);
\draw[draw=none,fill=forestgreen010455] (axis cs:111,7.53254077583551) rectangle (axis cs:114,7.53397398535162);
\draw[draw=none,fill=sandybrown25420492] (axis cs:112,1) rectangle (axis cs:115,7.50085259974003);
\draw[draw=none,fill=forestgreen010455] (axis cs:112,7.50085259974003) rectangle (axis cs:115,7.5019979737699);
\draw[draw=none,fill=sandybrown25420492] (axis cs:113,1) rectangle (axis cs:116,7.51151573844254);
\draw[draw=none,fill=forestgreen010455] (axis cs:113,7.51151573844254) rectangle (axis cs:116,7.51293906848878);
\draw[draw=none,fill=sandybrown25420492] (axis cs:114,1) rectangle (axis cs:117,7.81416049227118);
\draw[draw=none,fill=forestgreen010455] (axis cs:114,7.81416049227118) rectangle (axis cs:117,7.81558060646057);
\draw[draw=none,fill=sandybrown25420492] (axis cs:115,1) rectangle (axis cs:118,7.61987889371812);
\draw[draw=none,fill=forestgreen010455] (axis cs:115,7.61987889371812) rectangle (axis cs:118,7.62134043686092);
\draw[draw=none,fill=sandybrown25420492] (axis cs:116,1) rectangle (axis cs:119,7.73986626602709);
\draw[draw=none,fill=forestgreen010455] (axis cs:116,7.73986626602709) rectangle (axis cs:119,7.74129887390882);
\draw[draw=none,fill=sandybrown25420492] (axis cs:117,1) rectangle (axis cs:120,7.70191416051239);
\draw[draw=none,fill=forestgreen010455] (axis cs:117,7.70191416051239) rectangle (axis cs:120,7.70338474959135);
\draw[draw=none,fill=sandybrown25420492] (axis cs:118,1) rectangle (axis cs:121,7.62018629908562);
\draw[draw=none,fill=forestgreen010455] (axis cs:118,7.62018629908562) rectangle (axis cs:121,7.6216332539916);
\draw[draw=none,fill=sandybrown25420492] (axis cs:119,1) rectangle (axis cs:122,7.7891535134986);
\draw[draw=none,fill=forestgreen010455] (axis cs:119,7.7891535134986) rectangle (axis cs:122,7.79064968135208);
\draw[draw=none,fill=sandybrown25420492] (axis cs:120,1) rectangle (axis cs:123,7.82875806093216);
\draw[draw=none,fill=forestgreen010455] (axis cs:120,7.82875806093216) rectangle (axis cs:123,7.83020373340696);
\draw[draw=none,fill=sandybrown25420492] (axis cs:121,1) rectangle (axis cs:124,7.72991423029453);
\draw[draw=none,fill=forestgreen010455] (axis cs:121,7.72991423029453) rectangle (axis cs:124,7.73140988685191);
\draw[draw=none,fill=sandybrown25420492] (axis cs:122,1) rectangle (axis cs:125,7.52487090229988);
\draw[draw=none,fill=forestgreen010455] (axis cs:122,7.52487090229988) rectangle (axis cs:125,7.52647464256734);
\draw[draw=none,fill=sandybrown25420492] (axis cs:123,1) rectangle (axis cs:126,7.48502405453473);
\draw[draw=none,fill=forestgreen010455] (axis cs:123,7.48502405453473) rectangle (axis cs:126,7.4862788869068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:124,1) rectangle (axis cs:127,7.5531573118642);
\draw[draw=none,fill=forestgreen010455] (axis cs:124,7.5531573118642) rectangle (axis cs:127,7.55463661812246);
\draw[draw=none,fill=sandybrown25420492] (axis cs:125,1) rectangle (axis cs:128,7.53956741187721);
\draw[draw=none,fill=forestgreen010455] (axis cs:125,7.53956741187721) rectangle (axis cs:128,7.54073109105229);
\draw[draw=none,fill=sandybrown25420492] (axis cs:126,1) rectangle (axis cs:129,7.5246732858941);
\draw[draw=none,fill=forestgreen010455] (axis cs:126,7.5246732858941) rectangle (axis cs:129,7.52614144142717);
\draw[draw=none,fill=sandybrown25420492] (axis cs:127,1) rectangle (axis cs:130,7.7000620579347);
\draw[draw=none,fill=forestgreen010455] (axis cs:127,7.7000620579347) rectangle (axis cs:130,7.70163476094604);
\draw[draw=none,fill=sandybrown25420492] (axis cs:128,1) rectangle (axis cs:131,7.71407568827271);
\draw[draw=none,fill=forestgreen010455] (axis cs:128,7.71407568827271) rectangle (axis cs:131,7.71559507027268);
\draw[draw=none,fill=sandybrown25420492] (axis cs:129,1) rectangle (axis cs:132,7.68808502983302);
\draw[draw=none,fill=forestgreen010455] (axis cs:129,7.68808502983302) rectangle (axis cs:132,7.68964281491935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:130,1) rectangle (axis cs:133,7.68855334911495);
\draw[draw=none,fill=forestgreen010455] (axis cs:130,7.68855334911495) rectangle (axis cs:133,7.69012379646301);
\draw[draw=none,fill=sandybrown25420492] (axis cs:131,1) rectangle (axis cs:134,7.3932319432497);
\draw[draw=none,fill=forestgreen010455] (axis cs:131,7.3932319432497) rectangle (axis cs:134,7.39477726258337);
\draw[draw=none,fill=sandybrown25420492] (axis cs:132,1) rectangle (axis cs:135,7.68130324594676);
\draw[draw=none,fill=forestgreen010455] (axis cs:132,7.68130324594676) rectangle (axis cs:135,7.6828571036458);
\draw[draw=none,fill=sandybrown25420492] (axis cs:133,1) rectangle (axis cs:136,7.62493745889515);
\draw[draw=none,fill=forestgreen010455] (axis cs:133,7.62493745889515) rectangle (axis cs:136,7.62624979857355);
\draw[draw=none,fill=sandybrown25420492] (axis cs:134,1) rectangle (axis cs:137,7.51499673258513);
\draw[draw=none,fill=forestgreen010455] (axis cs:134,7.51499673258513) rectangle (axis cs:137,7.51642307732254);
\draw[draw=none,fill=sandybrown25420492] (axis cs:135,1) rectangle (axis cs:138,7.65360785555094);
\draw[draw=none,fill=forestgreen010455] (axis cs:135,7.65360785555094) rectangle (axis cs:138,7.65520191844553);
\draw[draw=none,fill=sandybrown25420492] (axis cs:136,1) rectangle (axis cs:139,7.84510288946331);
\draw[draw=none,fill=forestgreen010455] (axis cs:136,7.84510288946331) rectangle (axis cs:139,7.84670556988567);
\draw[draw=none,fill=sandybrown25420492] (axis cs:137,1) rectangle (axis cs:140,7.62088135071099);
\draw[draw=none,fill=forestgreen010455] (axis cs:137,7.62088135071099) rectangle (axis cs:140,7.62248050328344);
\draw[draw=none,fill=sandybrown25420492] (axis cs:138,1) rectangle (axis cs:141,7.64618404675275);
\draw[draw=none,fill=forestgreen010455] (axis cs:138,7.64618404675275) rectangle (axis cs:141,7.64755174145103);
\draw[draw=none,fill=sandybrown25420492] (axis cs:139,1) rectangle (axis cs:142,7.42646972835064);
\draw[draw=none,fill=forestgreen010455] (axis cs:139,7.42646972835064) rectangle (axis cs:142,7.42791682388633);
\draw[draw=none,fill=sandybrown25420492] (axis cs:140,1) rectangle (axis cs:143,7.42218659538776);
\draw[draw=none,fill=forestgreen010455] (axis cs:140,7.42218659538776) rectangle (axis cs:143,7.42369599826634);
\draw[draw=none,fill=sandybrown25420492] (axis cs:141,1) rectangle (axis cs:144,7.47021383512765);
\draw[draw=none,fill=forestgreen010455] (axis cs:141,7.47021383512765) rectangle (axis cs:144,7.47165834531188);
\draw[draw=none,fill=sandybrown25420492] (axis cs:142,1) rectangle (axis cs:145,7.48497098125517);
\draw[draw=none,fill=forestgreen010455] (axis cs:142,7.48497098125517) rectangle (axis cs:145,7.48635896388441);
\draw[draw=none,fill=sandybrown25420492] (axis cs:143,1) rectangle (axis cs:146,7.45632443577051);
\draw[draw=none,fill=forestgreen010455] (axis cs:143,7.45632443577051) rectangle (axis cs:146,7.45791980996728);
\draw[draw=none,fill=sandybrown25420492] (axis cs:144,1) rectangle (axis cs:147,7.85933071933687);
\draw[draw=none,fill=forestgreen010455] (axis cs:144,7.85933071933687) rectangle (axis cs:147,7.86075686477125);
\draw[draw=none,fill=sandybrown25420492] (axis cs:145,1) rectangle (axis cs:148,7.47796660847962);
\draw[draw=none,fill=forestgreen010455] (axis cs:145,7.47796660847962) rectangle (axis cs:148,7.47966998815536);
\draw[draw=none,fill=sandybrown25420492] (axis cs:146,1) rectangle (axis cs:149,7.83456346765161);
\draw[draw=none,fill=forestgreen010455] (axis cs:146,7.83456346765161) rectangle (axis cs:149,7.83592829760164);
\draw[draw=none,fill=sandybrown25420492] (axis cs:147,1) rectangle (axis cs:150,7.51623879559338);
\draw[draw=none,fill=forestgreen010455] (axis cs:147,7.51623879559338) rectangle (axis cs:150,7.51793873962015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:148,1) rectangle (axis cs:151,7.71708042547107);
\draw[draw=none,fill=forestgreen010455] (axis cs:148,7.71708042547107) rectangle (axis cs:151,7.71873934194446);
\draw[draw=none,fill=sandybrown25420492] (axis cs:149,1) rectangle (axis cs:152,7.75938259903342);
\draw[draw=none,fill=forestgreen010455] (axis cs:149,7.75938259903342) rectangle (axis cs:152,7.76101459283382);
\draw[draw=none,fill=sandybrown25420492] (axis cs:150,1) rectangle (axis cs:153,7.48072743695229);
\draw[draw=none,fill=forestgreen010455] (axis cs:150,7.48072743695229) rectangle (axis cs:153,7.48245544359088);
\draw[draw=none,fill=sandybrown25420492] (axis cs:151,1) rectangle (axis cs:154,7.63182536419481);
\draw[draw=none,fill=forestgreen010455] (axis cs:151,7.63182536419481) rectangle (axis cs:154,7.63356818910688);
\draw[draw=none,fill=sandybrown25420492] (axis cs:152,1) rectangle (axis cs:155,7.41861522849649);
\draw[draw=none,fill=forestgreen010455] (axis cs:152,7.41861522849649) rectangle (axis cs:155,7.42017090879381);
\draw[draw=none,fill=sandybrown25420492] (axis cs:153,1) rectangle (axis cs:156,7.37459058500826);
\draw[draw=none,fill=forestgreen010455] (axis cs:153,7.37459058500826) rectangle (axis cs:156,7.37637412641197);
\draw[draw=none,fill=sandybrown25420492] (axis cs:154,1) rectangle (axis cs:157,7.95252409484237);
\draw[draw=none,fill=forestgreen010455] (axis cs:154,7.95252409484237) rectangle (axis cs:157,7.95429064426571);
\draw[draw=none,fill=sandybrown25420492] (axis cs:155,1) rectangle (axis cs:158,7.76281538046896);
\draw[draw=none,fill=forestgreen010455] (axis cs:155,7.76281538046896) rectangle (axis cs:158,7.76458460371941);
\draw[draw=none,fill=sandybrown25420492] (axis cs:156,1) rectangle (axis cs:159,7.55663391761482);
\draw[draw=none,fill=forestgreen010455] (axis cs:156,7.55663391761482) rectangle (axis cs:159,7.55843106471002);
\draw[draw=none,fill=sandybrown25420492] (axis cs:157,1) rectangle (axis cs:160,7.48895298037678);
\draw[draw=none,fill=forestgreen010455] (axis cs:157,7.48895298037678) rectangle (axis cs:160,7.49052011221647);
\draw[draw=none,fill=sandybrown25420492] (axis cs:158,1) rectangle (axis cs:161,7.54034931212664);
\draw[draw=none,fill=forestgreen010455] (axis cs:158,7.54034931212664) rectangle (axis cs:161,7.5418237587437);
\draw[draw=none,fill=sandybrown25420492] (axis cs:159,1) rectangle (axis cs:162,7.47791119292378);
\draw[draw=none,fill=forestgreen010455] (axis cs:159,7.47791119292378) rectangle (axis cs:162,7.47957395575941);
\draw[draw=none,fill=sandybrown25420492] (axis cs:160,1) rectangle (axis cs:163,7.94729731976986);
\draw[draw=none,fill=forestgreen010455] (axis cs:160,7.94729731976986) rectangle (axis cs:163,7.94913908094168);
\draw[draw=none,fill=sandybrown25420492] (axis cs:161,1) rectangle (axis cs:164,7.48586237709969);
\draw[draw=none,fill=forestgreen010455] (axis cs:161,7.48586237709969) rectangle (axis cs:164,7.48768094461411);
\draw[draw=none,fill=sandybrown25420492] (axis cs:162,1) rectangle (axis cs:165,7.46761284396052);
\draw[draw=none,fill=forestgreen010455] (axis cs:162,7.46761284396052) rectangle (axis cs:165,7.46924160141498);
\draw[draw=none,fill=sandybrown25420492] (axis cs:163,1) rectangle (axis cs:166,7.43542205914855);
\draw[draw=none,fill=forestgreen010455] (axis cs:163,7.43542205914855) rectangle (axis cs:166,7.43708285782486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:164,1) rectangle (axis cs:167,7.77815586794168);
\draw[draw=none,fill=forestgreen010455] (axis cs:164,7.77815586794168) rectangle (axis cs:167,7.78000602498651);
\draw[draw=none,fill=sandybrown25420492] (axis cs:165,1) rectangle (axis cs:168,7.69991803355515);
\draw[draw=none,fill=forestgreen010455] (axis cs:165,7.69991803355515) rectangle (axis cs:168,7.70175210013986);
\draw[draw=none,fill=sandybrown25420492] (axis cs:166,1) rectangle (axis cs:169,7.66561237163842);
\draw[draw=none,fill=forestgreen010455] (axis cs:166,7.66561237163842) rectangle (axis cs:169,7.66735855210572);
\draw[draw=none,fill=sandybrown25420492] (axis cs:167,1) rectangle (axis cs:170,7.70777043141425);
\draw[draw=none,fill=forestgreen010455] (axis cs:167,7.70777043141425) rectangle (axis cs:170,7.709651267156);
\draw[draw=none,fill=sandybrown25420492] (axis cs:168,1) rectangle (axis cs:171,7.44490250945091);
\draw[draw=none,fill=forestgreen010455] (axis cs:168,7.44490250945091) rectangle (axis cs:171,7.446507724002);
\draw[draw=none,fill=sandybrown25420492] (axis cs:169,1) rectangle (axis cs:172,7.44267537165433);
\draw[draw=none,fill=forestgreen010455] (axis cs:169,7.44267537165433) rectangle (axis cs:172,7.44439359940588);
\draw[draw=none,fill=sandybrown25420492] (axis cs:170,1) rectangle (axis cs:173,7.45201287325472);
\draw[draw=none,fill=forestgreen010455] (axis cs:170,7.45201287325472) rectangle (axis cs:173,7.45365407504141);
\draw[draw=none,fill=sandybrown25420492] (axis cs:171,1) rectangle (axis cs:174,7.50626529473811);
\draw[draw=none,fill=forestgreen010455] (axis cs:171,7.50626529473811) rectangle (axis cs:174,7.50811354909092);
\draw[draw=none,fill=sandybrown25420492] (axis cs:172,1) rectangle (axis cs:175,7.74225307255983);
\draw[draw=none,fill=forestgreen010455] (axis cs:172,7.74225307255983) rectangle (axis cs:175,7.74417842179537);
\draw[draw=none,fill=sandybrown25420492] (axis cs:173,1) rectangle (axis cs:176,7.45548979192972);
\draw[draw=none,fill=forestgreen010455] (axis cs:173,7.45548979192972) rectangle (axis cs:176,7.45742241479456);
\draw[draw=none,fill=sandybrown25420492] (axis cs:174,1) rectangle (axis cs:177,7.43964960239828);
\draw[draw=none,fill=forestgreen010455] (axis cs:174,7.43964960239828) rectangle (axis cs:177,7.44140958972275);
\draw[draw=none,fill=sandybrown25420492] (axis cs:175,1) rectangle (axis cs:178,7.85667065996677);
\draw[draw=none,fill=forestgreen010455] (axis cs:175,7.85667065996677) rectangle (axis cs:178,7.8586068181321);
\draw[draw=none,fill=sandybrown25420492] (axis cs:176,1) rectangle (axis cs:179,7.46501067467034);
\draw[draw=none,fill=forestgreen010455] (axis cs:176,7.46501067467034) rectangle (axis cs:179,7.46681816224009);
\draw[draw=none,fill=sandybrown25420492] (axis cs:177,1) rectangle (axis cs:180,7.6429849350825);
\draw[draw=none,fill=forestgreen010455] (axis cs:177,7.6429849350825) rectangle (axis cs:180,7.64492227789015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:178,1) rectangle (axis cs:181,7.47373551968485);
\draw[draw=none,fill=forestgreen010455] (axis cs:178,7.47373551968485) rectangle (axis cs:181,7.47563404869288);
\draw[draw=none,fill=sandybrown25420492] (axis cs:179,1) rectangle (axis cs:182,7.51277658808976);
\draw[draw=none,fill=forestgreen010455] (axis cs:179,7.51277658808976) rectangle (axis cs:182,7.51475355494767);
\draw[draw=none,fill=sandybrown25420492] (axis cs:180,1) rectangle (axis cs:183,7.44426921848208);
\draw[draw=none,fill=forestgreen010455] (axis cs:180,7.44426921848208) rectangle (axis cs:183,7.44622471462935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:181,1) rectangle (axis cs:184,7.77477559447289);
\draw[draw=none,fill=forestgreen010455] (axis cs:181,7.77477559447289) rectangle (axis cs:184,7.77674413472414);
\draw[draw=none,fill=sandybrown25420492] (axis cs:182,1) rectangle (axis cs:185,7.40492569468915);
\draw[draw=none,fill=forestgreen010455] (axis cs:182,7.40492569468915) rectangle (axis cs:185,7.40659528132528);
\draw[draw=none,fill=sandybrown25420492] (axis cs:183,1) rectangle (axis cs:186,7.42050327174366);
\draw[draw=none,fill=forestgreen010455] (axis cs:183,7.42050327174366) rectangle (axis cs:186,7.4222841784358);
\draw[draw=none,fill=sandybrown25420492] (axis cs:184,1) rectangle (axis cs:187,7.40193611662835);
\draw[draw=none,fill=forestgreen010455] (axis cs:184,7.40193611662835) rectangle (axis cs:187,7.40370201505721);
\draw[draw=none,fill=sandybrown25420492] (axis cs:185,1) rectangle (axis cs:188,7.44085378199816);
\draw[draw=none,fill=forestgreen010455] (axis cs:185,7.44085378199816) rectangle (axis cs:188,7.44265605788678);
\draw[draw=none,fill=sandybrown25420492] (axis cs:186,1) rectangle (axis cs:189,7.45778637938201);
\draw[draw=none,fill=forestgreen010455] (axis cs:186,7.45778637938201) rectangle (axis cs:189,7.45962337125093);
\draw[draw=none,fill=sandybrown25420492] (axis cs:187,1) rectangle (axis cs:190,7.66281184367836);
\draw[draw=none,fill=forestgreen010455] (axis cs:187,7.66281184367836) rectangle (axis cs:190,7.66484665963799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:188,1) rectangle (axis cs:191,7.38615745957941);
\draw[draw=none,fill=forestgreen010455] (axis cs:188,7.38615745957941) rectangle (axis cs:191,7.38820089120418);
\draw[draw=none,fill=sandybrown25420492] (axis cs:189,1) rectangle (axis cs:192,7.38189216982573);
\draw[draw=none,fill=forestgreen010455] (axis cs:189,7.38189216982573) rectangle (axis cs:192,7.38393519166857);
\draw[draw=none,fill=sandybrown25420492] (axis cs:190,1) rectangle (axis cs:193,7.35528685152531);
\draw[draw=none,fill=forestgreen010455] (axis cs:190,7.35528685152531) rectangle (axis cs:193,7.35700454842299);
\draw[draw=none,fill=sandybrown25420492] (axis cs:191,1) rectangle (axis cs:194,7.4194643124938);
\draw[draw=none,fill=forestgreen010455] (axis cs:191,7.4194643124938) rectangle (axis cs:194,7.42134419549257);
\draw[draw=none,fill=sandybrown25420492] (axis cs:192,1) rectangle (axis cs:195,7.36404522135854);
\draw[draw=none,fill=forestgreen010455] (axis cs:192,7.36404522135854) rectangle (axis cs:195,7.36587673425674);
\draw[draw=none,fill=sandybrown25420492] (axis cs:193,1) rectangle (axis cs:196,7.44314039871097);
\draw[draw=none,fill=forestgreen010455] (axis cs:193,7.44314039871097) rectangle (axis cs:196,7.44481190945953);
\draw[draw=none,fill=sandybrown25420492] (axis cs:194,1) rectangle (axis cs:197,7.43648409005255);
\draw[draw=none,fill=forestgreen010455] (axis cs:194,7.43648409005255) rectangle (axis cs:197,7.43840794637799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:195,1) rectangle (axis cs:198,7.73369091656059);
\draw[draw=none,fill=forestgreen010455] (axis cs:195,7.73369091656059) rectangle (axis cs:198,7.73578874301165);
\draw[draw=none,fill=sandybrown25420492] (axis cs:196,1) rectangle (axis cs:199,7.48116829711944);
\draw[draw=none,fill=forestgreen010455] (axis cs:196,7.48116829711944) rectangle (axis cs:199,7.48307899944484);
\draw[draw=none,fill=sandybrown25420492] (axis cs:197,1) rectangle (axis cs:200,7.45723636262119);
\draw[draw=none,fill=forestgreen010455] (axis cs:197,7.45723636262119) rectangle (axis cs:200,7.45917642116547);
\draw[draw=none,fill=sandybrown25420492] (axis cs:198,1) rectangle (axis cs:201,7.4359428845346);
\draw[draw=none,fill=forestgreen010455] (axis cs:198,7.4359428845346) rectangle (axis cs:201,7.43794639315456);
\draw[draw=none,fill=sandybrown25420492] (axis cs:199,1) rectangle (axis cs:202,7.43478716351092);

\draw[draw=none,fill=forestgreen010455] (axis cs:199,7.43478716351092) rectangle (axis cs:202,100.58961525373);
\node (SDKN13bottom) at (axis cs:199,10) {};

\draw[draw=none,fill=sandybrown25420492] (axis cs:205,1) rectangle (axis cs:208,7.63921735156327);
\draw[draw=none,fill=forestgreen010455] (axis cs:205,7.63921735156327) rectangle (axis cs:208,7.64171193167567);
\draw[draw=none,fill=sandybrown25420492] (axis cs:206,1) rectangle (axis cs:209,7.61850117705762);
\draw[draw=none,fill=forestgreen010455] (axis cs:206,7.61850117705762) rectangle (axis cs:209,7.62097116932273);
\draw[draw=none,fill=sandybrown25420492] (axis cs:213,1) rectangle (axis cs:216,7.5749191865325);
\draw[draw=none,fill=forestgreen010455] (axis cs:213,7.5749191865325) rectangle (axis cs:216,7.57729390822351);
\draw[draw=none,fill=sandybrown25420492] (axis cs:219,1) rectangle (axis cs:222,7.56897058431059);
\draw[draw=none,fill=forestgreen010455] (axis cs:219,7.56897058431059) rectangle (axis cs:222,7.57121875602752);
\draw[draw=none,fill=sandybrown25420492] (axis cs:220,1) rectangle (axis cs:223,7.57371674478054);
\draw[draw=none,fill=forestgreen010455] (axis cs:220,7.57371674478054) rectangle (axis cs:223,7.57629327848554);
\draw[draw=none,fill=sandybrown25420492] (axis cs:226,1) rectangle (axis cs:229,7.67590743489563);
\draw[draw=none,fill=forestgreen010455] (axis cs:226,7.67590743489563) rectangle (axis cs:229,7.6783527797088);
\draw[draw=none,fill=sandybrown25420492] (axis cs:227,1) rectangle (axis cs:230,7.5662137940526);
\draw[draw=none,fill=forestgreen010455] (axis cs:227,7.5662137940526) rectangle (axis cs:230,7.56860898435116);
\draw[draw=none,fill=sandybrown25420492] (axis cs:228,1) rectangle (axis cs:231,7.57751436345279);
\draw[draw=none,fill=forestgreen010455] (axis cs:228,7.57751436345279) rectangle (axis cs:231,7.57959054969251);
\draw[draw=none,fill=sandybrown25420492] (axis cs:230,1) rectangle (axis cs:233,7.56964350305498);
\draw[draw=none,fill=forestgreen010455] (axis cs:230,7.56964350305498) rectangle (axis cs:233,7.57220345549285);
\draw[draw=none,fill=sandybrown25420492] (axis cs:232,1) rectangle (axis cs:235,7.65187589358538);
\draw[draw=none,fill=forestgreen010455] (axis cs:232,7.65187589358538) rectangle (axis cs:235,7.65452019590884);
\draw[draw=none,fill=sandybrown25420492] (axis cs:233,1) rectangle (axis cs:236,8.50086420495063);
\draw[draw=none,fill=forestgreen010455] (axis cs:233,8.50086420495063) rectangle (axis cs:236,8.50352294370532);
\draw[draw=none,fill=sandybrown25420492] (axis cs:238,1) rectangle (axis cs:241,9.68647073116153);
\draw[draw=none,fill=forestgreen010455] (axis cs:238,9.68647073116153) rectangle (axis cs:241,9.68908825237304);
\draw[draw=none,fill=sandybrown25420492] (axis cs:240,1) rectangle (axis cs:243,9.55782236717641);
\draw[draw=none,fill=forestgreen010455] (axis cs:240,9.55782236717641) rectangle (axis cs:243,9.56048686709255);
\draw[draw=none,fill=sandybrown25420492] (axis cs:241,1) rectangle (axis cs:244,9.22203966230154);
\draw[draw=none,fill=forestgreen010455] (axis cs:241,9.22203966230154) rectangle (axis cs:244,9.22469142824411);
\draw[draw=none,fill=sandybrown25420492] (axis cs:244,1) rectangle (axis cs:247,8.36947610508651);
\draw[draw=none,fill=forestgreen010455] (axis cs:244,8.36947610508651) rectangle (axis cs:247,8.37160684634);
\draw[draw=none,fill=sandybrown25420492] (axis cs:249,1) rectangle (axis cs:252,9.10635650809854);
\draw[draw=none,fill=forestgreen010455] (axis cs:249,9.10635650809854) rectangle (axis cs:252,9.10924157593399);
\draw[draw=none,fill=sandybrown25420492] (axis cs:250,1) rectangle (axis cs:253,7.807553043589);
\draw[draw=none,fill=forestgreen010455] (axis cs:250,7.807553043589) rectangle (axis cs:253,7.80960951372981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:253,1) rectangle (axis cs:256,7.84982040338218);
\draw[draw=none,fill=forestgreen010455] (axis cs:253,7.84982040338218) rectangle (axis cs:256,7.85236985702068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:255,1) rectangle (axis cs:258,7.77821392845362);
\draw[draw=none,fill=forestgreen010455] (axis cs:255,7.77821392845362) rectangle (axis cs:258,7.78042986989021);
\draw[draw=none,fill=sandybrown25420492] (axis cs:258,1) rectangle (axis cs:261,7.82910093199462);
\draw[draw=none,fill=forestgreen010455] (axis cs:258,7.82910093199462) rectangle (axis cs:261,7.83152715116739);
\draw[draw=none,fill=sandybrown25420492] (axis cs:259,1) rectangle (axis cs:262,7.65276619140059);
\draw[draw=none,fill=forestgreen010455] (axis cs:259,7.65276619140059) rectangle (axis cs:262,7.65548470336944);
\draw[draw=none,fill=sandybrown25420492] (axis cs:260,1) rectangle (axis cs:263,7.62996482290328);
\draw[draw=none,fill=forestgreen010455] (axis cs:260,7.62996482290328) rectangle (axis cs:263,7.63265077397227);
\draw[draw=none,fill=sandybrown25420492] (axis cs:270,1) rectangle (axis cs:273,7.64060915634036);
\draw[draw=none,fill=forestgreen010455] (axis cs:270,7.64060915634036) rectangle (axis cs:273,7.64258407242596);
\draw[draw=none,fill=sandybrown25420492] (axis cs:272,1) rectangle (axis cs:275,7.6218383172527);
\draw[draw=none,fill=forestgreen010455] (axis cs:272,7.6218383172527) rectangle (axis cs:275,7.62398428656161);
\draw[draw=none,fill=sandybrown25420492] (axis cs:275,1) rectangle (axis cs:278,7.61479876097292);
\draw[draw=none,fill=forestgreen010455] (axis cs:275,7.61479876097292) rectangle (axis cs:278,7.61736222077161);
\draw[draw=none,fill=sandybrown25420492] (axis cs:276,1) rectangle (axis cs:279,7.66977342404425);
\draw[draw=none,fill=forestgreen010455] (axis cs:276,7.66977342404425) rectangle (axis cs:279,7.67189521808177);
\draw[draw=none,fill=sandybrown25420492] (axis cs:278,1) rectangle (axis cs:281,7.64251269493252);
\draw[draw=none,fill=forestgreen010455] (axis cs:278,7.64251269493252) rectangle (axis cs:281,7.64442040305585);
\draw[draw=none,fill=sandybrown25420492] (axis cs:280,1) rectangle (axis cs:283,7.6324460413307);
\draw[draw=none,fill=forestgreen010455] (axis cs:280,7.6324460413307) rectangle (axis cs:283,7.63472187612206);
\draw[draw=none,fill=sandybrown25420492] (axis cs:286,1) rectangle (axis cs:289,7.61125354282558);
\draw[draw=none,fill=forestgreen010455] (axis cs:286,7.61125354282558) rectangle (axis cs:289,7.61330419126898);
\draw[draw=none,fill=sandybrown25420492] (axis cs:288,1) rectangle (axis cs:291,7.64048185572028);
\draw[draw=none,fill=forestgreen010455] (axis cs:288,7.64048185572028) rectangle (axis cs:291,7.64251419063658);
\draw[draw=none,fill=sandybrown25420492] (axis cs:290,1) rectangle (axis cs:293,7.69717273768038);
\draw[draw=none,fill=forestgreen010455] (axis cs:290,7.69717273768038) rectangle (axis cs:293,7.69907482620329);
\draw[draw=none,fill=sandybrown25420492] (axis cs:294,1) rectangle (axis cs:297,7.61783021036536);
\draw[draw=none,fill=forestgreen010455] (axis cs:294,7.61783021036536) rectangle (axis cs:297,7.61996561009437);
\draw[draw=none,fill=sandybrown25420492] (axis cs:297,1) rectangle (axis cs:300,7.62512781471014);
\draw[draw=none,fill=forestgreen010455] (axis cs:297,7.62512781471014) rectangle (axis cs:300,7.62704742513597);
\draw[draw=none,fill=sandybrown25420492] (axis cs:300,1) rectangle (axis cs:303,7.61847913917154);
\draw[draw=none,fill=forestgreen010455] (axis cs:300,7.61847913917154) rectangle (axis cs:303,7.62047541514039);
\draw[draw=none,fill=sandybrown25420492] (axis cs:302,1) rectangle (axis cs:305,7.77527027390897);
\draw[draw=none,fill=forestgreen010455] (axis cs:302,7.77527027390897) rectangle (axis cs:305,7.77782415412366);
\draw[draw=none,fill=sandybrown25420492] (axis cs:303,1) rectangle (axis cs:306,7.7104852758348);
\draw[draw=none,fill=forestgreen010455] (axis cs:303,7.7104852758348) rectangle (axis cs:306,7.71329793613404);
\draw[draw=none,fill=sandybrown25420492] (axis cs:306,1) rectangle (axis cs:309,7.82250826060772);
\draw[draw=none,fill=forestgreen010455] (axis cs:306,7.82250826060772) rectangle (axis cs:309,7.82537163700908);
\draw[draw=none,fill=sandybrown25420492] (axis cs:307,1) rectangle (axis cs:310,7.84270245302469);
\draw[draw=none,fill=forestgreen010455] (axis cs:307,7.84270245302469) rectangle (axis cs:310,7.84552000183612);
\draw[draw=none,fill=sandybrown25420492] (axis cs:312,1) rectangle (axis cs:315,7.59886531718075);
\draw[draw=none,fill=forestgreen010455] (axis cs:312,7.59886531718075) rectangle (axis cs:315,7.60160945728421);
\draw[draw=none,fill=sandybrown25420492] (axis cs:315,1) rectangle (axis cs:318,7.65630236081779);
\draw[draw=none,fill=forestgreen010455] (axis cs:315,7.65630236081779) rectangle (axis cs:318,7.65918169729412);
\draw[draw=none,fill=sandybrown25420492] (axis cs:316,1) rectangle (axis cs:319,7.61364858597517);
\draw[draw=none,fill=forestgreen010455] (axis cs:316,7.61364858597517) rectangle (axis cs:319,7.61653241142631);
\draw[draw=none,fill=sandybrown25420492] (axis cs:317,1) rectangle (axis cs:320,7.68865710031241);
\draw[draw=none,fill=forestgreen010455] (axis cs:317,7.68865710031241) rectangle (axis cs:320,7.69157566130161);
\draw[draw=none,fill=sandybrown25420492] (axis cs:319,1) rectangle (axis cs:322,7.66039121523499);
\draw[draw=none,fill=forestgreen010455] (axis cs:319,7.66039121523499) rectangle (axis cs:322,7.66328596044332);
\draw[draw=none,fill=sandybrown25420492] (axis cs:320,1) rectangle (axis cs:323,7.66466641612351);
\draw[draw=none,fill=forestgreen010455] (axis cs:320,7.66466641612351) rectangle (axis cs:323,7.66739855427295);
\draw[draw=none,fill=sandybrown25420492] (axis cs:323,1) rectangle (axis cs:326,7.60630735196173);
\draw[draw=none,fill=forestgreen010455] (axis cs:323,7.60630735196173) rectangle (axis cs:326,7.60921646561474);
\draw[draw=none,fill=sandybrown25420492] (axis cs:325,1) rectangle (axis cs:328,7.64670203719288);
\draw[draw=none,fill=forestgreen010455] (axis cs:325,7.64670203719288) rectangle (axis cs:328,7.6496144765988);
\draw[draw=none,fill=sandybrown25420492] (axis cs:327,1) rectangle (axis cs:330,7.62255208566785);
\draw[draw=none,fill=forestgreen010455] (axis cs:327,7.62255208566785) rectangle (axis cs:330,7.6254733717069);
\draw[draw=none,fill=sandybrown25420492] (axis cs:328,1) rectangle (axis cs:331,7.67763599194586);
\draw[draw=none,fill=forestgreen010455] (axis cs:328,7.67763599194586) rectangle (axis cs:331,7.68055315874517);
\draw[draw=none,fill=sandybrown25420492] (axis cs:329,1) rectangle (axis cs:332,7.58563156053424);
\draw[draw=none,fill=forestgreen010455] (axis cs:329,7.58563156053424) rectangle (axis cs:332,7.58854884840548);
\draw[draw=none,fill=sandybrown25420492] (axis cs:333,1) rectangle (axis cs:336,8.00348925683647);
\draw[draw=none,fill=forestgreen010455] (axis cs:333,8.00348925683647) rectangle (axis cs:336,8.00643716286868);
\draw[draw=none,fill=sandybrown25420492] (axis cs:337,1) rectangle (axis cs:340,7.67698089499027);
\draw[draw=none,fill=forestgreen010455] (axis cs:337,7.67698089499027) rectangle (axis cs:340,7.67919612489641);
\draw[draw=none,fill=sandybrown25420492] (axis cs:338,1) rectangle (axis cs:341,7.63659270759672);
\draw[draw=none,fill=forestgreen010455] (axis cs:338,7.63659270759672) rectangle (axis cs:341,7.63877545669675);
\draw[draw=none,fill=sandybrown25420492] (axis cs:340,1) rectangle (axis cs:343,7.65774392243475);
\draw[draw=none,fill=forestgreen010455] (axis cs:340,7.65774392243475) rectangle (axis cs:343,7.66045886836946);
\draw[draw=none,fill=sandybrown25420492] (axis cs:342,1) rectangle (axis cs:345,7.65532393474132);
\draw[draw=none,fill=forestgreen010455] (axis cs:342,7.65532393474132) rectangle (axis cs:345,7.65792082622647);
\draw[draw=none,fill=sandybrown25420492] (axis cs:343,1) rectangle (axis cs:346,7.65485920011997);
\draw[draw=none,fill=forestgreen010455] (axis cs:343,7.65485920011997) rectangle (axis cs:346,7.65781583171338);
\draw[draw=none,fill=sandybrown25420492] (axis cs:347,1) rectangle (axis cs:350,7.51232703123242);
\draw[draw=none,fill=forestgreen010455] (axis cs:347,7.51232703123242) rectangle (axis cs:350,7.51531771849841);
\draw[draw=none,fill=sandybrown25420492] (axis cs:348,1) rectangle (axis cs:351,7.57137615606189);
\draw[draw=none,fill=forestgreen010455] (axis cs:348,7.57137615606189) rectangle (axis cs:351,7.57434511277825);
\draw[draw=none,fill=sandybrown25420492] (axis cs:349,1) rectangle (axis cs:352,7.59219717420638);
\draw[draw=none,fill=forestgreen010455] (axis cs:349,7.59219717420638) rectangle (axis cs:352,7.59457581397146);
\draw[draw=none,fill=sandybrown25420492] (axis cs:351,1) rectangle (axis cs:354,7.59146018885076);
\draw[draw=none,fill=forestgreen010455] (axis cs:351,7.59146018885076) rectangle (axis cs:354,7.59422058053315);
\draw[draw=none,fill=sandybrown25420492] (axis cs:353,1) rectangle (axis cs:356,7.63237187080085);
\draw[draw=none,fill=forestgreen010455] (axis cs:353,7.63237187080085) rectangle (axis cs:356,7.63511056080461);
\draw[draw=none,fill=sandybrown25420492] (axis cs:354,1) rectangle (axis cs:357,7.57798837218434);
\draw[draw=none,fill=forestgreen010455] (axis cs:354,7.57798837218434) rectangle (axis cs:357,7.58023550268263);
\draw[draw=none,fill=sandybrown25420492] (axis cs:356,1) rectangle (axis cs:359,7.60767383966595);
\draw[draw=none,fill=forestgreen010455] (axis cs:356,7.60767383966595) rectangle (axis cs:359,7.61033208761364);
\draw[draw=none,fill=sandybrown25420492] (axis cs:357,1) rectangle (axis cs:360,7.61523146182299);
\draw[draw=none,fill=forestgreen010455] (axis cs:357,7.61523146182299) rectangle (axis cs:360,7.61815200559795);
\draw[draw=none,fill=sandybrown25420492] (axis cs:358,1) rectangle (axis cs:361,7.62759544234723);
\draw[draw=none,fill=forestgreen010455] (axis cs:358,7.62759544234723) rectangle (axis cs:361,7.63055598177016);
\draw[draw=none,fill=sandybrown25420492] (axis cs:361,1) rectangle (axis cs:364,7.58838313724846);
\draw[draw=none,fill=forestgreen010455] (axis cs:361,7.58838313724846) rectangle (axis cs:364,7.59135768283159);
\draw[draw=none,fill=sandybrown25420492] (axis cs:362,1) rectangle (axis cs:365,7.61248321738094);
\draw[draw=none,fill=forestgreen010455] (axis cs:362,7.61248321738094) rectangle (axis cs:365,7.61546024866402);
\draw[draw=none,fill=sandybrown25420492] (axis cs:365,1) rectangle (axis cs:368,7.50151393935084);
\draw[draw=none,fill=forestgreen010455] (axis cs:365,7.50151393935084) rectangle (axis cs:368,7.50451700948179);
\draw[draw=none,fill=sandybrown25420492] (axis cs:367,1) rectangle (axis cs:370,7.62662058975548);
\draw[draw=none,fill=forestgreen010455] (axis cs:367,7.62662058975548) rectangle (axis cs:370,7.62953884992748);
\draw[draw=none,fill=sandybrown25420492] (axis cs:370,1) rectangle (axis cs:373,7.69644509069622);
\draw[draw=none,fill=forestgreen010455] (axis cs:370,7.69644509069622) rectangle (axis cs:373,7.69935858156532);
\draw[draw=none,fill=sandybrown25420492] (axis cs:374,1) rectangle (axis cs:377,7.93460736330599);
\draw[draw=none,fill=forestgreen010455] (axis cs:374,7.93460736330599) rectangle (axis cs:377,7.93715825863183);
\draw[draw=none,fill=sandybrown25420492] (axis cs:380,1) rectangle (axis cs:383,7.82021958846599);
\draw[draw=none,fill=forestgreen010455] (axis cs:380,7.82021958846599) rectangle (axis cs:383,7.82325218431652);
\draw[draw=none,fill=sandybrown25420492] (axis cs:382,1) rectangle (axis cs:385,7.83800836559385);
\draw[draw=none,fill=forestgreen010455] (axis cs:382,7.83800836559385) rectangle (axis cs:385,7.84090666752309);
\draw[draw=none,fill=sandybrown25420492] (axis cs:383,1) rectangle (axis cs:386,7.77815738599747);
\draw[draw=none,fill=forestgreen010455] (axis cs:383,7.77815738599747) rectangle (axis cs:386,7.78052011504769);
\draw[draw=none,fill=sandybrown25420492] (axis cs:384,1) rectangle (axis cs:387,7.64243434369564);
\draw[draw=none,fill=forestgreen010455] (axis cs:384,7.64243434369564) rectangle (axis cs:387,7.64533086214215);
\draw[draw=none,fill=sandybrown25420492] (axis cs:393,1) rectangle (axis cs:396,7.62700425460935);
\draw[draw=none,fill=forestgreen010455] (axis cs:393,7.62700425460935) rectangle (axis cs:396,7.62985348608345);
\draw[draw=none,fill=sandybrown25420492] (axis cs:396,1) rectangle (axis cs:399,7.62349277734756);
\draw[draw=none,fill=forestgreen010455] (axis cs:396,7.62349277734756) rectangle (axis cs:399,7.62646303605288);
\draw[draw=none,fill=sandybrown25420492] (axis cs:399,1) rectangle (axis cs:402,7.63411982916296);
\draw[draw=none,fill=forestgreen010455] (axis cs:399,7.63411982916296) rectangle (axis cs:402,7.63719460647553);
\draw[draw=none,fill=sandybrown25420492] (axis cs:402,1) rectangle (axis cs:405,7.68194049783051);
\draw[draw=none,fill=forestgreen010455] (axis cs:402,7.68194049783051) rectangle (axis cs:405,7.68498911615461);
\draw[draw=none,fill=sandybrown25420492] (axis cs:403,1) rectangle (axis cs:406,7.64484856277704);
\draw[draw=none,fill=forestgreen010455] (axis cs:403,7.64484856277704) rectangle (axis cs:406,7.64791145641357);
\draw[draw=none,fill=sandybrown25420492] (axis cs:406,1) rectangle (axis cs:409,7.59249784052372);
\draw[draw=none,fill=forestgreen010455] (axis cs:406,7.59249784052372) rectangle (axis cs:409,7.59556448273361);
\draw[draw=none,fill=sandybrown25420492] (axis cs:408,1) rectangle (axis cs:411,7.63953980244696);
\draw[draw=none,fill=forestgreen010455] (axis cs:408,7.63953980244696) rectangle (axis cs:411,7.6424727216363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:411,1) rectangle (axis cs:414,7.65291356109083);
\draw[draw=none,fill=forestgreen010455] (axis cs:411,7.65291356109083) rectangle (axis cs:414,7.65601370576769);
\draw[draw=none,fill=sandybrown25420492] (axis cs:412,1) rectangle (axis cs:415,7.61219211108983);
\draw[draw=none,fill=forestgreen010455] (axis cs:412,7.61219211108983) rectangle (axis cs:415,7.61457040067762);
\draw[draw=none,fill=sandybrown25420492] (axis cs:414,1) rectangle (axis cs:417,7.68276921939105);
\draw[draw=none,fill=forestgreen010455] (axis cs:414,7.68276921939105) rectangle (axis cs:417,7.68549122940749);
\draw[draw=none,fill=sandybrown25420492] (axis cs:415,1) rectangle (axis cs:418,7.62855193670839);
\draw[draw=none,fill=forestgreen010455] (axis cs:415,7.62855193670839) rectangle (axis cs:418,7.63135967869312);
\draw[draw=none,fill=sandybrown25420492] (axis cs:416,1) rectangle (axis cs:419,7.60726586636156);
\draw[draw=none,fill=forestgreen010455] (axis cs:416,7.60726586636156) rectangle (axis cs:419,7.61035996023566);
\draw[draw=none,fill=sandybrown25420492] (axis cs:421,1) rectangle (axis cs:424,7.62029914930463);
\draw[draw=none,fill=forestgreen010455] (axis cs:421,7.62029914930463) rectangle (axis cs:424,7.62326812557876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:422,1) rectangle (axis cs:425,7.56276200804859);
\draw[draw=none,fill=forestgreen010455] (axis cs:422,7.56276200804859) rectangle (axis cs:425,7.56515345349908);
\draw[draw=none,fill=sandybrown25420492] (axis cs:423,1) rectangle (axis cs:426,7.57064994983375);
\draw[draw=none,fill=forestgreen010455] (axis cs:423,7.57064994983375) rectangle (axis cs:426,7.57354188058525);
\draw[draw=none,fill=sandybrown25420492] (axis cs:425,1) rectangle (axis cs:428,7.5789256747812);
\draw[draw=none,fill=forestgreen010455] (axis cs:425,7.5789256747812) rectangle (axis cs:428,7.58204215019941);
\draw[draw=none,fill=sandybrown25420492] (axis cs:426,1) rectangle (axis cs:429,7.57832774147391);
\draw[draw=none,fill=forestgreen010455] (axis cs:426,7.57832774147391) rectangle (axis cs:429,7.58137810230255);
\draw[draw=none,fill=sandybrown25420492] (axis cs:427,1) rectangle (axis cs:430,7.69804457016289);
\draw[draw=none,fill=forestgreen010455] (axis cs:427,7.69804457016289) rectangle (axis cs:430,7.70113789197057);
\draw[draw=none,fill=sandybrown25420492] (axis cs:428,1) rectangle (axis cs:431,7.62456133216619);
\draw[draw=none,fill=forestgreen010455] (axis cs:428,7.62456133216619) rectangle (axis cs:431,7.62762473803014);
\draw[draw=none,fill=sandybrown25420492] (axis cs:430,1) rectangle (axis cs:433,7.67791633773595);
\draw[draw=none,fill=forestgreen010455] (axis cs:430,7.67791633773595) rectangle (axis cs:433,7.68084811326116);
\draw[draw=none,fill=sandybrown25420492] (axis cs:433,1) rectangle (axis cs:436,7.82717358879745);
\draw[draw=none,fill=forestgreen010455] (axis cs:433,7.82717358879745) rectangle (axis cs:436,7.83031056355685);
\draw[draw=none,fill=sandybrown25420492] (axis cs:437,1) rectangle (axis cs:440,7.60882012918591);
\draw[draw=none,fill=forestgreen010455] (axis cs:437,7.60882012918591) rectangle (axis cs:440,7.61209455318749);
\draw[draw=none,fill=sandybrown25420492] (axis cs:438,1) rectangle (axis cs:441,7.63328602258116);
\draw[draw=none,fill=forestgreen010455] (axis cs:438,7.63328602258116) rectangle (axis cs:441,7.63640708755702);
\draw[draw=none,fill=sandybrown25420492] (axis cs:439,1) rectangle (axis cs:442,7.62326661683619);
\draw[draw=none,fill=forestgreen010455] (axis cs:439,7.62326661683619) rectangle (axis cs:442,7.62611407414079);
\draw[draw=none,fill=sandybrown25420492] (axis cs:444,1) rectangle (axis cs:447,7.72839073557407);
\draw[draw=none,fill=forestgreen010455] (axis cs:444,7.72839073557407) rectangle (axis cs:447,7.73151563759893);
\draw[draw=none,fill=sandybrown25420492] (axis cs:446,1) rectangle (axis cs:449,7.62939795572311);
\draw[draw=none,fill=forestgreen010455] (axis cs:446,7.62939795572311) rectangle (axis cs:449,7.63264706265181);
\draw[draw=none,fill=sandybrown25420492] (axis cs:460,1) rectangle (axis cs:463,8.6255692532286);
\draw[draw=none,fill=forestgreen010455] (axis cs:460,8.6255692532286) rectangle (axis cs:463,8.62863805890083);
\draw[draw=none,fill=sandybrown25420492] (axis cs:462,1) rectangle (axis cs:465,7.62378804199398);
\draw[draw=none,fill=forestgreen010455] (axis cs:462,7.62378804199398) rectangle (axis cs:465,7.62687732744962);
\draw[draw=none,fill=sandybrown25420492] (axis cs:463,1) rectangle (axis cs:466,7.62334988638759);
\draw[draw=none,fill=forestgreen010455] (axis cs:463,7.62334988638759) rectangle (axis cs:466,7.62641947437078);
\draw[draw=none,fill=sandybrown25420492] (axis cs:464,1) rectangle (axis cs:467,7.54237641394138);
\draw[draw=none,fill=forestgreen010455] (axis cs:464,7.54237641394138) rectangle (axis cs:467,7.54556192085147);
\draw[draw=none,fill=sandybrown25420492] (axis cs:469,1) rectangle (axis cs:472,7.61944585293531);
\draw[draw=none,fill=forestgreen010455] (axis cs:469,7.61944585293531) rectangle (axis cs:472,7.62265419308096);
\draw[draw=none,fill=sandybrown25420492] (axis cs:471,1) rectangle (axis cs:474,7.59977466519922);
\draw[draw=none,fill=forestgreen010455] (axis cs:471,7.59977466519922) rectangle (axis cs:474,7.60237541608512);
\draw[draw=none,fill=sandybrown25420492] (axis cs:473,1) rectangle (axis cs:476,7.56545257847756);
\draw[draw=none,fill=forestgreen010455] (axis cs:473,7.56545257847756) rectangle (axis cs:476,7.56840945314616);
\draw[draw=none,fill=sandybrown25420492] (axis cs:474,1) rectangle (axis cs:477,7.69178250152618);
\draw[draw=none,fill=forestgreen010455] (axis cs:474,7.69178250152618) rectangle (axis cs:477,7.69448898267001);
\draw[draw=none,fill=sandybrown25420492] (axis cs:477,1) rectangle (axis cs:480,7.63444741070271);
\draw[draw=none,fill=forestgreen010455] (axis cs:477,7.63444741070271) rectangle (axis cs:480,7.63760132808238);
\draw[draw=none,fill=sandybrown25420492] (axis cs:479,1) rectangle (axis cs:482,7.59669910091907);
\draw[draw=none,fill=forestgreen010455] (axis cs:479,7.59669910091907) rectangle (axis cs:482,7.59991480503231);
\draw[draw=none,fill=sandybrown25420492] (axis cs:485,1) rectangle (axis cs:488,7.61458299867809);
\draw[draw=none,fill=forestgreen010455] (axis cs:485,7.61458299867809) rectangle (axis cs:488,7.61785025056452);
\draw[draw=none,fill=sandybrown25420492] (axis cs:488,1) rectangle (axis cs:491,7.64236538950354);
\draw[draw=none,fill=forestgreen010455] (axis cs:488,7.64236538950354) rectangle (axis cs:491,7.64549574255943);
\draw[draw=none,fill=sandybrown25420492] (axis cs:492,1) rectangle (axis cs:495,7.63225284405053);
\draw[draw=none,fill=forestgreen010455] (axis cs:492,7.63225284405053) rectangle (axis cs:495,7.6354852700606);
\draw[draw=none,fill=sandybrown25420492] (axis cs:495,1) rectangle (axis cs:498,7.64460172597319);
\draw[draw=none,fill=forestgreen010455] (axis cs:495,7.64460172597319) rectangle (axis cs:498,7.64787430781871);
\draw[draw=none,fill=sandybrown25420492] (axis cs:498,1) rectangle (axis cs:501,7.65108703449368);
\draw[draw=none,fill=forestgreen010455] (axis cs:498,7.65108703449368) rectangle (axis cs:501,7.65436416584998);
\draw[draw=none,fill=sandybrown25420492] (axis cs:499,1) rectangle (axis cs:502,7.64015111885965);
\draw[draw=none,fill=forestgreen010455] (axis cs:499,7.64015111885965) rectangle (axis cs:502,7.64312933385372);
\draw[draw=none,fill=sandybrown25420492] (axis cs:500,1) rectangle (axis cs:503,7.66325182002038);
\draw[draw=none,fill=forestgreen010455] (axis cs:500,7.66325182002038) rectangle (axis cs:503,7.66578914038837);
\draw[draw=none,fill=sandybrown25420492] (axis cs:501,1) rectangle (axis cs:504,7.60540119465441);
\draw[draw=none,fill=forestgreen010455] (axis cs:501,7.60540119465441) rectangle (axis cs:504,7.60786909423769);
\draw[draw=none,fill=sandybrown25420492] (axis cs:503,1) rectangle (axis cs:506,7.65592249110341);
\draw[draw=none,fill=forestgreen010455] (axis cs:503,7.65592249110341) rectangle (axis cs:506,7.65923208370805);
\draw[draw=none,fill=sandybrown25420492] (axis cs:508,1) rectangle (axis cs:511,7.64899765327573);
\draw[draw=none,fill=forestgreen010455] (axis cs:508,7.64899765327573) rectangle (axis cs:511,7.65198660828173);
\draw[draw=none,fill=sandybrown25420492] (axis cs:513,1) rectangle (axis cs:516,7.57650527078658);
\draw[draw=none,fill=forestgreen010455] (axis cs:513,7.57650527078658) rectangle (axis cs:516,7.57975561078638);
\draw[draw=none,fill=sandybrown25420492] (axis cs:518,1) rectangle (axis cs:521,7.83712139073759);
\draw[draw=none,fill=forestgreen010455] (axis cs:518,7.83712139073759) rectangle (axis cs:521,7.84045688062906);
\draw[draw=none,fill=sandybrown25420492] (axis cs:521,1) rectangle (axis cs:524,7.56150995753706);
\draw[draw=none,fill=forestgreen010455] (axis cs:521,7.56150995753706) rectangle (axis cs:524,7.56484492775053);
\draw[draw=none,fill=sandybrown25420492] (axis cs:527,1) rectangle (axis cs:530,7.67298443987966);
\draw[draw=none,fill=forestgreen010455] (axis cs:527,7.67298443987966) rectangle (axis cs:530,7.6763710770756);
\draw[draw=none,fill=sandybrown25420492] (axis cs:532,1) rectangle (axis cs:535,8.19161931518465);
\draw[draw=none,fill=forestgreen010455] (axis cs:532,8.19161931518465) rectangle (axis cs:535,8.19498271867633);
\draw[draw=none,fill=sandybrown25420492] (axis cs:536,1) rectangle (axis cs:539,7.58639300242066);
\draw[draw=none,fill=forestgreen010455] (axis cs:536,7.58639300242066) rectangle (axis cs:539,7.58975435141474);
\draw[draw=none,fill=sandybrown25420492] (axis cs:537,1) rectangle (axis cs:540,7.61031355336308);
\draw[draw=none,fill=forestgreen010455] (axis cs:537,7.61031355336308) rectangle (axis cs:540,7.61362790409476);
\draw[draw=none,fill=sandybrown25420492] (axis cs:539,1) rectangle (axis cs:542,7.61959467642009);
\draw[draw=none,fill=forestgreen010455] (axis cs:539,7.61959467642009) rectangle (axis cs:542,7.62302582804114);
\draw[draw=none,fill=sandybrown25420492] (axis cs:540,1) rectangle (axis cs:543,7.62289750110358);
\draw[draw=none,fill=forestgreen010455] (axis cs:540,7.62289750110358) rectangle (axis cs:543,7.62568194884807);
\draw[draw=none,fill=sandybrown25420492] (axis cs:543,1) rectangle (axis cs:546,7.61655608564615);
\draw[draw=none,fill=forestgreen010455] (axis cs:543,7.61655608564615) rectangle (axis cs:546,7.61979430168867);
\draw[draw=none,fill=sandybrown25420492] (axis cs:544,1) rectangle (axis cs:547,7.60038376785815);
\draw[draw=none,fill=forestgreen010455] (axis cs:544,7.60038376785815) rectangle (axis cs:547,7.60381025075912);
\draw[draw=none,fill=sandybrown25420492] (axis cs:546,1) rectangle (axis cs:549,7.65741233248264);
\draw[draw=none,fill=forestgreen010455] (axis cs:546,7.65741233248264) rectangle (axis cs:549,7.66083456762135);
\draw[draw=none,fill=sandybrown25420492] (axis cs:547,1) rectangle (axis cs:550,7.61847217008471);
\draw[draw=none,fill=forestgreen010455] (axis cs:547,7.61847217008471) rectangle (axis cs:550,7.62180644646287);
\draw[draw=none,fill=sandybrown25420492] (axis cs:548,1) rectangle (axis cs:551,7.63466411828995);
\draw[draw=none,fill=forestgreen010455] (axis cs:548,7.63466411828995) rectangle (axis cs:551,7.63726466707885);
\draw[draw=none,fill=sandybrown25420492] (axis cs:552,1) rectangle (axis cs:555,7.58194206096232);
\draw[draw=none,fill=forestgreen010455] (axis cs:552,7.58194206096232) rectangle (axis cs:555,7.58540012314916);
\draw[draw=none,fill=sandybrown25420492] (axis cs:553,1) rectangle (axis cs:556,7.56671015266329);
\draw[draw=none,fill=forestgreen010455] (axis cs:553,7.56671015266329) rectangle (axis cs:556,7.570083825849);
\draw[draw=none,fill=sandybrown25420492] (axis cs:554,1) rectangle (axis cs:557,7.64935893658549);
\draw[draw=none,fill=forestgreen010455] (axis cs:554,7.64935893658549) rectangle (axis cs:557,7.65286687202752);
\draw[draw=none,fill=sandybrown25420492] (axis cs:557,1) rectangle (axis cs:560,7.64589087851346);
\draw[draw=none,fill=forestgreen010455] (axis cs:557,7.64589087851346) rectangle (axis cs:560,7.64938932750374);
\draw[draw=none,fill=sandybrown25420492] (axis cs:558,1) rectangle (axis cs:561,7.58842064253986);
\draw[draw=none,fill=forestgreen010455] (axis cs:558,7.58842064253986) rectangle (axis cs:561,7.59190713893622);
\draw[draw=none,fill=sandybrown25420492] (axis cs:566,1) rectangle (axis cs:569,8.04633828997612);
\draw[draw=none,fill=forestgreen010455] (axis cs:566,8.04633828997612) rectangle (axis cs:569,8.04989104066044);
\draw[draw=none,fill=sandybrown25420492] (axis cs:568,1) rectangle (axis cs:571,7.58473432529718);
\draw[draw=none,fill=forestgreen010455] (axis cs:568,7.58473432529718) rectangle (axis cs:571,7.58782760705799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:571,1) rectangle (axis cs:574,7.60770838614553);
\draw[draw=none,fill=forestgreen010455] (axis cs:571,7.60770838614553) rectangle (axis cs:574,7.61124128103256);
\draw[draw=none,fill=sandybrown25420492] (axis cs:572,1) rectangle (axis cs:575,7.70886133424938);
\draw[draw=none,fill=forestgreen010455] (axis cs:572,7.70886133424938) rectangle (axis cs:575,7.71240228507668);
\draw[draw=none,fill=sandybrown25420492] (axis cs:574,1) rectangle (axis cs:577,7.68289138004184);
\draw[draw=none,fill=forestgreen010455] (axis cs:574,7.68289138004184) rectangle (axis cs:577,7.6864028852433);
\draw[draw=none,fill=sandybrown25420492] (axis cs:575,1) rectangle (axis cs:578,7.67379088699818);
\draw[draw=none,fill=forestgreen010455] (axis cs:575,7.67379088699818) rectangle (axis cs:578,7.67735689505935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:578,1) rectangle (axis cs:581,7.98123717866838);
\draw[draw=none,fill=forestgreen010455] (axis cs:578,7.98123717866838) rectangle (axis cs:581,7.98480429779738);
\draw[draw=none,fill=sandybrown25420492] (axis cs:581,1) rectangle (axis cs:584,7.8972729453817);
\draw[draw=none,fill=forestgreen010455] (axis cs:581,7.8972729453817) rectangle (axis cs:584,7.9008350064978);
\draw[draw=none,fill=sandybrown25420492] (axis cs:583,1) rectangle (axis cs:586,7.585613258183);
\draw[draw=none,fill=forestgreen010455] (axis cs:583,7.585613258183) rectangle (axis cs:586,7.58828059583902);
\draw[draw=none,fill=sandybrown25420492] (axis cs:585,1) rectangle (axis cs:588,7.75766716804355);
\draw[draw=none,fill=forestgreen010455] (axis cs:585,7.75766716804355) rectangle (axis cs:588,7.76118028536439);
\draw[draw=none,fill=sandybrown25420492] (axis cs:587,1) rectangle (axis cs:590,7.72727552894503);
\draw[draw=none,fill=forestgreen010455] (axis cs:587,7.72727552894503) rectangle (axis cs:590,7.73091553710401);
\draw[draw=none,fill=sandybrown25420492] (axis cs:590,1) rectangle (axis cs:593,7.76041033212095);
\draw[draw=none,fill=forestgreen010455] (axis cs:590,7.76041033212095) rectangle (axis cs:593,7.76402438152581);
\draw[draw=none,fill=sandybrown25420492] (axis cs:594,1) rectangle (axis cs:597,7.74807609058917);
\draw[draw=none,fill=forestgreen010455] (axis cs:594,7.74807609058917) rectangle (axis cs:597,7.75153466500342);
\draw[draw=none,fill=sandybrown25420492] (axis cs:600,1) rectangle (axis cs:603,8.22768512740731);
\draw[draw=none,fill=forestgreen010455] (axis cs:600,8.22768512740731) rectangle (axis cs:603,8.23132629785687);
\draw[draw=none,fill=sandybrown25420492] (axis cs:601,1) rectangle (axis cs:604,7.68271459639072);
\draw[draw=none,fill=forestgreen010455] (axis cs:601,7.68271459639072) rectangle (axis cs:604,7.68635090626776);
\draw[draw=none,fill=sandybrown25420492] (axis cs:603,1) rectangle (axis cs:606,7.67749080527574);
\draw[draw=none,fill=forestgreen010455] (axis cs:603,7.67749080527574) rectangle (axis cs:606,7.681102078408);
\draw[draw=none,fill=sandybrown25420492] (axis cs:605,1) rectangle (axis cs:608,7.75915166456252);
\draw[draw=none,fill=forestgreen010455] (axis cs:605,7.75915166456252) rectangle (axis cs:608,7.76281633879989);
\draw[draw=none,fill=sandybrown25420492] (axis cs:606,1) rectangle (axis cs:609,7.62307990062982);
\draw[draw=none,fill=forestgreen010455] (axis cs:606,7.62307990062982) rectangle (axis cs:609,7.62673316244036);
\draw[draw=none,fill=sandybrown25420492] (axis cs:607,1) rectangle (axis cs:610,7.61451435368508);
\draw[draw=none,fill=forestgreen010455] (axis cs:607,7.61451435368508) rectangle (axis cs:610,7.61782041843981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:612,1) rectangle (axis cs:615,7.62751464918256);
\draw[draw=none,fill=forestgreen010455] (axis cs:612,7.62751464918256) rectangle (axis cs:615,7.63030054047704);
\draw[draw=none,fill=sandybrown25420492] (axis cs:613,1) rectangle (axis cs:616,7.62404926307499);
\draw[draw=none,fill=forestgreen010455] (axis cs:613,7.62404926307499) rectangle (axis cs:616,7.62775759957731);
\draw[draw=none,fill=sandybrown25420492] (axis cs:615,1) rectangle (axis cs:618,7.72867453191429);
\draw[draw=none,fill=forestgreen010455] (axis cs:615,7.72867453191429) rectangle (axis cs:618,7.7323829587549);
\draw[draw=none,fill=sandybrown25420492] (axis cs:618,1) rectangle (axis cs:621,7.73381168860942);
\draw[draw=none,fill=forestgreen010455] (axis cs:618,7.73381168860942) rectangle (axis cs:621,7.73734818026423);
\draw[draw=none,fill=sandybrown25420492] (axis cs:623,1) rectangle (axis cs:626,7.61485025659204);
\draw[draw=none,fill=forestgreen010455] (axis cs:623,7.61485025659204) rectangle (axis cs:626,7.61863870453089);
\draw[draw=none,fill=sandybrown25420492] (axis cs:624,1) rectangle (axis cs:627,7.63734772522002);
\draw[draw=none,fill=forestgreen010455] (axis cs:624,7.63734772522002) rectangle (axis cs:627,7.64018048532307);
\draw[draw=none,fill=sandybrown25420492] (axis cs:626,1) rectangle (axis cs:629,7.60996626131237);
\draw[draw=none,fill=forestgreen010455] (axis cs:626,7.60996626131237) rectangle (axis cs:629,7.61375519167632);
\draw[draw=none,fill=sandybrown25420492] (axis cs:627,1) rectangle (axis cs:630,7.52223490551114);
\draw[draw=none,fill=forestgreen010455] (axis cs:627,7.52223490551114) rectangle (axis cs:630,7.52581583987921);
\draw[draw=none,fill=sandybrown25420492] (axis cs:628,1) rectangle (axis cs:631,7.64709898363799);
\draw[draw=none,fill=forestgreen010455] (axis cs:628,7.64709898363799) rectangle (axis cs:631,7.65087975654751);
\draw[draw=none,fill=sandybrown25420492] (axis cs:629,1) rectangle (axis cs:632,7.59210300631821);
\draw[draw=none,fill=forestgreen010455] (axis cs:629,7.59210300631821) rectangle (axis cs:632,7.59572822507471);
\draw[draw=none,fill=sandybrown25420492] (axis cs:630,1) rectangle (axis cs:633,7.60748387034982);
\draw[draw=none,fill=forestgreen010455] (axis cs:630,7.60748387034982) rectangle (axis cs:633,7.61127475183457);
\draw[draw=none,fill=sandybrown25420492] (axis cs:634,1) rectangle (axis cs:637,7.81507678516209);
\draw[draw=none,fill=forestgreen010455] (axis cs:634,7.81507678516209) rectangle (axis cs:637,7.81886598374695);
\draw[draw=none,fill=sandybrown25420492] (axis cs:635,1) rectangle (axis cs:638,7.73564512468874);
\draw[draw=none,fill=forestgreen010455] (axis cs:635,7.73564512468874) rectangle (axis cs:638,7.73948907759041);
\draw[draw=none,fill=sandybrown25420492] (axis cs:636,1) rectangle (axis cs:639,7.83376505505294);
\draw[draw=none,fill=forestgreen010455] (axis cs:636,7.83376505505294) rectangle (axis cs:639,7.83757279999554);
\draw[draw=none,fill=sandybrown25420492] (axis cs:637,1) rectangle (axis cs:640,7.69144185911864);
\draw[draw=none,fill=forestgreen010455] (axis cs:637,7.69144185911864) rectangle (axis cs:640,7.69520703330636);
\draw[draw=none,fill=sandybrown25420492] (axis cs:643,1) rectangle (axis cs:646,7.54774030577391);
\draw[draw=none,fill=forestgreen010455] (axis cs:643,7.54774030577391) rectangle (axis cs:646,7.55139831639826);
\draw[draw=none,fill=sandybrown25420492] (axis cs:644,1) rectangle (axis cs:647,7.57225386984646);
\draw[draw=none,fill=forestgreen010455] (axis cs:644,7.57225386984646) rectangle (axis cs:647,7.57597576174885);
\draw[draw=none,fill=sandybrown25420492] (axis cs:645,1) rectangle (axis cs:648,7.54801296815276);
\draw[draw=none,fill=forestgreen010455] (axis cs:645,7.54801296815276) rectangle (axis cs:648,7.55181746557355);
\draw[draw=none,fill=sandybrown25420492] (axis cs:647,1) rectangle (axis cs:650,7.60144507139921);
\draw[draw=none,fill=forestgreen010455] (axis cs:647,7.60144507139921) rectangle (axis cs:650,7.60516184382141);
\draw[draw=none,fill=sandybrown25420492] (axis cs:655,1) rectangle (axis cs:658,7.56839564070106);
\draw[draw=none,fill=forestgreen010455] (axis cs:655,7.56839564070106) rectangle (axis cs:658,7.57228660304099);
\draw[draw=none,fill=sandybrown25420492] (axis cs:657,1) rectangle (axis cs:660,7.59281561337411);
\draw[draw=none,fill=forestgreen010455] (axis cs:657,7.59281561337411) rectangle (axis cs:660,7.59672044124454);
\draw[draw=none,fill=sandybrown25420492] (axis cs:665,1) rectangle (axis cs:668,7.77549409866333);
\draw[draw=none,fill=forestgreen010455] (axis cs:665,7.77549409866333) rectangle (axis cs:668,7.77938368730247);
\draw[draw=none,fill=sandybrown25420492] (axis cs:666,1) rectangle (axis cs:669,7.82263407856226);
\draw[draw=none,fill=forestgreen010455] (axis cs:666,7.82263407856226) rectangle (axis cs:669,7.82651667390019);
\draw[draw=none,fill=sandybrown25420492] (axis cs:668,1) rectangle (axis cs:671,7.9651226811111);
\draw[draw=none,fill=forestgreen010455] (axis cs:668,7.9651226811111) rectangle (axis cs:671,7.96902807988226);
\draw[draw=none,fill=sandybrown25420492] (axis cs:670,1) rectangle (axis cs:673,7.80433312803507);
\draw[draw=none,fill=forestgreen010455] (axis cs:670,7.80433312803507) rectangle (axis cs:673,7.80821870919317);
\draw[draw=none,fill=sandybrown25420492] (axis cs:671,1) rectangle (axis cs:674,7.81532248202711);
\draw[draw=none,fill=forestgreen010455] (axis cs:671,7.81532248202711) rectangle (axis cs:674,7.81924036424607);
\draw[draw=none,fill=sandybrown25420492] (axis cs:672,1) rectangle (axis cs:675,7.57639202661812);
\draw[draw=none,fill=forestgreen010455] (axis cs:672,7.57639202661812) rectangle (axis cs:675,7.58036283962429);
\draw[draw=none,fill=sandybrown25420492] (axis cs:673,1) rectangle (axis cs:676,7.57422694377601);
\draw[draw=none,fill=forestgreen010455] (axis cs:673,7.57422694377601) rectangle (axis cs:676,7.57824787031859);
\draw[draw=none,fill=sandybrown25420492] (axis cs:675,1) rectangle (axis cs:678,7.98647718131542);
\draw[draw=none,fill=forestgreen010455] (axis cs:675,7.98647718131542) rectangle (axis cs:678,7.99049935024232);
\draw[draw=none,fill=sandybrown25420492] (axis cs:677,1) rectangle (axis cs:680,7.66610835585743);
\draw[draw=none,fill=forestgreen010455] (axis cs:677,7.66610835585743) rectangle (axis cs:680,7.6700082346797);
\draw[draw=none,fill=sandybrown25420492] (axis cs:679,1) rectangle (axis cs:682,7.62531813327223);
\draw[draw=none,fill=forestgreen010455] (axis cs:679,7.62531813327223) rectangle (axis cs:682,7.6292226202786);
\draw[draw=none,fill=sandybrown25420492] (axis cs:680,1) rectangle (axis cs:683,7.60072492808104);
\draw[draw=none,fill=forestgreen010455] (axis cs:680,7.60072492808104) rectangle (axis cs:683,7.60462955478579);
\draw[draw=none,fill=sandybrown25420492] (axis cs:681,1) rectangle (axis cs:684,7.55479911249131);
\draw[draw=none,fill=forestgreen010455] (axis cs:681,7.55479911249131) rectangle (axis cs:684,7.55879054404795);
\draw[draw=none,fill=sandybrown25420492] (axis cs:685,1) rectangle (axis cs:688,7.63221331872046);
\draw[draw=none,fill=forestgreen010455] (axis cs:685,7.63221331872046) rectangle (axis cs:688,7.63619583286345);
\draw[draw=none,fill=sandybrown25420492] (axis cs:687,1) rectangle (axis cs:690,8.3136103823781);
\draw[draw=none,fill=forestgreen010455] (axis cs:687,8.3136103823781) rectangle (axis cs:690,8.31765237916261);
\draw[draw=none,fill=sandybrown25420492] (axis cs:688,1) rectangle (axis cs:691,7.72825062368065);
\draw[draw=none,fill=forestgreen010455] (axis cs:688,7.72825062368065) rectangle (axis cs:691,7.73224932979792);
\draw[draw=none,fill=sandybrown25420492] (axis cs:689,1) rectangle (axis cs:692,7.62489806395024);
\draw[draw=none,fill=forestgreen010455] (axis cs:689,7.62489806395024) rectangle (axis cs:692,7.62886352650821);
\draw[draw=none,fill=sandybrown25420492] (axis cs:690,1) rectangle (axis cs:693,7.57369054947048);
\draw[draw=none,fill=forestgreen010455] (axis cs:690,7.57369054947048) rectangle (axis cs:693,7.57775945868343);
\draw[draw=none,fill=sandybrown25420492] (axis cs:691,1) rectangle (axis cs:694,7.56640495080501);
\draw[draw=none,fill=forestgreen010455] (axis cs:691,7.56640495080501) rectangle (axis cs:694,7.57043914310634);
\draw[draw=none,fill=sandybrown25420492] (axis cs:693,1) rectangle (axis cs:696,7.63027468696237);
\draw[draw=none,fill=forestgreen010455] (axis cs:693,7.63027468696237) rectangle (axis cs:696,7.63425155170262);
\draw[draw=none,fill=sandybrown25420492] (axis cs:698,1) rectangle (axis cs:701,7.58399344980717);
\draw[draw=none,fill=forestgreen010455] (axis cs:698,7.58399344980717) rectangle (axis cs:701,7.58804619777948);
\draw[draw=none,fill=sandybrown25420492] (axis cs:702,1) rectangle (axis cs:705,7.56236851215363);

\draw[draw=none,fill=forestgreen010455] (axis cs:702,7.56236851215363) rectangle (axis cs:705,100.45638013072);
\node (SDKN14bottom) at (axis cs:702,10) {};

\draw[draw=none,fill=sandybrown25420492] (axis cs:739,1) rectangle (axis cs:742,7.58442506380379);
\draw[draw=none,fill=forestgreen010455] (axis cs:739,7.58442506380379) rectangle (axis cs:742,7.58745147846639);
\draw[draw=none,fill=sandybrown25420492] (axis cs:767,1) rectangle (axis cs:770,8.67524067219347);
\draw[draw=none,fill=forestgreen010455] (axis cs:767,8.67524067219347) rectangle (axis cs:770,8.67977500893176);
\draw[draw=none,fill=sandybrown25420492] (axis cs:771,1) rectangle (axis cs:774,7.66042587626725);
\draw[draw=none,fill=forestgreen010455] (axis cs:771,7.66042587626725) rectangle (axis cs:774,7.66494415327907);
\draw[draw=none,fill=sandybrown25420492] (axis cs:784,1) rectangle (axis cs:787,7.9224516581744);
\draw[draw=none,fill=forestgreen010455] (axis cs:784,7.9224516581744) rectangle (axis cs:787,7.92685149144381);
\draw[draw=none,fill=sandybrown25420492] (axis cs:795,1) rectangle (axis cs:798,7.76603989861906);
\draw[draw=none,fill=forestgreen010455] (axis cs:795,7.76603989861906) rectangle (axis cs:798,7.77055419795215);
\draw[draw=none,fill=sandybrown25420492] (axis cs:800,1) rectangle (axis cs:803,7.58523027226329);
\draw[draw=none,fill=forestgreen010455] (axis cs:800,7.58523027226329) rectangle (axis cs:803,7.5887402119115);
\draw[draw=none,fill=sandybrown25420492] (axis cs:803,1) rectangle (axis cs:806,7.5839360896498);
\draw[draw=none,fill=forestgreen010455] (axis cs:803,7.5839360896498) rectangle (axis cs:806,7.58809990622103);
\draw[draw=none,fill=sandybrown25420492] (axis cs:812,1) rectangle (axis cs:815,7.61256079096347);
\draw[draw=none,fill=forestgreen010455] (axis cs:812,7.61256079096347) rectangle (axis cs:815,7.61711729969829);
\draw[draw=none,fill=sandybrown25420492] (axis cs:834,1) rectangle (axis cs:837,7.6194246057421);
\draw[draw=none,fill=forestgreen010455] (axis cs:834,7.6194246057421) rectangle (axis cs:837,7.62344168499112);
\draw[draw=none,fill=sandybrown25420492] (axis cs:846,1) rectangle (axis cs:849,7.70415459293872);
\draw[draw=none,fill=forestgreen010455] (axis cs:846,7.70415459293872) rectangle (axis cs:849,7.70866747945547);
\draw[draw=none,fill=sandybrown25420492] (axis cs:885,1) rectangle (axis cs:888,7.6051149982959);
\draw[draw=none,fill=forestgreen010455] (axis cs:885,7.6051149982959) rectangle (axis cs:888,7.60956638865173);
\draw[draw=none,fill=sandybrown25420492] (axis cs:888,1) rectangle (axis cs:891,7.65040366631001);
\draw[draw=none,fill=forestgreen010455] (axis cs:888,7.65040366631001) rectangle (axis cs:891,7.65470454189926);
\draw[draw=none,fill=sandybrown25420492] (axis cs:895,1) rectangle (axis cs:898,7.6483895406127);
\draw[draw=none,fill=forestgreen010455] (axis cs:895,7.6483895406127) rectangle (axis cs:898,7.65282071288675);
\draw[draw=none,fill=sandybrown25420492] (axis cs:968,1) rectangle (axis cs:971,7.65245657786727);
\draw[draw=none,fill=forestgreen010455] (axis cs:968,7.65245657786727) rectangle (axis cs:971,7.65668428596109);
\draw[draw=none,fill=sandybrown25420492] (axis cs:972,1) rectangle (axis cs:975,7.76878679357469);
\draw[draw=none,fill=forestgreen010455] (axis cs:972,7.76878679357469) rectangle (axis cs:975,7.77297961525619);
\draw[draw=none,fill=sandybrown25420492] (axis cs:985,1) rectangle (axis cs:988,7.61763481236994);
\draw[draw=none,fill=forestgreen010455] (axis cs:985,7.61763481236994) rectangle (axis cs:988,7.62163895741105);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1104,1) rectangle (axis cs:1107,7.72524864878505);
\draw[draw=none,fill=forestgreen010455] (axis cs:1104,7.72524864878505) rectangle (axis cs:1107,7.72942132223397);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1121,1) rectangle (axis cs:1124,8.2666695471853);
\draw[draw=none,fill=forestgreen010455] (axis cs:1121,8.2666695471853) rectangle (axis cs:1124,8.27087498269975);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1176,1) rectangle (axis cs:1179,7.62692856136709);
\draw[draw=none,fill=forestgreen010455] (axis cs:1176,7.62692856136709) rectangle (axis cs:1179,7.63119264692068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1183,1) rectangle (axis cs:1186,7.53854884300381);
\draw[draw=none,fill=forestgreen010455] (axis cs:1183,7.53854884300381) rectangle (axis cs:1186,7.54259607940912);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1185,1) rectangle (axis cs:1188,7.56958567816764);
\draw[draw=none,fill=forestgreen010455] (axis cs:1185,7.56958567816764) rectangle (axis cs:1188,7.57389044202864);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1263,1) rectangle (axis cs:1266,7.65994313172996);
\draw[draw=none,fill=forestgreen010455] (axis cs:1263,7.65994313172996) rectangle (axis cs:1266,7.66418246086687);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1285,1) rectangle (axis cs:1288,8.2487418288365);
\draw[draw=none,fill=forestgreen010455] (axis cs:1285,8.2487418288365) rectangle (axis cs:1288,8.25305528752506);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1286,1) rectangle (axis cs:1289,7.5365256331861);
\draw[draw=none,fill=forestgreen010455] (axis cs:1286,7.5365256331861) rectangle (axis cs:1289,7.54078812524676);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1314,1) rectangle (axis cs:1317,7.68795089889318);
\draw[draw=none,fill=forestgreen010455] (axis cs:1314,7.68795089889318) rectangle (axis cs:1317,7.69227692205459);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1361,1) rectangle (axis cs:1364,7.89978082478046);
\draw[draw=none,fill=forestgreen010455] (axis cs:1361,7.89978082478046) rectangle (axis cs:1364,7.90404994040728);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1371,1) rectangle (axis cs:1374,7.54624213278294);
\draw[draw=none,fill=forestgreen010455] (axis cs:1371,7.54624213278294) rectangle (axis cs:1374,7.55058045964688);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1391,1) rectangle (axis cs:1394,7.48832512833178);
\draw[draw=none,fill=forestgreen010455] (axis cs:1391,7.48832512833178) rectangle (axis cs:1394,7.49258304201066);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1393,1) rectangle (axis cs:1396,7.48798604030162);
\draw[draw=none,fill=forestgreen010455] (axis cs:1393,7.48798604030162) rectangle (axis cs:1396,7.49229595251381);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1394,1) rectangle (axis cs:1397,7.56484283600003);
\draw[draw=none,fill=forestgreen010455] (axis cs:1394,7.56484283600003) rectangle (axis cs:1397,7.56914741825312);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1410,1) rectangle (axis cs:1413,7.78656336199492);
\draw[draw=none,fill=forestgreen010455] (axis cs:1410,7.78656336199492) rectangle (axis cs:1413,7.79092226549983);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1440,1) rectangle (axis cs:1443,7.66515656560659);
\draw[draw=none,fill=forestgreen010455] (axis cs:1440,7.66515656560659) rectangle (axis cs:1443,7.6688671419397);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1441,1) rectangle (axis cs:1444,7.50084797758609);
\draw[draw=none,fill=forestgreen010455] (axis cs:1441,7.50084797758609) rectangle (axis cs:1444,7.5045180991292);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1445,1) rectangle (axis cs:1448,7.45092940609902);
\draw[draw=none,fill=forestgreen010455] (axis cs:1445,7.45092940609902) rectangle (axis cs:1448,7.45466835610569);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1457,1) rectangle (axis cs:1460,7.59514559712261);
\draw[draw=none,fill=forestgreen010455] (axis cs:1457,7.59514559712261) rectangle (axis cs:1460,7.59887850563973);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1476,1) rectangle (axis cs:1479,7.41691475454718);
\draw[draw=none,fill=forestgreen010455] (axis cs:1476,7.41691475454718) rectangle (axis cs:1479,7.42059848085046);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1484,1) rectangle (axis cs:1487,7.49368082080036);
\draw[draw=none,fill=forestgreen010455] (axis cs:1484,7.49368082080036) rectangle (axis cs:1487,7.49747029691935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1494,1) rectangle (axis cs:1497,7.68792938999832);
\draw[draw=none,fill=forestgreen010455] (axis cs:1494,7.68792938999832) rectangle (axis cs:1497,7.69170426763594);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1503,1) rectangle (axis cs:1506,7.52999694924802);
\draw[draw=none,fill=forestgreen010455] (axis cs:1503,7.52999694924802) rectangle (axis cs:1506,7.53378592431545);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1517,1) rectangle (axis cs:1520,7.90155365969986);
\draw[draw=none,fill=forestgreen010455] (axis cs:1517,7.90155365969986) rectangle (axis cs:1520,7.90537975449115);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1520,1) rectangle (axis cs:1523,7.41473788581789);
\draw[draw=none,fill=forestgreen010455] (axis cs:1520,7.41473788581789) rectangle (axis cs:1523,7.41851713135839);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1522,1) rectangle (axis cs:1525,7.43328325357288);
\draw[draw=none,fill=forestgreen010455] (axis cs:1522,7.43328325357288) rectangle (axis cs:1525,7.43704629968852);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1562,1) rectangle (axis cs:1565,7.39561037626117);
\draw[draw=none,fill=forestgreen010455] (axis cs:1562,7.39561037626117) rectangle (axis cs:1565,7.39939725678414);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1596,1) rectangle (axis cs:1599,8.08144742622972);
\draw[draw=none,fill=forestgreen010455] (axis cs:1596,8.08144742622972) rectangle (axis cs:1599,8.08518733922392);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1649,1) rectangle (axis cs:1652,7.94563392363489);
\draw[draw=none,fill=forestgreen010455] (axis cs:1649,7.94563392363489) rectangle (axis cs:1652,7.94939301162958);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1678,1) rectangle (axis cs:1681,9.02852927148342);
\draw[draw=none,fill=forestgreen010455] (axis cs:1678,9.02852927148342) rectangle (axis cs:1681,9.03236776962876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1719,1) rectangle (axis cs:1722,8.0703026521951);
\draw[draw=none,fill=forestgreen010455] (axis cs:1719,8.0703026521951) rectangle (axis cs:1722,8.07404410745949);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1723,1) rectangle (axis cs:1726,7.55005290545523);
\draw[draw=none,fill=forestgreen010455] (axis cs:1723,7.55005290545523) rectangle (axis cs:1726,7.55377901159227);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1749,1) rectangle (axis cs:1752,7.97262939903885);
\draw[draw=none,fill=forestgreen010455] (axis cs:1749,7.97262939903885) rectangle (axis cs:1752,7.97626464441419);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1805,1) rectangle (axis cs:1808,8.15215316973627);
\draw[draw=none,fill=forestgreen010455] (axis cs:1805,8.15215316973627) rectangle (axis cs:1808,8.15591465402395);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1823,1) rectangle (axis cs:1826,8.44398865289986);
\draw[draw=none,fill=forestgreen010455] (axis cs:1823,8.44398865289986) rectangle (axis cs:1826,8.44773146137595);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1831,1) rectangle (axis cs:1834,7.92451101448387);
\draw[draw=none,fill=forestgreen010455] (axis cs:1831,7.92451101448387) rectangle (axis cs:1834,7.92833736166358);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1851,1) rectangle (axis cs:1854,7.53639375604689);
\draw[draw=none,fill=forestgreen010455] (axis cs:1851,7.53639375604689) rectangle (axis cs:1854,7.54021703638136);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1854,1) rectangle (axis cs:1857,8.50118275173008);
\draw[draw=none,fill=forestgreen010455] (axis cs:1854,8.50118275173008) rectangle (axis cs:1857,8.50502663012594);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1889,1) rectangle (axis cs:1892,7.99253272823989);
\draw[draw=none,fill=forestgreen010455] (axis cs:1889,7.99253272823989) rectangle (axis cs:1892,7.99655156861991);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1923,1) rectangle (axis cs:1926,7.60650495905429);
\draw[draw=none,fill=forestgreen010455] (axis cs:1923,7.60650495905429) rectangle (axis cs:1926,7.61029803287238);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1959,1) rectangle (axis cs:1962,7.91512584406883);
\draw[draw=none,fill=forestgreen010455] (axis cs:1959,7.91512584406883) rectangle (axis cs:1962,7.91892723273486);

\draw[draw=none,fill=cornflowerblue116169207] (axis cs:0,1) rectangle (axis cs:3,100.001635300927);
\node (SDKN1bottom) at (axis cs:1,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:0,100.001635300927) rectangle (axis cs:3,100.220891743898);
\draw[draw=none,fill=forestgreen010455] (axis cs:0,100.220891743898) rectangle (axis cs:3,100.143367707729);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:1,1) rectangle (axis cs:4,100.730071661063);
\node (SDKN2bottom) at (axis cs:2,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:1,100.730071661063) rectangle (axis cs:4,100.20371925645);
\draw[draw=none,fill=forestgreen010455] (axis cs:1,100.20371925645) rectangle (axis cs:4,100.81578009296);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:2,1) rectangle (axis cs:5,100.821583222598);
\node (SDKN3bottom) at (axis cs:3,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:2,100.821583222598) rectangle (axis cs:5,100.24450863991);
\draw[draw=none,fill=forestgreen010455] (axis cs:2,100.24450863991) rectangle (axis cs:5,100.65558261238);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:3,1) rectangle (axis cs:6,100.166288562119);
\node (SDKN4bottom) at (axis cs:4,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:3,100.166288562119) rectangle (axis cs:6,100.82101846021);
\draw[draw=none,fill=forestgreen010455] (axis cs:3,100.82101846021) rectangle (axis cs:6,100.3048759196);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:4,1) rectangle (axis cs:7,100.633554873988);
\node (SDKN5bottom) at (axis cs:5,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:4,100.633554873988) rectangle (axis cs:7,100.78459395934);
\draw[draw=none,fill=forestgreen010455] (axis cs:4,100.78459395934) rectangle (axis cs:7,100.30782185309);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:5,1) rectangle (axis cs:8,100.71392302867);
\node (SDKN6bottom) at (axis cs:6,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:5,100.71392302867) rectangle (axis cs:8,100.38993838336);
\draw[draw=none,fill=forestgreen010455] (axis cs:5,100.38993838336) rectangle (axis cs:8,100.09881229978);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:6,1) rectangle (axis cs:9,100.685498063453);
\node (SDKN7bottom) at (axis cs:7,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:6,100.685498063453) rectangle (axis cs:9,100.2962838402);
\draw[draw=none,fill=forestgreen010455] (axis cs:6,100.2962838402) rectangle (axis cs:9,100.32503217924);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:7,1) rectangle (axis cs:10,100.458184051327);
\node (SDKN8bottom) at (axis cs:8,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:7,100.458184051327) rectangle (axis cs:10,100.36823575106);
\draw[draw=none,fill=forestgreen010455] (axis cs:7,100.36823575106) rectangle (axis cs:10,100.20912778378);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:8,1) rectangle (axis cs:11,100.025214682333);
\node (SDKN9bottom) at (axis cs:9,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:8,100.025214682333) rectangle (axis cs:11,100.98097025976);
\draw[draw=none,fill=forestgreen010455] (axis cs:8,100.98097025976) rectangle (axis cs:11,100.3456090251);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:9,1) rectangle (axis cs:12,100.65690717008);
\node (SDKN10bottom) at (axis cs:10,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:9,100.65690717008) rectangle (axis cs:12,100.1792819379);
\draw[draw=none,fill=forestgreen010455] (axis cs:9,100.1792819379) rectangle (axis cs:12,100.0459843902);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:10,1) rectangle (axis cs:13,100.035720551386);
\node (SDKN11bottom) at (axis cs:11,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:10,100.035720551386) rectangle (axis cs:13,100.4802812291);
\draw[draw=none,fill=forestgreen010455] (axis cs:10,100.4802812291) rectangle (axis cs:13,100.8552237498);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:11,1) rectangle (axis cs:14,100.187016501091);
\node (SDKN12bottom) at (axis cs:12,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:11,100.187016501091) rectangle (axis cs:14,100.4771548556);
\draw[draw=none,fill=forestgreen010455] (axis cs:11,100.4771548556) rectangle (axis cs:14,100.067403527);

==> Figures/data_SDKN_top.tex <==
\draw[draw=none,fill=darkseagreen120198121] (axis cs:200,1) rectangle (axis cs:201,5.0685925418511);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:201,1) rectangle (axis cs:202,4.30937726795673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:202,1) rectangle (axis cs:203,4.03063515946269);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:203,1) rectangle (axis cs:204,4.05408504605293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:204,1) rectangle (axis cs:205,4.07404700480402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:207,1) rectangle (axis cs:208,4.29168621264398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:208,1) rectangle (axis cs:209,4.02895799744874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:209,1) rectangle (axis cs:210,4.03822652902454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:210,1) rectangle (axis cs:211,4.03955637011677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:211,1) rectangle (axis cs:212,4.04661126434803);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:212,1) rectangle (axis cs:213,4.03771281801164);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:214,1) rectangle (axis cs:215,4.14798811264336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:215,1) rectangle (axis cs:216,4.06336199399084);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:216,1) rectangle (axis cs:217,4.06024968344718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:217,1) rectangle (axis cs:218,4.07338430732489);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:218,1) rectangle (axis cs:219,4.02190459053963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:221,1) rectangle (axis cs:222,4.38908317312598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:222,1) rectangle (axis cs:223,4.03259319812059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:223,1) rectangle (axis cs:224,4.04725124314427);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:224,1) rectangle (axis cs:225,4.03107502963394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:225,1) rectangle (axis cs:226,4.0755919078365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:229,1) rectangle (axis cs:230,4.04903660621494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:231,1) rectangle (axis cs:232,4.25043772906065);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:234,1) rectangle (axis cs:235,4.79406398721039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:235,1) rectangle (axis cs:236,4.94789888523519);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:236,1) rectangle (axis cs:237,4.78529652394354);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:237,1) rectangle (axis cs:238,5.05530432797968);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:239,1) rectangle (axis cs:240,4.99713527597487);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:242,1) rectangle (axis cs:243,4.68892044574022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:243,1) rectangle (axis cs:244,4.41317557450384);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:245,1) rectangle (axis cs:246,4.32342738099396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:246,1) rectangle (axis cs:247,4.43975340295583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:247,1) rectangle (axis cs:248,4.55502727255225);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:248,1) rectangle (axis cs:249,4.48819579835981);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:251,1) rectangle (axis cs:252,4.12359233386815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:252,1) rectangle (axis cs:253,4.14762626495212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:254,1) rectangle (axis cs:255,4.405508085154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:256,1) rectangle (axis cs:257,4.13200009334832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:257,1) rectangle (axis cs:258,4.16778073180467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:261,1) rectangle (axis cs:262,4.19227903615683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:262,1) rectangle (axis cs:263,4.03981912042946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:263,1) rectangle (axis cs:264,4.08974349312484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:264,1) rectangle (axis cs:265,4.0689234463498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:265,1) rectangle (axis cs:266,4.07197837159038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:266,1) rectangle (axis cs:267,4.03384422324598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:267,1) rectangle (axis cs:268,4.07468370255083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:268,1) rectangle (axis cs:269,4.0247949808836);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:269,1) rectangle (axis cs:270,4.0495406454429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:271,1) rectangle (axis cs:272,4.04401080496609);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:273,1) rectangle (axis cs:274,4.05777242500335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:274,1) rectangle (axis cs:275,4.09074211679399);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:277,1) rectangle (axis cs:278,4.09645187016577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:279,1) rectangle (axis cs:280,4.06007760390639);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:281,1) rectangle (axis cs:282,4.04555089492351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:282,1) rectangle (axis cs:283,4.04267690517008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:283,1) rectangle (axis cs:284,4.04561108164489);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:284,1) rectangle (axis cs:285,4.03671424090862);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:285,1) rectangle (axis cs:286,4.02711867541075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:287,1) rectangle (axis cs:288,4.06641766242683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:289,1) rectangle (axis cs:290,4.06635524425656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:291,1) rectangle (axis cs:292,4.05426755733788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:292,1) rectangle (axis cs:293,4.04047308210284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:293,1) rectangle (axis cs:294,4.01990426145494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:295,1) rectangle (axis cs:296,4.02078017871827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:296,1) rectangle (axis cs:297,4.03369880095124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:298,1) rectangle (axis cs:299,4.04259730316699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:299,1) rectangle (axis cs:300,4.09442322235554);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:301,1) rectangle (axis cs:302,4.05744865164161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:304,1) rectangle (axis cs:305,4.17401004489511);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:305,1) rectangle (axis cs:306,4.37079523876309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:308,1) rectangle (axis cs:309,4.22604880668223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:309,1) rectangle (axis cs:310,4.1566658327356);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:310,1) rectangle (axis cs:311,4.1089255483821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:311,1) rectangle (axis cs:312,4.06338289007545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:313,1) rectangle (axis cs:314,4.19667334388942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:314,1) rectangle (axis cs:315,4.40128416474909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:318,1) rectangle (axis cs:319,4.09761241823435);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:321,1) rectangle (axis cs:322,4.09366150945425);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:322,1) rectangle (axis cs:323,4.28472202923149);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:324,1) rectangle (axis cs:325,4.36003962066025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:326,1) rectangle (axis cs:327,4.2051740726456);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:330,1) rectangle (axis cs:331,4.42373247910291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:331,1) rectangle (axis cs:332,4.09274065680802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:332,1) rectangle (axis cs:333,4.32370694447309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:334,1) rectangle (axis cs:335,4.26865357998759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:335,1) rectangle (axis cs:336,4.18369673192501);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:336,1) rectangle (axis cs:337,4.05845739040524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:339,1) rectangle (axis cs:340,4.1121444106102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:341,1) rectangle (axis cs:342,4.07205267902464);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:344,1) rectangle (axis cs:345,4.32529492303729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:345,1) rectangle (axis cs:346,3.96372718364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:346,1) rectangle (axis cs:347,4.00607542227954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:350,1) rectangle (axis cs:351,4.02460849378258);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:352,1) rectangle (axis cs:353,4.06643176078796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:355,1) rectangle (axis cs:356,4.04285052325577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:359,1) rectangle (axis cs:360,4.05648233462125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:360,1) rectangle (axis cs:361,4.21507897786796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:363,1) rectangle (axis cs:364,4.28565344866365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:364,1) rectangle (axis cs:365,4.16510845161974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:366,1) rectangle (axis cs:367,4.28211881034076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:368,1) rectangle (axis cs:369,4.24794282764196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:369,1) rectangle (axis cs:370,4.20738943945616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:371,1) rectangle (axis cs:372,4.06979589164257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:372,1) rectangle (axis cs:373,4.05699041672051);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:373,1) rectangle (axis cs:374,4.08347562979907);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:375,1) rectangle (axis cs:376,4.03859370853752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:376,1) rectangle (axis cs:377,4.19462224375457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:377,1) rectangle (axis cs:378,4.10284147318453);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:378,1) rectangle (axis cs:379,4.21830041147768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:379,1) rectangle (axis cs:380,4.22707004565746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:381,1) rectangle (axis cs:382,4.36299596820027);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:385,1) rectangle (axis cs:386,4.19292602222413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:386,1) rectangle (axis cs:387,4.1779972622171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:387,1) rectangle (axis cs:388,4.05321198981255);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:388,1) rectangle (axis cs:389,4.05143530573696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:389,1) rectangle (axis cs:390,4.05002745147794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:390,1) rectangle (axis cs:391,4.06484461389482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:391,1) rectangle (axis cs:392,4.24030836299062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:392,1) rectangle (axis cs:393,4.04944156389683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:394,1) rectangle (axis cs:395,4.08632389083505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:395,1) rectangle (axis cs:396,4.07876297086477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:397,1) rectangle (axis cs:398,4.15979637019336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:398,1) rectangle (axis cs:399,4.07199041824788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:400,1) rectangle (axis cs:401,4.10604437906295);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:401,1) rectangle (axis cs:402,4.02668812312186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:404,1) rectangle (axis cs:405,4.08244673535228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:405,1) rectangle (axis cs:406,4.05630145873874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:407,1) rectangle (axis cs:408,4.53803434036672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:409,1) rectangle (axis cs:410,4.04172430001199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:410,1) rectangle (axis cs:411,4.04919653199613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:413,1) rectangle (axis cs:414,4.03354291338474);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:417,1) rectangle (axis cs:418,4.34798851422966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:418,1) rectangle (axis cs:419,4.20091670472175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:419,1) rectangle (axis cs:420,4.03609109856188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:420,1) rectangle (axis cs:421,4.03588746860623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:424,1) rectangle (axis cs:425,4.03611399419606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:429,1) rectangle (axis cs:430,4.06171518098563);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:431,1) rectangle (axis cs:432,4.07743758149445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:432,1) rectangle (axis cs:433,4.43186494801193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:434,1) rectangle (axis cs:435,4.07063888758421);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:435,1) rectangle (axis cs:436,4.10347628593445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:436,1) rectangle (axis cs:437,4.04447349905968);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:440,1) rectangle (axis cs:441,4.04404875356704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:441,1) rectangle (axis cs:442,4.05549632478505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:442,1) rectangle (axis cs:443,4.03107752557844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:443,1) rectangle (axis cs:444,4.02795561496168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:445,1) rectangle (axis cs:446,4.09415551554412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:447,1) rectangle (axis cs:448,4.02594152651727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:448,1) rectangle (axis cs:449,4.0161512112245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:449,1) rectangle (axis cs:450,4.05512791033834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:450,1) rectangle (axis cs:451,4.02837237995118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:451,1) rectangle (axis cs:452,4.02366364840418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:452,1) rectangle (axis cs:453,4.08081913646311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:453,1) rectangle (axis cs:454,4.02159889880568);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:454,1) rectangle (axis cs:455,4.14171669725329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:455,1) rectangle (axis cs:456,4.44583913497627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:456,1) rectangle (axis cs:457,4.99962324183434);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:457,1) rectangle (axis cs:458,4.80000179354101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:458,1) rectangle (axis cs:459,5.05152482632548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:459,1) rectangle (axis cs:460,4.4530084989965);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:461,1) rectangle (axis cs:462,4.13051427528262);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:465,1) rectangle (axis cs:466,4.14033462107182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:466,1) rectangle (axis cs:467,4.04556194040924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:467,1) rectangle (axis cs:468,4.1014494644478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:468,1) rectangle (axis cs:469,4.25066279992461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:470,1) rectangle (axis cs:471,4.02592419460416);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:472,1) rectangle (axis cs:473,4.06354494672269);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:475,1) rectangle (axis cs:476,4.05231226421893);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:476,1) rectangle (axis cs:477,4.0424614995718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:478,1) rectangle (axis cs:479,4.17954229097813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:480,1) rectangle (axis cs:481,4.12389284279197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:481,1) rectangle (axis cs:482,4.11566587164998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:482,1) rectangle (axis cs:483,4.22936660796404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:483,1) rectangle (axis cs:484,4.20096353441477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:484,1) rectangle (axis cs:485,4.05337657220662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:486,1) rectangle (axis cs:487,4.05648364219815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:487,1) rectangle (axis cs:488,4.18239619303495);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:489,1) rectangle (axis cs:490,4.08276352006942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:490,1) rectangle (axis cs:491,4.052115929313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:491,1) rectangle (axis cs:492,4.04818764142692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:493,1) rectangle (axis cs:494,4.03823537472636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:494,1) rectangle (axis cs:495,4.07313927542418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:496,1) rectangle (axis cs:497,4.40118533186615);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:497,1) rectangle (axis cs:498,4.1635779896751);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:502,1) rectangle (axis cs:503,4.05705197434872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:504,1) rectangle (axis cs:505,4.03768802993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:505,1) rectangle (axis cs:506,4.07098731584847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:506,1) rectangle (axis cs:507,4.05150551069528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:507,1) rectangle (axis cs:508,4.04310077242553);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:509,1) rectangle (axis cs:510,4.08419913239777);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:510,1) rectangle (axis cs:511,4.06718238163739);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:511,1) rectangle (axis cs:512,4.04147107154131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:512,1) rectangle (axis cs:513,4.03381122462451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:514,1) rectangle (axis cs:515,4.3901596236974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:515,1) rectangle (axis cs:516,4.10637781303376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:516,1) rectangle (axis cs:517,4.24040205962956);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:517,1) rectangle (axis cs:518,4.74295177962631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:519,1) rectangle (axis cs:520,4.2883955957368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:520,1) rectangle (axis cs:521,4.05410848744214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:522,1) rectangle (axis cs:523,4.52356250490993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:523,1) rectangle (axis cs:524,4.04754245374352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:524,1) rectangle (axis cs:525,4.01362715382129);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:525,1) rectangle (axis cs:526,4.07002232037485);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:526,1) rectangle (axis cs:527,4.04343271069229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:528,1) rectangle (axis cs:529,4.11872759461403);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:529,1) rectangle (axis cs:530,4.02879136893898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:530,1) rectangle (axis cs:531,4.29713100381196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:531,1) rectangle (axis cs:532,4.55604444351047);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:533,1) rectangle (axis cs:534,4.95436592027545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:534,1) rectangle (axis cs:535,5.14532060548663);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:535,1) rectangle (axis cs:536,4.24996670614928);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:538,1) rectangle (axis cs:539,4.1591748194769);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:541,1) rectangle (axis cs:542,4.0893469164148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:542,1) rectangle (axis cs:543,4.03242784738541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:545,1) rectangle (axis cs:546,4.25900215748698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:549,1) rectangle (axis cs:550,4.19330860488117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:550,1) rectangle (axis cs:551,4.04398838058114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:551,1) rectangle (axis cs:552,4.06571315508336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:555,1) rectangle (axis cs:556,4.08320764359087);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:556,1) rectangle (axis cs:557,4.04657420516014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:559,1) rectangle (axis cs:560,4.18132473062724);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:560,1) rectangle (axis cs:561,5.30217226594687);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:561,1) rectangle (axis cs:562,5.78798724710941);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:562,1) rectangle (axis cs:563,4.39815078489482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:563,1) rectangle (axis cs:564,4.29346017446369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:564,1) rectangle (axis cs:565,4.47423638124019);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:565,1) rectangle (axis cs:566,4.37355205137283);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:567,1) rectangle (axis cs:568,4.10490381531417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:569,1) rectangle (axis cs:570,4.04543802142143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:570,1) rectangle (axis cs:571,4.0165548203513);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:573,1) rectangle (axis cs:574,4.06211160030216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:576,1) rectangle (axis cs:577,4.44694620370865);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:577,1) rectangle (axis cs:578,4.60485811717808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:579,1) rectangle (axis cs:580,4.34765221644193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:580,1) rectangle (axis cs:581,4.25192420836538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:582,1) rectangle (axis cs:583,4.23668706882745);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:584,1) rectangle (axis cs:585,4.03657640796155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:586,1) rectangle (axis cs:587,4.17233109567314);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:588,1) rectangle (axis cs:589,4.33930758107454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:589,1) rectangle (axis cs:590,4.1419421331957);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:591,1) rectangle (axis cs:592,4.52534883935004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:592,1) rectangle (axis cs:593,4.13434568699449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:593,1) rectangle (axis cs:594,4.04862966667861);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:595,1) rectangle (axis cs:596,4.15754480380565);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:596,1) rectangle (axis cs:597,4.06688714306802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:597,1) rectangle (axis cs:598,4.03459490276873);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:598,1) rectangle (axis cs:599,4.01467623468488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:599,1) rectangle (axis cs:600,4.28435801994056);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:602,1) rectangle (axis cs:603,4.15941651631147);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:604,1) rectangle (axis cs:605,4.22000055015087);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:608,1) rectangle (axis cs:609,4.04063569847494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:609,1) rectangle (axis cs:610,4.04372678231448);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:610,1) rectangle (axis cs:611,4.03777732700109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:611,1) rectangle (axis cs:612,4.0476104374975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:614,1) rectangle (axis cs:615,4.2232109028846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:616,1) rectangle (axis cs:617,4.52279167901725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:617,1) rectangle (axis cs:618,4.24102049041539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:619,1) rectangle (axis cs:620,4.04019954893738);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:620,1) rectangle (axis cs:621,4.06049380078912);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:621,1) rectangle (axis cs:622,4.028704283759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:622,1) rectangle (axis cs:623,4.02305404562503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:625,1) rectangle (axis cs:626,4.01640066504478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:631,1) rectangle (axis cs:632,4.0608564959839);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:632,1) rectangle (axis cs:633,4.38758865278214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:633,1) rectangle (axis cs:634,4.72011229675263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:638,1) rectangle (axis cs:639,4.03474133741111);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:639,1) rectangle (axis cs:640,4.02849941141903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:640,1) rectangle (axis cs:641,4.11312902905047);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:641,1) rectangle (axis cs:642,4.04573492892087);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:642,1) rectangle (axis cs:643,4.08737909514457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:646,1) rectangle (axis cs:647,4.346789422445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:648,1) rectangle (axis cs:649,4.05342602916062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:649,1) rectangle (axis cs:650,4.03391652926803);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:650,1) rectangle (axis cs:651,4.05303141754121);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:651,1) rectangle (axis cs:652,4.01951103005558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:652,1) rectangle (axis cs:653,4.0178561732173);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:653,1) rectangle (axis cs:654,4.04805055446923);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:654,1) rectangle (axis cs:655,4.07746646367013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:656,1) rectangle (axis cs:657,4.11872296128422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:658,1) rectangle (axis cs:659,4.14866601582617);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:659,1) rectangle (axis cs:660,4.16981874871999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:660,1) rectangle (axis cs:661,4.05062520783395);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:661,1) rectangle (axis cs:662,4.22709375899285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:662,1) rectangle (axis cs:663,4.22580103576183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:663,1) rectangle (axis cs:664,4.47629699669778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:664,1) rectangle (axis cs:665,4.29020637460053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:667,1) rectangle (axis cs:668,4.12070627976209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:669,1) rectangle (axis cs:670,4.13220459409058);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:674,1) rectangle (axis cs:675,4.17817780654877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:676,1) rectangle (axis cs:677,4.04942619521171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:678,1) rectangle (axis cs:679,4.51914772298187);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:682,1) rectangle (axis cs:683,4.09176047611982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:683,1) rectangle (axis cs:684,4.16251741815358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:684,1) rectangle (axis cs:685,4.1312298765406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:686,1) rectangle (axis cs:687,4.19000610802323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:692,1) rectangle (axis cs:693,4.02974148467183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:694,1) rectangle (axis cs:695,4.12075946293771);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:695,1) rectangle (axis cs:696,4.11422953289002);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:696,1) rectangle (axis cs:697,4.05347039736807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:697,1) rectangle (axis cs:698,4.0115852188319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:699,1) rectangle (axis cs:700,4.04018850531429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:700,1) rectangle (axis cs:701,4.00001697987318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:701,1) rectangle (axis cs:702,4.03250812459737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:703,1) rectangle (axis cs:704,4.71870380453765);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:704,1) rectangle (axis cs:705,4.55015496350825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:705,1) rectangle (axis cs:706,4.52673103008419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:706,1) rectangle (axis cs:707,4.30684199649841);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:707,1) rectangle (axis cs:708,4.26507983449847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:708,1) rectangle (axis cs:709,4.08515060506761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:709,1) rectangle (axis cs:710,4.37183557171375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:710,1) rectangle (axis cs:711,4.24917502794415);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:711,1) rectangle (axis cs:712,4.35296056326479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:712,1) rectangle (axis cs:713,4.05539534054697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:713,1) rectangle (axis cs:714,4.04800249170512);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:714,1) rectangle (axis cs:715,4.03512931242585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:715,1) rectangle (axis cs:716,4.01890899427235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:716,1) rectangle (axis cs:717,4.01167815923691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:717,1) rectangle (axis cs:718,4.0533986473456);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:718,1) rectangle (axis cs:719,4.20489922817796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:719,1) rectangle (axis cs:720,4.94996680505574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:720,1) rectangle (axis cs:721,4.80813398584723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:721,1) rectangle (axis cs:722,4.24105741083622);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:722,1) rectangle (axis cs:723,4.25311209447682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:723,1) rectangle (axis cs:724,4.04137816466391);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:724,1) rectangle (axis cs:725,4.02271358203143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:725,1) rectangle (axis cs:726,4.08075546287);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:726,1) rectangle (axis cs:727,4.17994543723762);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:727,1) rectangle (axis cs:728,4.5541152479127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:728,1) rectangle (axis cs:729,4.16732262447476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:729,1) rectangle (axis cs:730,4.03732345812023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:730,1) rectangle (axis cs:731,4.15110994130373);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:731,1) rectangle (axis cs:732,4.0344772785902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:732,1) rectangle (axis cs:733,4.03260585106909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:733,1) rectangle (axis cs:734,4.17352042905986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:734,1) rectangle (axis cs:735,4.07055280357599);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:735,1) rectangle (axis cs:736,4.02629225421697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:736,1) rectangle (axis cs:737,4.02896076533943);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:737,1) rectangle (axis cs:738,4.0287276962772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:738,1) rectangle (axis cs:739,4.03930287063122);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:740,1) rectangle (axis cs:741,4.03026124555618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:741,1) rectangle (axis cs:742,4.0324571011588);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:742,1) rectangle (axis cs:743,4.0283665349707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:743,1) rectangle (axis cs:744,4.03128582891077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:744,1) rectangle (axis cs:745,4.05181523412466);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:745,1) rectangle (axis cs:746,4.01848309580237);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:746,1) rectangle (axis cs:747,4.07413634005934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:747,1) rectangle (axis cs:748,4.0303134676069);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:748,1) rectangle (axis cs:749,4.06396052613854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:749,1) rectangle (axis cs:750,4.03447054605931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:750,1) rectangle (axis cs:751,4.02711153775454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:751,1) rectangle (axis cs:752,4.02907758951187);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:752,1) rectangle (axis cs:753,4.06855563633144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:753,1) rectangle (axis cs:754,4.03370553720742);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:754,1) rectangle (axis cs:755,4.02144756168127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:755,1) rectangle (axis cs:756,4.01589473057538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:756,1) rectangle (axis cs:757,4.05040323734283);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:757,1) rectangle (axis cs:758,4.01268453150988);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:758,1) rectangle (axis cs:759,4.01658090390265);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:759,1) rectangle (axis cs:760,4.03415410779417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:760,1) rectangle (axis cs:761,4.10649837274104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:761,1) rectangle (axis cs:762,4.05147368181497);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:762,1) rectangle (axis cs:763,4.22831806819886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:763,1) rectangle (axis cs:764,4.01959571707994);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:764,1) rectangle (axis cs:765,5.10803673323244);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:765,1) rectangle (axis cs:766,4.78279235213995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:766,1) rectangle (axis cs:767,4.78233385831118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:768,1) rectangle (axis cs:769,4.13672912679613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:769,1) rectangle (axis cs:770,4.23178590461612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:770,1) rectangle (axis cs:771,4.5862164888531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:772,1) rectangle (axis cs:773,4.07443134579808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:773,1) rectangle (axis cs:774,4.04202894493937);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:774,1) rectangle (axis cs:775,4.03554162569344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:775,1) rectangle (axis cs:776,4.03029200714082);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:776,1) rectangle (axis cs:777,4.08120551612228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:777,1) rectangle (axis cs:778,4.09063821099699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:778,1) rectangle (axis cs:779,4.0870552957058);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:779,1) rectangle (axis cs:780,4.06829778570682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:780,1) rectangle (axis cs:781,4.03507910203189);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:781,1) rectangle (axis cs:782,4.46458891872317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:782,1) rectangle (axis cs:783,4.27904710173607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:783,1) rectangle (axis cs:784,4.23338882811368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:785,1) rectangle (axis cs:786,4.05827865656465);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:786,1) rectangle (axis cs:787,4.03461883403361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:787,1) rectangle (axis cs:788,4.10583401657641);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:788,1) rectangle (axis cs:789,4.04890561290085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:789,1) rectangle (axis cs:790,4.01206577941775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:790,1) rectangle (axis cs:791,4.01454302668571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:791,1) rectangle (axis cs:792,4.01800162997097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:792,1) rectangle (axis cs:793,4.04300454817712);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:793,1) rectangle (axis cs:794,4.19633453711867);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:794,1) rectangle (axis cs:795,4.06946650706232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:796,1) rectangle (axis cs:797,4.13203494530171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:797,1) rectangle (axis cs:798,4.06784028746188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:798,1) rectangle (axis cs:799,4.02324489317834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:799,1) rectangle (axis cs:800,4.02260138653219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:801,1) rectangle (axis cs:802,4.01773675065488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:802,1) rectangle (axis cs:803,4.02993123792112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:804,1) rectangle (axis cs:805,4.10184444487095);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:805,1) rectangle (axis cs:806,4.09323497023433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:806,1) rectangle (axis cs:807,4.02020940743387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:807,1) rectangle (axis cs:808,4.05152773950249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:808,1) rectangle (axis cs:809,4.01567210815847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:809,1) rectangle (axis cs:810,4.03350937087089);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:810,1) rectangle (axis cs:811,4.03321034647524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:811,1) rectangle (axis cs:812,4.09782595466822);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:813,1) rectangle (axis cs:814,4.22627536486834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:814,1) rectangle (axis cs:815,5.48921233508736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:815,1) rectangle (axis cs:816,5.29986810218543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:816,1) rectangle (axis cs:817,4.84439213387668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:817,1) rectangle (axis cs:818,4.71098702587187);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:818,1) rectangle (axis cs:819,4.16503521148115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:819,1) rectangle (axis cs:820,4.33640006836504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:820,1) rectangle (axis cs:821,4.74166762828827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:821,1) rectangle (axis cs:822,4.14453733246773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:822,1) rectangle (axis cs:823,4.18354337941855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:823,1) rectangle (axis cs:824,4.05651159677655);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:824,1) rectangle (axis cs:825,4.02104573044926);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:825,1) rectangle (axis cs:826,4.04313374403864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:826,1) rectangle (axis cs:827,4.07986989617348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:827,1) rectangle (axis cs:828,4.03936593979597);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:828,1) rectangle (axis cs:829,4.036994965747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:829,1) rectangle (axis cs:830,4.04153492581099);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:830,1) rectangle (axis cs:831,4.06703395210207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:831,1) rectangle (axis cs:832,4.03562946710736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:832,1) rectangle (axis cs:833,4.03903315775096);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:833,1) rectangle (axis cs:834,4.03858340904117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:835,1) rectangle (axis cs:836,4.03646733984351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:836,1) rectangle (axis cs:837,4.04192245099694);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:837,1) rectangle (axis cs:838,4.26936185918748);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:838,1) rectangle (axis cs:839,4.05662896297872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:839,1) rectangle (axis cs:840,4.02642049081624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:840,1) rectangle (axis cs:841,4.20750337280333);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:841,1) rectangle (axis cs:842,4.08611470367759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:842,1) rectangle (axis cs:843,4.05359863769263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:843,1) rectangle (axis cs:844,4.08512939233333);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:844,1) rectangle (axis cs:845,4.33456433936954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:845,1) rectangle (axis cs:846,4.06260996684432);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:847,1) rectangle (axis cs:848,4.059396231547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:848,1) rectangle (axis cs:849,4.05767596885562);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:849,1) rectangle (axis cs:850,4.02078577969223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:850,1) rectangle (axis cs:851,4.03032908216119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:851,1) rectangle (axis cs:852,4.04388350341469);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:852,1) rectangle (axis cs:853,4.05849363189191);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:853,1) rectangle (axis cs:854,4.04874677676708);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:854,1) rectangle (axis cs:855,4.02800438180566);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:855,1) rectangle (axis cs:856,4.02876290678978);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:856,1) rectangle (axis cs:857,4.04125758260489);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:857,1) rectangle (axis cs:858,4.02506204973906);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:858,1) rectangle (axis cs:859,4.04044360667467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:859,1) rectangle (axis cs:860,4.11685112304986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:860,1) rectangle (axis cs:861,4.07299635745585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:861,1) rectangle (axis cs:862,4.03929581772536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:862,1) rectangle (axis cs:863,4.00015175528824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:863,1) rectangle (axis cs:864,4.08871372230351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:864,1) rectangle (axis cs:865,4.03581814374775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:865,1) rectangle (axis cs:866,4.26148850098252);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:866,1) rectangle (axis cs:867,4.09284561313689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:867,1) rectangle (axis cs:868,4.01762382220477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:868,1) rectangle (axis cs:869,4.03458832390606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:869,1) rectangle (axis cs:870,4.01752036903054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:870,1) rectangle (axis cs:871,4.06671848613769);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:871,1) rectangle (axis cs:872,4.03852040600032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:872,1) rectangle (axis cs:873,4.01985485013574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:873,1) rectangle (axis cs:874,4.02412392664701);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:874,1) rectangle (axis cs:875,4.02621202729642);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:875,1) rectangle (axis cs:876,4.06650602351874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:876,1) rectangle (axis cs:877,4.03184797428548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:877,1) rectangle (axis cs:878,4.01680480875075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:878,1) rectangle (axis cs:879,4.01050929073244);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:879,1) rectangle (axis cs:880,4.03101770579815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:880,1) rectangle (axis cs:881,4.10870142560452);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:881,1) rectangle (axis cs:882,4.06189689040184);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:882,1) rectangle (axis cs:883,4.04694722127169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:883,1) rectangle (axis cs:884,4.04311497323215);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:884,1) rectangle (axis cs:885,4.05972832161933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:886,1) rectangle (axis cs:887,4.03425724152476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:887,1) rectangle (axis cs:888,4.0336027238518);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:889,1) rectangle (axis cs:890,4.02910081017762);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:890,1) rectangle (axis cs:891,4.03413968440145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:891,1) rectangle (axis cs:892,4.01466277148575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:892,1) rectangle (axis cs:893,4.10873677674681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:893,1) rectangle (axis cs:894,4.11259592697024);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:894,1) rectangle (axis cs:895,4.03989591542631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:896,1) rectangle (axis cs:897,4.09678000304848);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:897,1) rectangle (axis cs:898,4.18008654937148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:898,1) rectangle (axis cs:899,4.05725783202797);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:899,1) rectangle (axis cs:900,4.09107789862901);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:900,1) rectangle (axis cs:901,4.57634823117405);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:901,1) rectangle (axis cs:902,4.06278421822935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:902,1) rectangle (axis cs:903,4.00900589022785);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:903,1) rectangle (axis cs:904,3.97230367455631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:904,1) rectangle (axis cs:905,4.24031775258482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:905,1) rectangle (axis cs:906,4.14819300640374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:906,1) rectangle (axis cs:907,4.09941298235208);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:907,1) rectangle (axis cs:908,4.04844749346375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:908,1) rectangle (axis cs:909,4.03456679731607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:909,1) rectangle (axis cs:910,4.01652956753969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:910,1) rectangle (axis cs:911,4.06965310964733);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:911,1) rectangle (axis cs:912,4.02633380424231);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:912,1) rectangle (axis cs:913,4.06815004907548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:913,1) rectangle (axis cs:914,4.3357314709574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:914,1) rectangle (axis cs:915,4.10991102643311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:915,1) rectangle (axis cs:916,4.07665272522718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:916,1) rectangle (axis cs:917,4.07480886764824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:917,1) rectangle (axis cs:918,4.03638721816242);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:918,1) rectangle (axis cs:919,4.09170521236956);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:919,1) rectangle (axis cs:920,4.06103313155472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:920,1) rectangle (axis cs:921,4.10057185590267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:921,1) rectangle (axis cs:922,4.03475134726614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:922,1) rectangle (axis cs:923,4.15779098588973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:923,1) rectangle (axis cs:924,4.08422961551696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:924,1) rectangle (axis cs:925,4.04590686224401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:925,1) rectangle (axis cs:926,4.06701792683452);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:926,1) rectangle (axis cs:927,4.07655420713127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:927,1) rectangle (axis cs:928,4.01607321947813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:928,1) rectangle (axis cs:929,4.01979934796691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:929,1) rectangle (axis cs:930,4.01892359182239);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:930,1) rectangle (axis cs:931,4.42297812644392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:931,1) rectangle (axis cs:932,4.2268182290718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:932,1) rectangle (axis cs:933,4.23951971717179);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:933,1) rectangle (axis cs:934,4.18133450113237);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:934,1) rectangle (axis cs:935,4.27597931958735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:935,1) rectangle (axis cs:936,4.17732721194625);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:936,1) rectangle (axis cs:937,4.46563045680523);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:937,1) rectangle (axis cs:938,4.15372757147998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:938,1) rectangle (axis cs:939,4.52842175681144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:939,1) rectangle (axis cs:940,4.22148120030761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:940,1) rectangle (axis cs:941,4.1255599912256);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:941,1) rectangle (axis cs:942,4.11185554787517);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:942,1) rectangle (axis cs:943,4.12927021086216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:943,1) rectangle (axis cs:944,4.13610302656889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:944,1) rectangle (axis cs:945,4.29388140048832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:945,1) rectangle (axis cs:946,4.166149886325);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:946,1) rectangle (axis cs:947,4.17504143808037);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:947,1) rectangle (axis cs:948,4.14781698957086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:948,1) rectangle (axis cs:949,4.16067290771753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:949,1) rectangle (axis cs:950,4.11979041341692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:950,1) rectangle (axis cs:951,4.16027060803026);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:951,1) rectangle (axis cs:952,4.17453737743199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:952,1) rectangle (axis cs:953,5.01424681674689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:953,1) rectangle (axis cs:954,5.00027385540307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:954,1) rectangle (axis cs:955,4.0493105230853);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:955,1) rectangle (axis cs:956,4.01258529163897);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:956,1) rectangle (axis cs:957,3.99037507735193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:957,1) rectangle (axis cs:958,4.02180403191596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:958,1) rectangle (axis cs:959,4.02820131462067);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:959,1) rectangle (axis cs:960,4.04695792496204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:960,1) rectangle (axis cs:961,4.26758764404804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:961,1) rectangle (axis cs:962,4.01909698359668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:962,1) rectangle (axis cs:963,4.0524496762082);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:963,1) rectangle (axis cs:964,4.03536888770759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:964,1) rectangle (axis cs:965,4.07062960788608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:965,1) rectangle (axis cs:966,4.06599848903716);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:966,1) rectangle (axis cs:967,4.07784862536937);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:967,1) rectangle (axis cs:968,4.12044977303594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:969,1) rectangle (axis cs:970,4.12773943506181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:970,1) rectangle (axis cs:971,4.1164965480566);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:971,1) rectangle (axis cs:972,4.13926267344505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:973,1) rectangle (axis cs:974,4.03090465907007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:974,1) rectangle (axis cs:975,4.04549865610898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:975,1) rectangle (axis cs:976,4.04620950203389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:976,1) rectangle (axis cs:977,4.06288955640048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:977,1) rectangle (axis cs:978,4.03203979879618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:978,1) rectangle (axis cs:979,4.01545085944235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:979,1) rectangle (axis cs:980,4.12903110682964);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:980,1) rectangle (axis cs:981,4.016043510288);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:981,1) rectangle (axis cs:982,4.06827340368181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:982,1) rectangle (axis cs:983,4.06110739987344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:983,1) rectangle (axis cs:984,4.04683308675885);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:984,1) rectangle (axis cs:985,4.00617246050388);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:986,1) rectangle (axis cs:987,4.06150248739868);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:987,1) rectangle (axis cs:988,4.03948905691504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:988,1) rectangle (axis cs:989,4.01989660505205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:989,1) rectangle (axis cs:990,4.03007442876697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:990,1) rectangle (axis cs:991,4.05547754373401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:991,1) rectangle (axis cs:992,4.05568667966872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:992,1) rectangle (axis cs:993,4.1051162360236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:993,1) rectangle (axis cs:994,4.89472546894103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:994,1) rectangle (axis cs:995,4.11068396922201);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:995,1) rectangle (axis cs:996,4.19822112191468);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:996,1) rectangle (axis cs:997,4.08789247553796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:997,1) rectangle (axis cs:998,4.14222996495664);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:998,1) rectangle (axis cs:999,4.39913653861731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:999,1) rectangle (axis cs:1000,4.7416077433154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1000,1) rectangle (axis cs:1001,4.22832493949682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1001,1) rectangle (axis cs:1002,4.29647304583341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1002,1) rectangle (axis cs:1003,4.05554636195302);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1003,1) rectangle (axis cs:1004,4.38687743246555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1004,1) rectangle (axis cs:1005,4.03872414119542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1005,1) rectangle (axis cs:1006,4.12323234416544);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1006,1) rectangle (axis cs:1007,4.07655918318778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1007,1) rectangle (axis cs:1008,4.05363655090332);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1008,1) rectangle (axis cs:1009,4.02541064843535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1009,1) rectangle (axis cs:1010,4.21372650191188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1010,1) rectangle (axis cs:1011,5.58542165532708);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1011,1) rectangle (axis cs:1012,4.09063417091966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1012,1) rectangle (axis cs:1013,4.07646263390779);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1013,1) rectangle (axis cs:1014,4.36726902704686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1014,1) rectangle (axis cs:1015,4.05269045569003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1015,1) rectangle (axis cs:1016,4.044628566131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1016,1) rectangle (axis cs:1017,4.02602704893798);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1017,1) rectangle (axis cs:1018,4.0311786942184);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1018,1) rectangle (axis cs:1019,4.02871392294765);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1019,1) rectangle (axis cs:1020,4.12694588582963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1020,1) rectangle (axis cs:1021,4.06844025291502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1021,1) rectangle (axis cs:1022,4.09208524227142);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1022,1) rectangle (axis cs:1023,4.00653106160462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1023,1) rectangle (axis cs:1024,4.06176473665982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1024,1) rectangle (axis cs:1025,4.30327764153481);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1025,1) rectangle (axis cs:1026,4.27719487342983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1026,1) rectangle (axis cs:1027,4.20169851835817);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1027,1) rectangle (axis cs:1028,4.045884096995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1028,1) rectangle (axis cs:1029,4.09443648345768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1029,1) rectangle (axis cs:1030,4.84482395742089);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1030,1) rectangle (axis cs:1031,4.14354263897985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1031,1) rectangle (axis cs:1032,4.03507541306317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1032,1) rectangle (axis cs:1033,4.02332894410938);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1033,1) rectangle (axis cs:1034,4.0530075551942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1034,1) rectangle (axis cs:1035,4.02778272889555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1035,1) rectangle (axis cs:1036,4.24169135745615);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1036,1) rectangle (axis cs:1037,4.65033985022455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1037,1) rectangle (axis cs:1038,4.53928309679031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1038,1) rectangle (axis cs:1039,4.40698291733861);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1039,1) rectangle (axis cs:1040,4.32640992011875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1040,1) rectangle (axis cs:1041,4.15585926175117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1041,1) rectangle (axis cs:1042,4.02936991490424);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1042,1) rectangle (axis cs:1043,4.03074886463583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1043,1) rectangle (axis cs:1044,4.42489831149578);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1044,1) rectangle (axis cs:1045,4.86190509051085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1045,1) rectangle (axis cs:1046,4.06289748195559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1046,1) rectangle (axis cs:1047,4.10529209021479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1047,1) rectangle (axis cs:1048,4.64512279815972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1048,1) rectangle (axis cs:1049,5.07587240077555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1049,1) rectangle (axis cs:1050,4.49069124367088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1050,1) rectangle (axis cs:1051,4.2078415825963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1051,1) rectangle (axis cs:1052,4.11591961514205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1052,1) rectangle (axis cs:1053,4.08500581700355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1053,1) rectangle (axis cs:1054,4.01741285342723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1054,1) rectangle (axis cs:1055,4.13711235579103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1055,1) rectangle (axis cs:1056,4.95428839605302);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1056,1) rectangle (axis cs:1057,4.9961892394349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1057,1) rectangle (axis cs:1058,4.27986793685704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1058,1) rectangle (axis cs:1059,4.49020928703249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1059,1) rectangle (axis cs:1060,4.37371375504881);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1060,1) rectangle (axis cs:1061,4.23065123613924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1061,1) rectangle (axis cs:1062,4.52734146080911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1062,1) rectangle (axis cs:1063,4.51659285835922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1063,1) rectangle (axis cs:1064,4.36693358048797);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1064,1) rectangle (axis cs:1065,4.71622795518488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1065,1) rectangle (axis cs:1066,4.1945551559329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1066,1) rectangle (axis cs:1067,4.05924128461629);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1067,1) rectangle (axis cs:1068,4.02722848765552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1068,1) rectangle (axis cs:1069,4.06945752166212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1069,1) rectangle (axis cs:1070,4.02840371243656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1070,1) rectangle (axis cs:1071,4.03051343280822);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1071,1) rectangle (axis cs:1072,4.00616489350796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1072,1) rectangle (axis cs:1073,4.06071991566569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1073,1) rectangle (axis cs:1074,4.06261325720698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1074,1) rectangle (axis cs:1075,4.05401383060962);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1075,1) rectangle (axis cs:1076,4.16131970006973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1076,1) rectangle (axis cs:1077,4.52653090469539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1077,1) rectangle (axis cs:1078,5.74637260567397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1078,1) rectangle (axis cs:1079,5.27792758587748);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1079,1) rectangle (axis cs:1080,5.13153791241348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1080,1) rectangle (axis cs:1081,4.114511705935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1081,1) rectangle (axis cs:1082,4.27639142330736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1082,1) rectangle (axis cs:1083,4.02647572010756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1083,1) rectangle (axis cs:1084,4.25657870341092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1084,1) rectangle (axis cs:1085,4.10993062146008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1085,1) rectangle (axis cs:1086,4.32348728552461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1086,1) rectangle (axis cs:1087,4.43966739159077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1087,1) rectangle (axis cs:1088,4.71279761008918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1088,1) rectangle (axis cs:1089,4.42242970503867);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1089,1) rectangle (axis cs:1090,5.35545751359314);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1090,1) rectangle (axis cs:1091,5.37870033271611);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1091,1) rectangle (axis cs:1092,4.7774001294747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1092,1) rectangle (axis cs:1093,4.14829286467284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1093,1) rectangle (axis cs:1094,4.22656562365592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1094,1) rectangle (axis cs:1095,4.02528445143253);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1095,1) rectangle (axis cs:1096,4.11280358117074);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1096,1) rectangle (axis cs:1097,4.89644798543304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1097,1) rectangle (axis cs:1098,5.20506925228983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1098,1) rectangle (axis cs:1099,5.13721196725965);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1099,1) rectangle (axis cs:1100,4.13301137089729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1100,1) rectangle (axis cs:1101,4.31203621998429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1101,1) rectangle (axis cs:1102,4.62988963257521);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1102,1) rectangle (axis cs:1103,4.25254157651216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1103,1) rectangle (axis cs:1104,4.28066626936197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1105,1) rectangle (axis cs:1106,4.25020326394588);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1106,1) rectangle (axis cs:1107,4.06488501746207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1107,1) rectangle (axis cs:1108,4.63541598431766);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1108,1) rectangle (axis cs:1109,4.4240922536701);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1109,1) rectangle (axis cs:1110,4.26628972403705);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1110,1) rectangle (axis cs:1111,4.47325487434864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1111,1) rectangle (axis cs:1112,4.23001004941761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1112,1) rectangle (axis cs:1113,4.28013483807445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1113,1) rectangle (axis cs:1114,4.48197061382234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1114,1) rectangle (axis cs:1115,5.20044176559895);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1115,1) rectangle (axis cs:1116,4.44528636336327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1116,1) rectangle (axis cs:1117,4.0851730806753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1117,1) rectangle (axis cs:1118,4.08384584076703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1118,1) rectangle (axis cs:1119,4.05132044758648);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1119,1) rectangle (axis cs:1120,4.10067005734891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1120,1) rectangle (axis cs:1121,4.46147653553635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1122,1) rectangle (axis cs:1123,4.03930629510432);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1123,1) rectangle (axis cs:1124,4.03479170612991);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1124,1) rectangle (axis cs:1125,4.02289853990078);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1125,1) rectangle (axis cs:1126,4.01663561351597);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1126,1) rectangle (axis cs:1127,4.0620154067874);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1127,1) rectangle (axis cs:1128,4.06294185016304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1128,1) rectangle (axis cs:1129,4.04915879759938);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1129,1) rectangle (axis cs:1130,4.0627127494663);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1130,1) rectangle (axis cs:1131,4.22154878638685);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1131,1) rectangle (axis cs:1132,4.01932341512293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1132,1) rectangle (axis cs:1133,4.08219028636813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1133,1) rectangle (axis cs:1134,4.52539111673832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1134,1) rectangle (axis cs:1135,4.88745297025889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1135,1) rectangle (axis cs:1136,4.26458265539259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1136,1) rectangle (axis cs:1137,4.40182603988796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1137,1) rectangle (axis cs:1138,4.48932870384306);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1138,1) rectangle (axis cs:1139,4.53556825220585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1139,1) rectangle (axis cs:1140,4.55626013502479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1140,1) rectangle (axis cs:1141,4.53643430303782);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1141,1) rectangle (axis cs:1142,4.14191436115652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1142,1) rectangle (axis cs:1143,4.6790468338877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1143,1) rectangle (axis cs:1144,4.1041168840602);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1144,1) rectangle (axis cs:1145,4.43713515158743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1145,1) rectangle (axis cs:1146,4.05943304114044);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1146,1) rectangle (axis cs:1147,4.24201344605535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1147,1) rectangle (axis cs:1148,4.35383713617921);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1148,1) rectangle (axis cs:1149,4.27015325799584);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1149,1) rectangle (axis cs:1150,4.34858893975616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1150,1) rectangle (axis cs:1151,4.28284858632833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1151,1) rectangle (axis cs:1152,4.23111756984144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1152,1) rectangle (axis cs:1153,4.37523262389004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1153,1) rectangle (axis cs:1154,4.40611466113478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1154,1) rectangle (axis cs:1155,4.27768886927515);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1155,1) rectangle (axis cs:1156,4.26812891662121);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1156,1) rectangle (axis cs:1157,4.24266840610653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1157,1) rectangle (axis cs:1158,4.24437932204455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1158,1) rectangle (axis cs:1159,4.17898055259138);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1159,1) rectangle (axis cs:1160,4.10000612493604);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1160,1) rectangle (axis cs:1161,4.1872036093846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1161,1) rectangle (axis cs:1162,4.03007489256561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1162,1) rectangle (axis cs:1163,4.0311688920483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1163,1) rectangle (axis cs:1164,4.18786164745688);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1164,1) rectangle (axis cs:1165,4.04013917222619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1165,1) rectangle (axis cs:1166,4.00985698029399);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1166,1) rectangle (axis cs:1167,4.85786746628582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1167,1) rectangle (axis cs:1168,4.98271539155394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1168,1) rectangle (axis cs:1169,4.94253830425441);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1169,1) rectangle (axis cs:1170,4.10444515012205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1170,1) rectangle (axis cs:1171,4.50175386387855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1171,1) rectangle (axis cs:1172,4.69081608112901);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1172,1) rectangle (axis cs:1173,4.83946242649108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1173,1) rectangle (axis cs:1174,4.40482126735151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1174,1) rectangle (axis cs:1175,4.86986199300736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1175,1) rectangle (axis cs:1176,5.08346703741699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1177,1) rectangle (axis cs:1178,4.03415455389768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1178,1) rectangle (axis cs:1179,4.0269759465009);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1179,1) rectangle (axis cs:1180,4.03017862606794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1180,1) rectangle (axis cs:1181,4.08865145500749);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1181,1) rectangle (axis cs:1182,4.05346305295825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1182,1) rectangle (axis cs:1183,4.07167504355311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1184,1) rectangle (axis cs:1185,4.01660045515746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1186,1) rectangle (axis cs:1187,4.11914388183504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1187,1) rectangle (axis cs:1188,4.48363143205643);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1188,1) rectangle (axis cs:1189,4.51072120759636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1189,1) rectangle (axis cs:1190,4.09551346395165);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1190,1) rectangle (axis cs:1191,4.09859293978661);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1191,1) rectangle (axis cs:1192,4.30597487371415);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1192,1) rectangle (axis cs:1193,4.21015414502472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1193,1) rectangle (axis cs:1194,4.15827360842377);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1194,1) rectangle (axis cs:1195,4.17002734076232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1195,1) rectangle (axis cs:1196,4.22607127763331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1196,1) rectangle (axis cs:1197,4.12839059252292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1197,1) rectangle (axis cs:1198,5.01640917547047);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1198,1) rectangle (axis cs:1199,4.18850012961775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1199,1) rectangle (axis cs:1200,4.40278613381088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1200,1) rectangle (axis cs:1201,5.00791155267507);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1201,1) rectangle (axis cs:1202,4.55651765875518);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1202,1) rectangle (axis cs:1203,4.53688668552786);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1203,1) rectangle (axis cs:1204,4.34337304811925);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1204,1) rectangle (axis cs:1205,4.12444392219186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1205,1) rectangle (axis cs:1206,4.09248301386833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1206,1) rectangle (axis cs:1207,4.04654557816684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1207,1) rectangle (axis cs:1208,4.03641007654369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1208,1) rectangle (axis cs:1209,4.0567858312279);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1209,1) rectangle (axis cs:1210,4.31201491411775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1210,1) rectangle (axis cs:1211,5.62214914243668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1211,1) rectangle (axis cs:1212,4.95564731955528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1212,1) rectangle (axis cs:1213,4.04474839288741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1213,1) rectangle (axis cs:1214,4.22769763879478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1214,1) rectangle (axis cs:1215,4.81357233691961);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1215,1) rectangle (axis cs:1216,4.74463746789843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1216,1) rectangle (axis cs:1217,4.47961512953043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1217,1) rectangle (axis cs:1218,4.25803481694311);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1218,1) rectangle (axis cs:1219,4.05358329415321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1219,1) rectangle (axis cs:1220,4.09210968762636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1220,1) rectangle (axis cs:1221,4.13401901163161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1221,1) rectangle (axis cs:1222,4.12148190010339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1222,1) rectangle (axis cs:1223,4.36183989327401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1223,1) rectangle (axis cs:1224,4.36570240184665);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1224,1) rectangle (axis cs:1225,4.63554342277348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1225,1) rectangle (axis cs:1226,4.16472523100674);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1226,1) rectangle (axis cs:1227,4.45722471177578);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1227,1) rectangle (axis cs:1228,4.11527478694916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1228,1) rectangle (axis cs:1229,4.24537044670433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1229,1) rectangle (axis cs:1230,5.26729806885123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1230,1) rectangle (axis cs:1231,4.33241110946983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1231,1) rectangle (axis cs:1232,4.27833254914731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1232,1) rectangle (axis cs:1233,4.22698482591659);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1233,1) rectangle (axis cs:1234,4.80015640612692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1234,1) rectangle (axis cs:1235,4.95403857994825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1235,1) rectangle (axis cs:1236,4.32746630255133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1236,1) rectangle (axis cs:1237,4.37624310608953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1237,1) rectangle (axis cs:1238,5.56346039287746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1238,1) rectangle (axis cs:1239,5.17474337667227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1239,1) rectangle (axis cs:1240,4.82609718292952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1240,1) rectangle (axis cs:1241,4.64683325123042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1241,1) rectangle (axis cs:1242,4.70619130134583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1242,1) rectangle (axis cs:1243,4.86683580651879);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1243,1) rectangle (axis cs:1244,4.92731167003512);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1244,1) rectangle (axis cs:1245,4.53967877198011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1245,1) rectangle (axis cs:1246,5.30805588234216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1246,1) rectangle (axis cs:1247,5.03911636769772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1247,1) rectangle (axis cs:1248,4.66780673526227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1248,1) rectangle (axis cs:1249,4.52897569257766);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1249,1) rectangle (axis cs:1250,4.16962824668735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1250,1) rectangle (axis cs:1251,4.44073579646647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1251,1) rectangle (axis cs:1252,5.1646444266662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1252,1) rectangle (axis cs:1253,5.20947795268148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1253,1) rectangle (axis cs:1254,4.93349563330412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1254,1) rectangle (axis cs:1255,4.06668228656054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1255,1) rectangle (axis cs:1256,4.39606879558414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1256,1) rectangle (axis cs:1257,4.02545639034361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1257,1) rectangle (axis cs:1258,4.04269246291369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1258,1) rectangle (axis cs:1259,4.00986038055271);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1259,1) rectangle (axis cs:1260,4.03127598017454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1260,1) rectangle (axis cs:1261,4.04678902495652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1261,1) rectangle (axis cs:1262,4.34308335930109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1262,1) rectangle (axis cs:1263,5.71456881705672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1264,1) rectangle (axis cs:1265,3.99524801876396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1265,1) rectangle (axis cs:1266,3.97400131076574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1266,1) rectangle (axis cs:1267,4.006561701186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1267,1) rectangle (axis cs:1268,4.01085536461323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1268,1) rectangle (axis cs:1269,4.23872066289186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1269,1) rectangle (axis cs:1270,4.78391464054585);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1270,1) rectangle (axis cs:1271,4.7082949038595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1271,1) rectangle (axis cs:1272,4.11967847310007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1272,1) rectangle (axis cs:1273,4.03475530724972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1273,1) rectangle (axis cs:1274,4.04935978539288);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1274,1) rectangle (axis cs:1275,4.6986749926582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1275,1) rectangle (axis cs:1276,4.59967538155615);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1276,1) rectangle (axis cs:1277,4.51311912853271);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1277,1) rectangle (axis cs:1278,4.50834250450134);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1278,1) rectangle (axis cs:1279,4.41334304027259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1279,1) rectangle (axis cs:1280,4.35623612254858);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1280,1) rectangle (axis cs:1281,4.34746190626174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1281,1) rectangle (axis cs:1282,4.43478933162987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1282,1) rectangle (axis cs:1283,4.24967445898801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1283,1) rectangle (axis cs:1284,4.54778803605586);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1284,1) rectangle (axis cs:1285,5.37000232562423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1287,1) rectangle (axis cs:1288,4.32225265353918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1288,1) rectangle (axis cs:1289,4.22306465357542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1289,1) rectangle (axis cs:1290,4.29344812966883);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1290,1) rectangle (axis cs:1291,5.03708531707525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1291,1) rectangle (axis cs:1292,4.58596436027437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1292,1) rectangle (axis cs:1293,4.40398624166846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1293,1) rectangle (axis cs:1294,4.34062687493861);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1294,1) rectangle (axis cs:1295,4.03045605309308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1295,1) rectangle (axis cs:1296,4.1450895993039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1296,1) rectangle (axis cs:1297,4.52560764830559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1297,1) rectangle (axis cs:1298,4.55332497041672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1298,1) rectangle (axis cs:1299,4.30878630280495);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1299,1) rectangle (axis cs:1300,4.32451176922768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1300,1) rectangle (axis cs:1301,4.81811760272831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1301,1) rectangle (axis cs:1302,4.66005751490593);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1302,1) rectangle (axis cs:1303,5.01702526025474);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1303,1) rectangle (axis cs:1304,4.85379069391638);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1304,1) rectangle (axis cs:1305,4.79354934580624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1305,1) rectangle (axis cs:1306,4.63334148656577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1306,1) rectangle (axis cs:1307,4.42852291092277);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1307,1) rectangle (axis cs:1308,4.67496762610972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1308,1) rectangle (axis cs:1309,4.54378800280392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1309,1) rectangle (axis cs:1310,4.33661923371255);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1310,1) rectangle (axis cs:1311,4.2916278205812);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1311,1) rectangle (axis cs:1312,4.13460391201079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1312,1) rectangle (axis cs:1313,4.36047163512558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1313,1) rectangle (axis cs:1314,4.65132475085557);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1315,1) rectangle (axis cs:1316,4.17434127256274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1316,1) rectangle (axis cs:1317,4.1688364604488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1317,1) rectangle (axis cs:1318,4.14260870032012);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1318,1) rectangle (axis cs:1319,4.19495554920286);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1319,1) rectangle (axis cs:1320,4.09832800365984);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1320,1) rectangle (axis cs:1321,4.19226515293121);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1321,1) rectangle (axis cs:1322,4.47453320026398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1322,1) rectangle (axis cs:1323,4.43504171073437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1323,1) rectangle (axis cs:1324,4.66638265643269);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1324,1) rectangle (axis cs:1325,4.37856462411582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1325,1) rectangle (axis cs:1326,4.19107239041477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1326,1) rectangle (axis cs:1327,4.23243087530136);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1327,1) rectangle (axis cs:1328,4.83972959965467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1328,1) rectangle (axis cs:1329,4.75254900380969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1329,1) rectangle (axis cs:1330,4.25615874119103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1330,1) rectangle (axis cs:1331,4.19419308938086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1331,1) rectangle (axis cs:1332,4.14134474471211);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1332,1) rectangle (axis cs:1333,4.3512553544715);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1333,1) rectangle (axis cs:1334,4.17540238890797);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1334,1) rectangle (axis cs:1335,4.26310095749795);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1335,1) rectangle (axis cs:1336,4.43951649963856);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1336,1) rectangle (axis cs:1337,4.48163123521954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1337,1) rectangle (axis cs:1338,4.46501583699137);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1338,1) rectangle (axis cs:1339,4.30663846526295);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1339,1) rectangle (axis cs:1340,4.19460922759026);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1340,1) rectangle (axis cs:1341,4.12237349897623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1341,1) rectangle (axis cs:1342,4.17386845685542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1342,1) rectangle (axis cs:1343,4.0907708723098);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1343,1) rectangle (axis cs:1344,4.10642757918686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1344,1) rectangle (axis cs:1345,4.24785654246807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1345,1) rectangle (axis cs:1346,4.11690415721387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1346,1) rectangle (axis cs:1347,4.12186055537313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1347,1) rectangle (axis cs:1348,4.78974650800228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1348,1) rectangle (axis cs:1349,5.1224757200107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1349,1) rectangle (axis cs:1350,4.8716339468956);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1350,1) rectangle (axis cs:1351,4.10439293738455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1351,1) rectangle (axis cs:1352,4.2428171178326);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1352,1) rectangle (axis cs:1353,4.92827735561877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1353,1) rectangle (axis cs:1354,5.29213768523186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1354,1) rectangle (axis cs:1355,4.4517325591296);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1355,1) rectangle (axis cs:1356,4.18881723750383);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1356,1) rectangle (axis cs:1357,5.57473701611161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1357,1) rectangle (axis cs:1358,5.04389137402177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1358,1) rectangle (axis cs:1359,4.39844612777233);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1359,1) rectangle (axis cs:1360,4.48287576436996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1360,1) rectangle (axis cs:1361,4.6056036343798);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1362,1) rectangle (axis cs:1363,4.05390725284815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1363,1) rectangle (axis cs:1364,4.20878668874502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1364,1) rectangle (axis cs:1365,4.02987388335168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1365,1) rectangle (axis cs:1366,4.52315949089825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1366,1) rectangle (axis cs:1367,4.20060705952346);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1367,1) rectangle (axis cs:1368,4.14206138812006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1368,1) rectangle (axis cs:1369,4.07985549047589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1369,1) rectangle (axis cs:1370,4.00120192300528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1370,1) rectangle (axis cs:1371,4.00824547652155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1372,1) rectangle (axis cs:1373,4.20648234989494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1373,1) rectangle (axis cs:1374,4.00903800968081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1374,1) rectangle (axis cs:1375,3.97354913130403);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1375,1) rectangle (axis cs:1376,3.97088909894228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1376,1) rectangle (axis cs:1377,4.42381733935326);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1377,1) rectangle (axis cs:1378,4.03431189153343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1378,1) rectangle (axis cs:1379,4.31715167500079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1379,1) rectangle (axis cs:1380,5.66663611400872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1380,1) rectangle (axis cs:1381,4.86840155068785);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1381,1) rectangle (axis cs:1382,5.05031062848866);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1382,1) rectangle (axis cs:1383,4.70928973052651);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1383,1) rectangle (axis cs:1384,4.50055952183902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1384,1) rectangle (axis cs:1385,4.46594881359488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1385,1) rectangle (axis cs:1386,4.8889591936022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1386,1) rectangle (axis cs:1387,4.30638431757689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1387,1) rectangle (axis cs:1388,4.28610077966005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1388,1) rectangle (axis cs:1389,4.09042836911976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1389,1) rectangle (axis cs:1390,4.0631232811138);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1390,1) rectangle (axis cs:1391,4.05620620865375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1392,1) rectangle (axis cs:1393,3.962557294406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1395,1) rectangle (axis cs:1396,4.04234667588025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1396,1) rectangle (axis cs:1397,4.03534361999482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1397,1) rectangle (axis cs:1398,4.21112291235477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1398,1) rectangle (axis cs:1399,4.09449671488255);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1399,1) rectangle (axis cs:1400,4.35758269671351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1400,1) rectangle (axis cs:1401,5.05155744124204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1401,1) rectangle (axis cs:1402,4.16443753708154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1402,1) rectangle (axis cs:1403,4.10572290420532);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1403,1) rectangle (axis cs:1404,4.08594754803926);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1404,1) rectangle (axis cs:1405,4.09893643949181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1405,1) rectangle (axis cs:1406,4.12836544867605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1406,1) rectangle (axis cs:1407,4.09971672669053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1407,1) rectangle (axis cs:1408,4.26480807177722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1408,1) rectangle (axis cs:1409,4.77075619716197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1409,1) rectangle (axis cs:1410,4.24421728402376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1411,1) rectangle (axis cs:1412,4.29120805300772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1412,1) rectangle (axis cs:1413,4.20825597736984);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1413,1) rectangle (axis cs:1414,4.1273889541626);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1414,1) rectangle (axis cs:1415,4.08589689712971);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1415,1) rectangle (axis cs:1416,4.80759992357343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1416,1) rectangle (axis cs:1417,4.98498213477433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1417,1) rectangle (axis cs:1418,4.32342227548361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1418,1) rectangle (axis cs:1419,4.18831794895232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1419,1) rectangle (axis cs:1420,4.05095185805112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1420,1) rectangle (axis cs:1421,3.96369416732341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1421,1) rectangle (axis cs:1422,3.99624043609947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1422,1) rectangle (axis cs:1423,3.94621043372899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1423,1) rectangle (axis cs:1424,4.0460572456941);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1424,1) rectangle (axis cs:1425,4.04087909776717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1425,1) rectangle (axis cs:1426,4.01614957954735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1426,1) rectangle (axis cs:1427,3.97733857110143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1427,1) rectangle (axis cs:1428,4.1583756627515);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1428,1) rectangle (axis cs:1429,3.99411275796592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1429,1) rectangle (axis cs:1430,4.77268372289836);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1430,1) rectangle (axis cs:1431,4.66307667084038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1431,1) rectangle (axis cs:1432,4.36815190408379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1432,1) rectangle (axis cs:1433,4.2078365329653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1433,1) rectangle (axis cs:1434,4.16437652520835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1434,1) rectangle (axis cs:1435,4.61873585078865);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1435,1) rectangle (axis cs:1436,4.50912202522159);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1436,1) rectangle (axis cs:1437,4.0980200143531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1437,1) rectangle (axis cs:1438,4.03147580288351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1438,1) rectangle (axis cs:1439,3.96566420700401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1439,1) rectangle (axis cs:1440,3.98184275440872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1442,1) rectangle (axis cs:1443,3.97948521096259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1443,1) rectangle (axis cs:1444,3.98016182426363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1444,1) rectangle (axis cs:1445,3.99254273995757);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1446,1) rectangle (axis cs:1447,4.09880263730884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1447,1) rectangle (axis cs:1448,4.08784360811114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1448,1) rectangle (axis cs:1449,5.10739095043391);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1449,1) rectangle (axis cs:1450,5.29995795339346);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1450,1) rectangle (axis cs:1451,4.7039090199396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1451,1) rectangle (axis cs:1452,4.24357614573091);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1452,1) rectangle (axis cs:1453,4.07518973667175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1453,1) rectangle (axis cs:1454,4.3330742251128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1454,1) rectangle (axis cs:1455,4.05951835028827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1455,1) rectangle (axis cs:1456,4.04747787397355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1456,1) rectangle (axis cs:1457,4.51184169016778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1458,1) rectangle (axis cs:1459,3.97982171643525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1459,1) rectangle (axis cs:1460,3.91520715132356);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1460,1) rectangle (axis cs:1461,3.92383187450469);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1461,1) rectangle (axis cs:1462,4.44545454159379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1462,1) rectangle (axis cs:1463,4.10809455811977);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1463,1) rectangle (axis cs:1464,4.14840395655483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1464,1) rectangle (axis cs:1465,4.10037982556969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1465,1) rectangle (axis cs:1466,3.97644895222038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1466,1) rectangle (axis cs:1467,3.93169668596238);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1467,1) rectangle (axis cs:1468,3.9329271260649);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1468,1) rectangle (axis cs:1469,4.18102128431201);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1469,1) rectangle (axis cs:1470,4.19728435203433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1470,1) rectangle (axis cs:1471,4.22772931773216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1471,1) rectangle (axis cs:1472,4.07570698205382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1472,1) rectangle (axis cs:1473,4.0904446542263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1473,1) rectangle (axis cs:1474,4.38580311369151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1474,1) rectangle (axis cs:1475,4.22502150200307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1475,1) rectangle (axis cs:1476,4.03727090079337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1477,1) rectangle (axis cs:1478,4.07424246519804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1478,1) rectangle (axis cs:1479,3.99150671996176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1479,1) rectangle (axis cs:1480,3.94081534352154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1480,1) rectangle (axis cs:1481,4.09104347601533);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1481,1) rectangle (axis cs:1482,4.02925198711455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1482,1) rectangle (axis cs:1483,4.10171653609723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1483,1) rectangle (axis cs:1484,4.08394816797227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1485,1) rectangle (axis cs:1486,3.94405744317919);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1486,1) rectangle (axis cs:1487,3.93092705775052);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1487,1) rectangle (axis cs:1488,3.97936174273491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1488,1) rectangle (axis cs:1489,3.97745749540627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1489,1) rectangle (axis cs:1490,4.39766354300082);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1490,1) rectangle (axis cs:1491,4.31783747114241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1491,1) rectangle (axis cs:1492,4.21497098729014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1492,1) rectangle (axis cs:1493,4.25776952505112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1493,1) rectangle (axis cs:1494,4.09297223575413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1495,1) rectangle (axis cs:1496,3.99885415099561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1496,1) rectangle (axis cs:1497,4.01855302602053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1497,1) rectangle (axis cs:1498,3.99982364010066);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1498,1) rectangle (axis cs:1499,4.2982176579535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1499,1) rectangle (axis cs:1500,4.22669250145555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1500,1) rectangle (axis cs:1501,4.16423559375107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1501,1) rectangle (axis cs:1502,4.08643582090735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1502,1) rectangle (axis cs:1503,4.08412055578083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1504,1) rectangle (axis cs:1505,3.99431147705764);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1505,1) rectangle (axis cs:1506,4.03037612047046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1506,1) rectangle (axis cs:1507,3.95503971260041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1507,1) rectangle (axis cs:1508,3.96268511284143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1508,1) rectangle (axis cs:1509,3.97723956778646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1509,1) rectangle (axis cs:1510,4.43008706625551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1510,1) rectangle (axis cs:1511,3.96826366242021);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1511,1) rectangle (axis cs:1512,3.94736319407821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1512,1) rectangle (axis cs:1513,3.95419470500201);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1513,1) rectangle (axis cs:1514,3.94121687766165);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1514,1) rectangle (axis cs:1515,4.10013569705188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1515,1) rectangle (axis cs:1516,4.63373119290918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1516,1) rectangle (axis cs:1517,4.42319469060749);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1518,1) rectangle (axis cs:1519,3.99440935533494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1519,1) rectangle (axis cs:1520,3.94505029078573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1521,1) rectangle (axis cs:1522,3.99847076646984);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1523,1) rectangle (axis cs:1524,3.97163868695498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1524,1) rectangle (axis cs:1525,3.92135745659471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1525,1) rectangle (axis cs:1526,3.96916339173913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1526,1) rectangle (axis cs:1527,3.93027341458946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1527,1) rectangle (axis cs:1528,4.23704142123461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1528,1) rectangle (axis cs:1529,3.97370503097773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1529,1) rectangle (axis cs:1530,3.9360157744959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1530,1) rectangle (axis cs:1531,3.9352317834273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1531,1) rectangle (axis cs:1532,3.94189556874335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1532,1) rectangle (axis cs:1533,3.95608855132014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1533,1) rectangle (axis cs:1534,3.96229051239789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1534,1) rectangle (axis cs:1535,4.2927730968222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1535,1) rectangle (axis cs:1536,5.00580922421068);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1536,1) rectangle (axis cs:1537,4.72316152323037);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1537,1) rectangle (axis cs:1538,4.01455611176789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1538,1) rectangle (axis cs:1539,4.73707289993763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1539,1) rectangle (axis cs:1540,4.68655111547559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1540,1) rectangle (axis cs:1541,4.5578802479431);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1541,1) rectangle (axis cs:1542,4.39411642868072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1542,1) rectangle (axis cs:1543,4.28479290753603);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1543,1) rectangle (axis cs:1544,4.59411651454866);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1544,1) rectangle (axis cs:1545,4.70563961286098);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1545,1) rectangle (axis cs:1546,5.19006273150444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1546,1) rectangle (axis cs:1547,4.72532377485186);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1547,1) rectangle (axis cs:1548,4.09523957315832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1548,1) rectangle (axis cs:1549,3.96832247078419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1549,1) rectangle (axis cs:1550,3.95868282392621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1550,1) rectangle (axis cs:1551,3.94369804952294);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1551,1) rectangle (axis cs:1552,3.94332685228437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1552,1) rectangle (axis cs:1553,4.02326077409089);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1553,1) rectangle (axis cs:1554,5.40073958039284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1554,1) rectangle (axis cs:1555,4.46508257929236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1555,1) rectangle (axis cs:1556,4.31819258537143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1556,1) rectangle (axis cs:1557,4.4360223710537);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1557,1) rectangle (axis cs:1558,4.99745667912066);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1558,1) rectangle (axis cs:1559,4.23502912092954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1559,1) rectangle (axis cs:1560,4.17256241571158);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1560,1) rectangle (axis cs:1561,4.04912393912673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1561,1) rectangle (axis cs:1562,4.05805709585547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1563,1) rectangle (axis cs:1564,3.9634907329455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1564,1) rectangle (axis cs:1565,3.98133909888566);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1565,1) rectangle (axis cs:1566,4.12457817606628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1566,1) rectangle (axis cs:1567,3.95604620408267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1567,1) rectangle (axis cs:1568,3.9257845506072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1568,1) rectangle (axis cs:1569,3.9775059511885);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1569,1) rectangle (axis cs:1570,4.08172344882041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1570,1) rectangle (axis cs:1571,4.29534692782909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1571,1) rectangle (axis cs:1572,4.1798445796594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1572,1) rectangle (axis cs:1573,4.25556543469429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1573,1) rectangle (axis cs:1574,4.36638461519033);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1574,1) rectangle (axis cs:1575,4.83748179767281);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1575,1) rectangle (axis cs:1576,4.60722708329558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1576,1) rectangle (axis cs:1577,4.13894915860146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1577,1) rectangle (axis cs:1578,4.09948534332216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1578,1) rectangle (axis cs:1579,3.96484959032387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1579,1) rectangle (axis cs:1580,3.9356119222939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1580,1) rectangle (axis cs:1581,4.24914185330272);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1581,1) rectangle (axis cs:1582,4.61357621382922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1582,1) rectangle (axis cs:1583,4.7524593854323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1583,1) rectangle (axis cs:1584,4.22155653778464);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1584,1) rectangle (axis cs:1585,4.15138024277985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1585,1) rectangle (axis cs:1586,4.04655401129276);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1586,1) rectangle (axis cs:1587,4.25348373502493);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1587,1) rectangle (axis cs:1588,4.69603776652366);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1588,1) rectangle (axis cs:1589,4.22289660852402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1589,1) rectangle (axis cs:1590,4.59289872832596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1590,1) rectangle (axis cs:1591,4.96385284978896);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1591,1) rectangle (axis cs:1592,4.60855936165899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1592,1) rectangle (axis cs:1593,4.70484198722988);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1593,1) rectangle (axis cs:1594,4.62837635539472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1594,1) rectangle (axis cs:1595,4.43956860620528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1595,1) rectangle (axis cs:1596,4.6747987922281);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1597,1) rectangle (axis cs:1598,4.60925716441125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1598,1) rectangle (axis cs:1599,4.09312308952212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1599,1) rectangle (axis cs:1600,4.17561065405607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1600,1) rectangle (axis cs:1601,4.06866941135377);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1601,1) rectangle (axis cs:1602,4.06192202307284);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1602,1) rectangle (axis cs:1603,4.09431168902665);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1603,1) rectangle (axis cs:1604,4.058309558779);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1604,1) rectangle (axis cs:1605,3.99116670619696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1605,1) rectangle (axis cs:1606,4.41081009898335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1606,1) rectangle (axis cs:1607,4.18814526870847);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1607,1) rectangle (axis cs:1608,4.19070680718869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1608,1) rectangle (axis cs:1609,4.17698038183153);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1609,1) rectangle (axis cs:1610,4.07329517509788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1610,1) rectangle (axis cs:1611,3.96401113923639);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1611,1) rectangle (axis cs:1612,4.00749531574547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1612,1) rectangle (axis cs:1613,3.96048644930124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1613,1) rectangle (axis cs:1614,3.96845350973308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1614,1) rectangle (axis cs:1615,3.9709104783833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1615,1) rectangle (axis cs:1616,4.0280735027045);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1616,1) rectangle (axis cs:1617,4.02087812684476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1617,1) rectangle (axis cs:1618,3.95409605745226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1618,1) rectangle (axis cs:1619,4.00568364746869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1619,1) rectangle (axis cs:1620,3.9630211321637);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1620,1) rectangle (axis cs:1621,4.00079524051398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1621,1) rectangle (axis cs:1622,4.45287535898387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1622,1) rectangle (axis cs:1623,4.31493516173214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1623,1) rectangle (axis cs:1624,3.98531292844564);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1624,1) rectangle (axis cs:1625,3.96944897156209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1625,1) rectangle (axis cs:1626,4.15776626393199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1626,1) rectangle (axis cs:1627,4.06344324164093);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1627,1) rectangle (axis cs:1628,4.08682521246374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1628,1) rectangle (axis cs:1629,3.99896686244756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1629,1) rectangle (axis cs:1630,4.00033705774695);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1630,1) rectangle (axis cs:1631,3.97563157882541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1631,1) rectangle (axis cs:1632,4.34966497682035);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1632,1) rectangle (axis cs:1633,4.55148395523429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1633,1) rectangle (axis cs:1634,4.70974811818451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1634,1) rectangle (axis cs:1635,4.27327745687217);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1635,1) rectangle (axis cs:1636,3.978644952178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1636,1) rectangle (axis cs:1637,3.94835732597858);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1637,1) rectangle (axis cs:1638,4.04830277897418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1638,1) rectangle (axis cs:1639,4.02848536521196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1639,1) rectangle (axis cs:1640,3.98157359659672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1640,1) rectangle (axis cs:1641,4.39103581756353);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1641,1) rectangle (axis cs:1642,4.38075434789062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1642,1) rectangle (axis cs:1643,4.2891547139734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1643,1) rectangle (axis cs:1644,4.65930019598454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1644,1) rectangle (axis cs:1645,5.67248220462352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1645,1) rectangle (axis cs:1646,4.42456929851323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1646,1) rectangle (axis cs:1647,4.79933229554445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1647,1) rectangle (axis cs:1648,5.56063455343246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1648,1) rectangle (axis cs:1649,5.28330393508077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1650,1) rectangle (axis cs:1651,3.96823463309556);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1651,1) rectangle (axis cs:1652,4.15414109453559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1652,1) rectangle (axis cs:1653,4.10135138034821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1653,1) rectangle (axis cs:1654,4.02093856781721);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1654,1) rectangle (axis cs:1655,3.98229171894491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1655,1) rectangle (axis cs:1656,3.95344627369195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1656,1) rectangle (axis cs:1657,3.9557873653248);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1657,1) rectangle (axis cs:1658,3.92333726212382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1658,1) rectangle (axis cs:1659,3.91815406549722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1659,1) rectangle (axis cs:1660,3.99410434346646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1660,1) rectangle (axis cs:1661,3.92607262451202);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1661,1) rectangle (axis cs:1662,4.04118745680898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1662,1) rectangle (axis cs:1663,3.95963089261204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1663,1) rectangle (axis cs:1664,3.95475952140987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1664,1) rectangle (axis cs:1665,3.95308096241206);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1665,1) rectangle (axis cs:1666,4.23985694441944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1666,1) rectangle (axis cs:1667,4.43731486238539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1667,1) rectangle (axis cs:1668,4.61150619480759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1668,1) rectangle (axis cs:1669,4.47059805225581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1669,1) rectangle (axis cs:1670,4.1731155468151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1670,1) rectangle (axis cs:1671,4.49791787285358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1671,1) rectangle (axis cs:1672,4.48832328338176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1672,1) rectangle (axis cs:1673,3.93217784818262);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1673,1) rectangle (axis cs:1674,3.98872181866318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1674,1) rectangle (axis cs:1675,4.23166473396122);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1675,1) rectangle (axis cs:1676,4.25379604008049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1676,1) rectangle (axis cs:1677,4.5793854566291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1677,1) rectangle (axis cs:1678,4.48037791997194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1679,1) rectangle (axis cs:1680,4.6905467947945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1680,1) rectangle (axis cs:1681,4.60137280356139);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1681,1) rectangle (axis cs:1682,4.65168943069875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1682,1) rectangle (axis cs:1683,5.29166365787387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1683,1) rectangle (axis cs:1684,4.93947784043849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1684,1) rectangle (axis cs:1685,4.43088113609701);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1685,1) rectangle (axis cs:1686,4.45478759892285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1686,1) rectangle (axis cs:1687,4.60442514065653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1687,1) rectangle (axis cs:1688,4.44815034419298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1688,1) rectangle (axis cs:1689,4.34790932387114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1689,1) rectangle (axis cs:1690,4.12876708991826);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1690,1) rectangle (axis cs:1691,4.63471144996583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1691,1) rectangle (axis cs:1692,4.3534474875778);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1692,1) rectangle (axis cs:1693,4.29813817609102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1693,1) rectangle (axis cs:1694,4.27011137735099);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1694,1) rectangle (axis cs:1695,4.0414378978312);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1695,1) rectangle (axis cs:1696,3.98878821544349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1696,1) rectangle (axis cs:1697,4.00357190705836);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1697,1) rectangle (axis cs:1698,4.0946077471599);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1698,1) rectangle (axis cs:1699,5.35578486789018);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1699,1) rectangle (axis cs:1700,4.9677960369736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1700,1) rectangle (axis cs:1701,4.77557041402906);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1701,1) rectangle (axis cs:1702,5.18045433424413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1702,1) rectangle (axis cs:1703,4.95976009313017);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1703,1) rectangle (axis cs:1704,5.42087034415454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1704,1) rectangle (axis cs:1705,4.2181055881083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1705,1) rectangle (axis cs:1706,4.15873422194272);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1706,1) rectangle (axis cs:1707,4.16289990302175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1707,1) rectangle (axis cs:1708,5.08125377073884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1708,1) rectangle (axis cs:1709,4.77744851540774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1709,1) rectangle (axis cs:1710,4.64205950498581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1710,1) rectangle (axis cs:1711,5.20568908378482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1711,1) rectangle (axis cs:1712,4.59476935211569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1712,1) rectangle (axis cs:1713,4.30611225310713);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1713,1) rectangle (axis cs:1714,4.22091433685273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1714,1) rectangle (axis cs:1715,4.17935240082443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1715,1) rectangle (axis cs:1716,4.82268986850977);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1716,1) rectangle (axis cs:1717,4.17306338436902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1717,1) rectangle (axis cs:1718,4.17254604957998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1718,1) rectangle (axis cs:1719,4.32991736009717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1720,1) rectangle (axis cs:1721,4.11173723358661);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1721,1) rectangle (axis cs:1722,4.03375985193998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1722,1) rectangle (axis cs:1723,4.02653897833079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1724,1) rectangle (axis cs:1725,4.48607443273067);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1725,1) rectangle (axis cs:1726,4.0834181625396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1726,1) rectangle (axis cs:1727,4.52535870019346);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1727,1) rectangle (axis cs:1728,4.31668197922409);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1728,1) rectangle (axis cs:1729,4.82819605432451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1729,1) rectangle (axis cs:1730,4.79813153482974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1730,1) rectangle (axis cs:1731,4.83898350223899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1731,1) rectangle (axis cs:1732,4.54978010151535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1732,1) rectangle (axis cs:1733,4.4616491785273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1733,1) rectangle (axis cs:1734,4.14340990781784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1734,1) rectangle (axis cs:1735,3.97974233981222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1735,1) rectangle (axis cs:1736,3.99240406602621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1736,1) rectangle (axis cs:1737,3.97106068767607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1737,1) rectangle (axis cs:1738,4.00992776080966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1738,1) rectangle (axis cs:1739,3.94288836978376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1739,1) rectangle (axis cs:1740,4.01224395912141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1740,1) rectangle (axis cs:1741,3.9675704119727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1741,1) rectangle (axis cs:1742,3.9750141305849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1742,1) rectangle (axis cs:1743,3.99402100779116);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1743,1) rectangle (axis cs:1744,3.9316547838971);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1744,1) rectangle (axis cs:1745,3.96397094707936);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1745,1) rectangle (axis cs:1746,4.33951663784683);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1746,1) rectangle (axis cs:1747,5.3066903622821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1747,1) rectangle (axis cs:1748,5.65789429377764);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1748,1) rectangle (axis cs:1749,5.59643750078976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1750,1) rectangle (axis cs:1751,4.09777649492025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1751,1) rectangle (axis cs:1752,4.29009503498673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1752,1) rectangle (axis cs:1753,4.11138790193945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1753,1) rectangle (axis cs:1754,4.1130397291854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1754,1) rectangle (axis cs:1755,4.29364110063761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1755,1) rectangle (axis cs:1756,3.99077888205647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1756,1) rectangle (axis cs:1757,4.01939188502729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1757,1) rectangle (axis cs:1758,4.01583422999829);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1758,1) rectangle (axis cs:1759,4.11609077453613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1759,1) rectangle (axis cs:1760,5.43112771771848);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1760,1) rectangle (axis cs:1761,4.82298605237156);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1761,1) rectangle (axis cs:1762,4.64072220213711);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1762,1) rectangle (axis cs:1763,4.47682223841548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1763,1) rectangle (axis cs:1764,4.48020755499601);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1764,1) rectangle (axis cs:1765,4.32173280138522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1765,1) rectangle (axis cs:1766,4.30181778408587);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1766,1) rectangle (axis cs:1767,4.66004027426243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1767,1) rectangle (axis cs:1768,4.22957778908312);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1768,1) rectangle (axis cs:1769,4.21807976905257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1769,1) rectangle (axis cs:1770,4.22495366167277);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1770,1) rectangle (axis cs:1771,5.23561392631382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1771,1) rectangle (axis cs:1772,4.1991916699335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1772,1) rectangle (axis cs:1773,4.13339345436543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1773,1) rectangle (axis cs:1774,4.12167642824352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1774,1) rectangle (axis cs:1775,4.00972910039127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1775,1) rectangle (axis cs:1776,4.32902175374329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1776,1) rectangle (axis cs:1777,4.50736255571246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1777,1) rectangle (axis cs:1778,4.24322216492146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1778,1) rectangle (axis cs:1779,4.23868915718049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1779,1) rectangle (axis cs:1780,4.20290403719991);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1780,1) rectangle (axis cs:1781,4.18865870032459);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1781,1) rectangle (axis cs:1782,4.42725167609751);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1782,1) rectangle (axis cs:1783,4.22200981806964);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1783,1) rectangle (axis cs:1784,4.19772547669709);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1784,1) rectangle (axis cs:1785,4.38875559624285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1785,1) rectangle (axis cs:1786,5.22920484188944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1786,1) rectangle (axis cs:1787,5.22115120571107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1787,1) rectangle (axis cs:1788,5.43262225482613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1788,1) rectangle (axis cs:1789,4.83184627164155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1789,1) rectangle (axis cs:1790,4.98811707831919);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1790,1) rectangle (axis cs:1791,4.50368067249656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1791,1) rectangle (axis cs:1792,4.19061869382858);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1792,1) rectangle (axis cs:1793,4.1927044717595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1793,1) rectangle (axis cs:1794,4.09578348789364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1794,1) rectangle (axis cs:1795,4.13234232645482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1795,1) rectangle (axis cs:1796,4.3442703075707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1796,1) rectangle (axis cs:1797,5.41736320778728);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1797,1) rectangle (axis cs:1798,4.42471929267049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1798,1) rectangle (axis cs:1799,4.30725243315101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1799,1) rectangle (axis cs:1800,4.28451778274029);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1800,1) rectangle (axis cs:1801,4.08199715614319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1801,1) rectangle (axis cs:1802,4.02846917230636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1802,1) rectangle (axis cs:1803,4.02919266279787);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1803,1) rectangle (axis cs:1804,3.99723868723959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1804,1) rectangle (axis cs:1805,4.38601235672832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1806,1) rectangle (axis cs:1807,4.27974546235055);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1807,1) rectangle (axis cs:1808,4.19950382690877);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1808,1) rectangle (axis cs:1809,4.53559945803136);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1809,1) rectangle (axis cs:1810,4.21440467238426);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1810,1) rectangle (axis cs:1811,4.1193265710026);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1811,1) rectangle (axis cs:1812,4.19723736308515);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1812,1) rectangle (axis cs:1813,4.18617080990225);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1813,1) rectangle (axis cs:1814,4.17466764710844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1814,1) rectangle (axis cs:1815,4.24753113463521);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1815,1) rectangle (axis cs:1816,4.06643300689757);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1816,1) rectangle (axis cs:1817,4.24955944530666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1817,1) rectangle (axis cs:1818,4.67099412716925);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1818,1) rectangle (axis cs:1819,4.19757177680731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1819,1) rectangle (axis cs:1820,4.65471036918461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1820,1) rectangle (axis cs:1821,4.9203005284071);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1821,1) rectangle (axis cs:1822,4.62972506321967);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1822,1) rectangle (axis cs:1823,4.45775718428195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1824,1) rectangle (axis cs:1825,4.94739770889282);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1825,1) rectangle (axis cs:1826,4.94893082138151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1826,1) rectangle (axis cs:1827,4.4428877690807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1827,1) rectangle (axis cs:1828,4.55813127290457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1828,1) rectangle (axis cs:1829,5.09433394204825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1829,1) rectangle (axis cs:1830,4.74528795015067);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1830,1) rectangle (axis cs:1831,4.38402482308447);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1832,1) rectangle (axis cs:1833,4.08406765852123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1833,1) rectangle (axis cs:1834,4.10198931302875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1834,1) rectangle (axis cs:1835,3.99939850158989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1835,1) rectangle (axis cs:1836,4.02753553632647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1836,1) rectangle (axis cs:1837,4.01811742037535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1837,1) rectangle (axis cs:1838,4.10652494151145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1838,1) rectangle (axis cs:1839,4.21497689653188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1839,1) rectangle (axis cs:1840,4.09252519719303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1840,1) rectangle (axis cs:1841,4.01801960263401);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1841,1) rectangle (axis cs:1842,4.17030675988644);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1842,1) rectangle (axis cs:1843,4.09860874339938);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1843,1) rectangle (axis cs:1844,4.03306750115007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1844,1) rectangle (axis cs:1845,4.18781823571771);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1845,1) rectangle (axis cs:1846,4.69417049456388);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1846,1) rectangle (axis cs:1847,4.62107591889799);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1847,1) rectangle (axis cs:1848,4.30276455171406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1848,1) rectangle (axis cs:1849,4.06960780825466);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1849,1) rectangle (axis cs:1850,4.12130924779922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1850,1) rectangle (axis cs:1851,4.01736826263368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1852,1) rectangle (axis cs:1853,3.97673213947564);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1853,1) rectangle (axis cs:1854,4.19741797912866);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1855,1) rectangle (axis cs:1856,4.27223722357303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1856,1) rectangle (axis cs:1857,4.68107526190579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1857,1) rectangle (axis cs:1858,4.33648222964257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1858,1) rectangle (axis cs:1859,4.30886921845376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1859,1) rectangle (axis cs:1860,4.63309748936445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1860,1) rectangle (axis cs:1861,5.25373257044703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1861,1) rectangle (axis cs:1862,4.95031376741827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1862,1) rectangle (axis cs:1863,4.27485683839768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1863,1) rectangle (axis cs:1864,4.17150666471571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1864,1) rectangle (axis cs:1865,4.13015528395772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1865,1) rectangle (axis cs:1866,4.05801324546337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1866,1) rectangle (axis cs:1867,4.45672659296542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1867,1) rectangle (axis cs:1868,4.27433504164219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1868,1) rectangle (axis cs:1869,4.26171428989619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1869,1) rectangle (axis cs:1870,5.20120816491544);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1870,1) rectangle (axis cs:1871,4.84240609779954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1871,1) rectangle (axis cs:1872,4.27927967905998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1872,1) rectangle (axis cs:1873,4.29772333055735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1873,1) rectangle (axis cs:1874,4.23261064570397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1874,1) rectangle (axis cs:1875,4.12222991604358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1875,1) rectangle (axis cs:1876,4.35596563015133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1876,1) rectangle (axis cs:1877,4.88790142070502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1877,1) rectangle (axis cs:1878,4.60415808856487);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1878,1) rectangle (axis cs:1879,4.39249655418098);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1879,1) rectangle (axis cs:1880,4.18322523031384);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1880,1) rectangle (axis cs:1881,4.05136287678033);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1881,1) rectangle (axis cs:1882,4.2693196143955);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1882,1) rectangle (axis cs:1883,4.90370535477996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1883,1) rectangle (axis cs:1884,4.49368374422193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1884,1) rectangle (axis cs:1885,4.47279122937471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1885,1) rectangle (axis cs:1886,4.61353030707687);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1886,1) rectangle (axis cs:1887,4.36591552104801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1887,1) rectangle (axis cs:1888,4.2903701364994);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1888,1) rectangle (axis cs:1889,4.31670604180545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1890,1) rectangle (axis cs:1891,4.10764415562153);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1891,1) rectangle (axis cs:1892,4.33626839891076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1892,1) rectangle (axis cs:1893,5.37320554070175);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1893,1) rectangle (axis cs:1894,5.27684405259788);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1894,1) rectangle (axis cs:1895,4.81508401595056);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1895,1) rectangle (axis cs:1896,4.91260627936572);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1896,1) rectangle (axis cs:1897,5.3192440494895);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1897,1) rectangle (axis cs:1898,4.09217210486531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1898,1) rectangle (axis cs:1899,4.01785969827324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1899,1) rectangle (axis cs:1900,4.0601795129478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1900,1) rectangle (axis cs:1901,3.99876847304404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1901,1) rectangle (axis cs:1902,4.03457728307694);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1902,1) rectangle (axis cs:1903,4.16828585788608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1903,1) rectangle (axis cs:1904,4.4322361368686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1904,1) rectangle (axis cs:1905,4.09880319889635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1905,1) rectangle (axis cs:1906,4.03345700912178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1906,1) rectangle (axis cs:1907,4.07543865125626);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1907,1) rectangle (axis cs:1908,4.20592142734677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1908,1) rectangle (axis cs:1909,4.50632667727768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1909,1) rectangle (axis cs:1910,4.51792674791068);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1910,1) rectangle (axis cs:1911,4.13767657242715);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1911,1) rectangle (axis cs:1912,4.21449918299913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1912,1) rectangle (axis cs:1913,4.0763383237645);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1913,1) rectangle (axis cs:1914,4.02611585427076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1914,1) rectangle (axis cs:1915,4.18468259740621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1915,1) rectangle (axis cs:1916,4.03263963665813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1916,1) rectangle (axis cs:1917,3.94110214617103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1917,1) rectangle (axis cs:1918,3.94764453917742);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1918,1) rectangle (axis cs:1919,4.01752330828458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1919,1) rectangle (axis cs:1920,4.01880351360887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1920,1) rectangle (axis cs:1921,4.02048355340958);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1921,1) rectangle (axis cs:1922,4.00279810465872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1922,1) rectangle (axis cs:1923,4.05879989080131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1924,1) rectangle (axis cs:1925,4.06658594962209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1925,1) rectangle (axis cs:1926,4.27555460296571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1926,1) rectangle (axis cs:1927,4.24930672999471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1927,1) rectangle (axis cs:1928,4.09575786814094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1928,1) rectangle (axis cs:1929,4.32619795482606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1929,1) rectangle (axis cs:1930,4.42763176932931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1930,1) rectangle (axis cs:1931,4.23164834082127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1931,1) rectangle (axis cs:1932,4.04580045677722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1932,1) rectangle (axis cs:1933,4.04678895045072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1933,1) rectangle (axis cs:1934,4.06095646508038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1934,1) rectangle (axis cs:1935,4.30045194737613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1935,1) rectangle (axis cs:1936,5.19092229567468);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1936,1) rectangle (axis cs:1937,4.3278002422303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1937,1) rectangle (axis cs:1938,4.33116051927209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1938,1) rectangle (axis cs:1939,4.2340092509985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1939,1) rectangle (axis cs:1940,4.28258463647217);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1940,1) rectangle (axis cs:1941,4.25960136484355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1941,1) rectangle (axis cs:1942,4.13741876743734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1942,1) rectangle (axis cs:1943,4.16563557181507);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1943,1) rectangle (axis cs:1944,4.16614635195583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1944,1) rectangle (axis cs:1945,4.17202325817198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1945,1) rectangle (axis cs:1946,4.14492850285023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1946,1) rectangle (axis cs:1947,4.01798856910318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1947,1) rectangle (axis cs:1948,4.04671343415976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1948,1) rectangle (axis cs:1949,3.98703310545534);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1949,1) rectangle (axis cs:1950,3.97759561054409);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1950,1) rectangle (axis cs:1951,3.98164079338312);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1951,1) rectangle (axis cs:1952,4.09665654413402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1952,1) rectangle (axis cs:1953,3.98476305417717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1953,1) rectangle (axis cs:1954,4.20628303661942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1954,1) rectangle (axis cs:1955,4.7771484516561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1955,1) rectangle (axis cs:1956,4.76026743091643);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1956,1) rectangle (axis cs:1957,4.78810410853475);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1957,1) rectangle (axis cs:1958,5.09073042403907);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1958,1) rectangle (axis cs:1959,4.48522694781423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1960,1) rectangle (axis cs:1961,4.31342436652631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1961,1) rectangle (axis cs:1962,4.11043136287481);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1962,1) rectangle (axis cs:1963,4.10273005347699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1963,1) rectangle (axis cs:1964,4.08856365736574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1964,1) rectangle (axis cs:1965,4.0803786534816);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1965,1) rectangle (axis cs:1966,3.99585747625679);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1966,1) rectangle (axis cs:1967,4.19167203083634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1967,1) rectangle (axis cs:1968,4.80613502208143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1968,1) rectangle (axis cs:1969,4.39267171453685);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1969,1) rectangle (axis cs:1970,4.48564756847918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1970,1) rectangle (axis cs:1971,4.2195968227461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1971,1) rectangle (axis cs:1972,3.98248543124646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1972,1) rectangle (axis cs:1973,3.97477060556412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1973,1) rectangle (axis cs:1974,4.08796555548906);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1974,1) rectangle (axis cs:1975,4.46297993510962);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1975,1) rectangle (axis cs:1976,5.51140697579831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1976,1) rectangle (axis cs:1977,4.62501688115299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1977,1) rectangle (axis cs:1978,4.2393753323704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1978,1) rectangle (axis cs:1979,4.31099779717624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1979,1) rectangle (axis cs:1980,4.64433866459876);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1980,1) rectangle (axis cs:1981,4.52933918964118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1981,1) rectangle (axis cs:1982,4.64456160366535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1982,1) rectangle (axis cs:1983,4.32478244043887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1983,1) rectangle (axis cs:1984,4.48954564891756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1984,1) rectangle (axis cs:1985,4.17983691953123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1985,1) rectangle (axis cs:1986,4.11893109697849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1986,1) rectangle (axis cs:1987,4.07445038482547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1987,1) rectangle (axis cs:1988,3.99154076166451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1988,1) rectangle (axis cs:1989,4.07451690919697);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1989,1) rectangle (axis cs:1990,4.01051616296172);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1990,1) rectangle (axis cs:1991,4.39036605414003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1991,1) rectangle (axis cs:1992,5.44475141074508);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1992,1) rectangle (axis cs:1993,4.21206639707088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1993,1) rectangle (axis cs:1994,4.30066830292344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1994,1) rectangle (axis cs:1995,4.75374647509307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1995,1) rectangle (axis cs:1996,4.26283380202949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1996,1) rectangle (axis cs:1997,4.17384377028793);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1997,1) rectangle (axis cs:1998,4.66848605498672);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1998,1) rectangle (axis cs:1999,4.55643338896334);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1999,1) rectangle (axis cs:2000,4.30482806172222);
\draw[draw=none,fill=sandybrown25420492] (axis cs:12,1) rectangle (axis cs:15,9.57436490990222);
\draw[draw=none,fill=forestgreen010455] (axis cs:12,9.57436490990222) rectangle (axis cs:15,9.57487769890577);
\draw[draw=none,fill=sandybrown25420492] (axis cs:13,1) rectangle (axis cs:16,9.61952625866979);
\draw[draw=none,fill=forestgreen010455] (axis cs:13,9.61952625866979) rectangle (axis cs:16,9.62004441861063);
\draw[draw=none,fill=sandybrown25420492] (axis cs:14,1) rectangle (axis cs:17,9.61038467008621);
\draw[draw=none,fill=forestgreen010455] (axis cs:14,9.61038467008621) rectangle (axis cs:17,9.61083115451038);
\draw[draw=none,fill=sandybrown25420492] (axis cs:15,1) rectangle (axis cs:18,9.61396559048444);
\draw[draw=none,fill=forestgreen010455] (axis cs:15,9.61396559048444) rectangle (axis cs:18,9.61449594330043);
\draw[draw=none,fill=sandybrown25420492] (axis cs:16,1) rectangle (axis cs:19,9.69492194987833);
\draw[draw=none,fill=forestgreen010455] (axis cs:16,9.69492194987833) rectangle (axis cs:19,9.69602299202234);
\draw[draw=none,fill=sandybrown25420492] (axis cs:17,1) rectangle (axis cs:20,9.49799179844558);
\draw[draw=none,fill=forestgreen010455] (axis cs:17,9.49799179844558) rectangle (axis cs:20,9.49852717015892);
\draw[draw=none,fill=sandybrown25420492] (axis cs:18,1) rectangle (axis cs:21,9.04858120344579);
\draw[draw=none,fill=forestgreen010455] (axis cs:18,9.04858120344579) rectangle (axis cs:21,9.04915191233158);
\draw[draw=none,fill=sandybrown25420492] (axis cs:19,1) rectangle (axis cs:22,9.05972941126674);
\draw[draw=none,fill=forestgreen010455] (axis cs:19,9.05972941126674) rectangle (axis cs:22,9.06030217371881);
\draw[draw=none,fill=sandybrown25420492] (axis cs:20,1) rectangle (axis cs:23,9.01899914164096);
\draw[draw=none,fill=forestgreen010455] (axis cs:20,9.01899914164096) rectangle (axis cs:23,9.01958448812366);
\draw[draw=none,fill=sandybrown25420492] (axis cs:21,1) rectangle (axis cs:24,9.0374382538721);
\draw[draw=none,fill=forestgreen010455] (axis cs:21,9.0374382538721) rectangle (axis cs:24,9.03798582870513);
\draw[draw=none,fill=sandybrown25420492] (axis cs:22,1) rectangle (axis cs:25,9.05519528500736);
\draw[draw=none,fill=forestgreen010455] (axis cs:22,9.05519528500736) rectangle (axis cs:25,9.05597639176995);
\draw[draw=none,fill=sandybrown25420492] (axis cs:23,1) rectangle (axis cs:26,9.20047528576106);
\draw[draw=none,fill=forestgreen010455] (axis cs:23,9.20047528576106) rectangle (axis cs:26,9.20108499750495);
\draw[draw=none,fill=sandybrown25420492] (axis cs:24,1) rectangle (axis cs:27,9.12470022495836);
\draw[draw=none,fill=forestgreen010455] (axis cs:24,9.12470022495836) rectangle (axis cs:27,9.12532582692802);
\draw[draw=none,fill=sandybrown25420492] (axis cs:25,1) rectangle (axis cs:28,8.55426874477416);
\draw[draw=none,fill=forestgreen010455] (axis cs:25,8.55426874477416) rectangle (axis cs:28,8.55484876036644);
\draw[draw=none,fill=sandybrown25420492] (axis cs:26,1) rectangle (axis cs:29,7.83386467304081);
\draw[draw=none,fill=forestgreen010455] (axis cs:26,7.83386467304081) rectangle (axis cs:29,7.83448287192732);
\draw[draw=none,fill=sandybrown25420492] (axis cs:27,1) rectangle (axis cs:30,7.82316637970507);
\draw[draw=none,fill=forestgreen010455] (axis cs:27,7.82316637970507) rectangle (axis cs:30,7.82377643231302);
\draw[draw=none,fill=sandybrown25420492] (axis cs:28,1) rectangle (axis cs:31,7.81766087003052);
\draw[draw=none,fill=forestgreen010455] (axis cs:28,7.81766087003052) rectangle (axis cs:31,7.81829143222421);
\draw[draw=none,fill=sandybrown25420492] (axis cs:29,1) rectangle (axis cs:32,7.80662182345986);
\draw[draw=none,fill=forestgreen010455] (axis cs:29,7.80662182345986) rectangle (axis cs:32,7.80726241413504);
\draw[draw=none,fill=sandybrown25420492] (axis cs:30,1) rectangle (axis cs:33,7.78383049461991);
\draw[draw=none,fill=forestgreen010455] (axis cs:30,7.78383049461991) rectangle (axis cs:33,7.78437204752117);
\draw[draw=none,fill=sandybrown25420492] (axis cs:31,1) rectangle (axis cs:34,7.81384381465614);
\draw[draw=none,fill=forestgreen010455] (axis cs:31,7.81384381465614) rectangle (axis cs:34,7.81447328347713);
\draw[draw=none,fill=sandybrown25420492] (axis cs:32,1) rectangle (axis cs:35,7.80603924952447);
\draw[draw=none,fill=forestgreen010455] (axis cs:32,7.80603924952447) rectangle (axis cs:35,7.80690410360694);
\draw[draw=none,fill=sandybrown25420492] (axis cs:33,1) rectangle (axis cs:36,8.1862313952297);
\draw[draw=none,fill=forestgreen010455] (axis cs:33,8.1862313952297) rectangle (axis cs:36,8.18687352910638);
\draw[draw=none,fill=sandybrown25420492] (axis cs:34,1) rectangle (axis cs:37,7.96691101789474);
\draw[draw=none,fill=forestgreen010455] (axis cs:34,7.96691101789474) rectangle (axis cs:37,7.96750830672681);
\draw[draw=none,fill=sandybrown25420492] (axis cs:35,1) rectangle (axis cs:38,7.96895412448794);
\draw[draw=none,fill=forestgreen010455] (axis cs:35,7.96895412448794) rectangle (axis cs:38,7.96959463506937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:36,1) rectangle (axis cs:39,7.48081656079739);
\draw[draw=none,fill=forestgreen010455] (axis cs:36,7.48081656079739) rectangle (axis cs:39,7.4816299173981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:37,1) rectangle (axis cs:40,7.77914545033127);
\draw[draw=none,fill=forestgreen010455] (axis cs:37,7.77914545033127) rectangle (axis cs:40,7.77987108100206);
\draw[draw=none,fill=sandybrown25420492] (axis cs:38,1) rectangle (axis cs:41,7.50028582755476);
\draw[draw=none,fill=forestgreen010455] (axis cs:38,7.50028582755476) rectangle (axis cs:41,7.50087693426758);
\draw[draw=none,fill=sandybrown25420492] (axis cs:39,1) rectangle (axis cs:42,7.48164263740182);
\draw[draw=none,fill=forestgreen010455] (axis cs:39,7.48164263740182) rectangle (axis cs:42,7.48232667054981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:40,1) rectangle (axis cs:43,7.49795001279563);
\draw[draw=none,fill=forestgreen010455] (axis cs:40,7.49795001279563) rectangle (axis cs:43,7.49868363887072);
\draw[draw=none,fill=sandybrown25420492] (axis cs:41,1) rectangle (axis cs:44,7.49737803731114);
\draw[draw=none,fill=forestgreen010455] (axis cs:41,7.49737803731114) rectangle (axis cs:44,7.49807271081954);
\draw[draw=none,fill=sandybrown25420492] (axis cs:42,1) rectangle (axis cs:45,7.48996274732053);
\draw[draw=none,fill=forestgreen010455] (axis cs:42,7.48996274732053) rectangle (axis cs:45,7.49082203116268);
\draw[draw=none,fill=sandybrown25420492] (axis cs:43,1) rectangle (axis cs:46,7.49006604682654);
\draw[draw=none,fill=forestgreen010455] (axis cs:43,7.49006604682654) rectangle (axis cs:46,7.49084293562919);
\draw[draw=none,fill=sandybrown25420492] (axis cs:44,1) rectangle (axis cs:47,7.48566231876612);
\draw[draw=none,fill=forestgreen010455] (axis cs:44,7.48566231876612) rectangle (axis cs:47,7.48638003505766);
\draw[draw=none,fill=sandybrown25420492] (axis cs:45,1) rectangle (axis cs:48,7.47418513335288);
\draw[draw=none,fill=forestgreen010455] (axis cs:45,7.47418513335288) rectangle (axis cs:48,7.47479540668428);
\draw[draw=none,fill=sandybrown25420492] (axis cs:46,1) rectangle (axis cs:49,7.5060624750331);
\draw[draw=none,fill=forestgreen010455] (axis cs:46,7.5060624750331) rectangle (axis cs:49,7.50677944999188);
\draw[draw=none,fill=sandybrown25420492] (axis cs:47,1) rectangle (axis cs:50,7.5478849420324);
\draw[draw=none,fill=forestgreen010455] (axis cs:47,7.5478849420324) rectangle (axis cs:50,7.54853971954435);
\draw[draw=none,fill=sandybrown25420492] (axis cs:48,1) rectangle (axis cs:51,7.49897873681039);
\draw[draw=none,fill=forestgreen010455] (axis cs:48,7.49897873681039) rectangle (axis cs:51,7.49972350429744);
\draw[draw=none,fill=sandybrown25420492] (axis cs:49,1) rectangle (axis cs:52,7.7558552864939);
\draw[draw=none,fill=forestgreen010455] (axis cs:49,7.7558552864939) rectangle (axis cs:52,7.7565936120227);
\draw[draw=none,fill=sandybrown25420492] (axis cs:50,1) rectangle (axis cs:53,7.48534955922514);
\draw[draw=none,fill=forestgreen010455] (axis cs:50,7.48534955922514) rectangle (axis cs:53,7.48609756305814);
\draw[draw=none,fill=sandybrown25420492] (axis cs:51,1) rectangle (axis cs:54,7.48597151972353);
\draw[draw=none,fill=forestgreen010455] (axis cs:51,7.48597151972353) rectangle (axis cs:54,7.48696445580572);
\draw[draw=none,fill=sandybrown25420492] (axis cs:52,1) rectangle (axis cs:55,8.19485324900597);
\draw[draw=none,fill=forestgreen010455] (axis cs:52,8.19485324900597) rectangle (axis cs:55,8.19564891327173);
\draw[draw=none,fill=sandybrown25420492] (axis cs:53,1) rectangle (axis cs:56,7.57438011746854);
\draw[draw=none,fill=forestgreen010455] (axis cs:53,7.57438011746854) rectangle (axis cs:56,7.57514332886785);
\draw[draw=none,fill=sandybrown25420492] (axis cs:54,1) rectangle (axis cs:57,7.5167196970433);
\draw[draw=none,fill=forestgreen010455] (axis cs:54,7.5167196970433) rectangle (axis cs:57,7.51753128133714);
\draw[draw=none,fill=sandybrown25420492] (axis cs:55,1) rectangle (axis cs:58,7.43153313267976);
\draw[draw=none,fill=forestgreen010455] (axis cs:55,7.43153313267976) rectangle (axis cs:58,7.43258395884186);
\draw[draw=none,fill=sandybrown25420492] (axis cs:56,1) rectangle (axis cs:59,7.54532195348293);
\draw[draw=none,fill=forestgreen010455] (axis cs:56,7.54532195348293) rectangle (axis cs:59,7.54621333722025);
\draw[draw=none,fill=sandybrown25420492] (axis cs:57,1) rectangle (axis cs:60,7.43804353661835);
\draw[draw=none,fill=forestgreen010455] (axis cs:57,7.43804353661835) rectangle (axis cs:60,7.43900636676699);
\draw[draw=none,fill=sandybrown25420492] (axis cs:58,1) rectangle (axis cs:61,7.76679912675172);
\draw[draw=none,fill=forestgreen010455] (axis cs:58,7.76679912675172) rectangle (axis cs:61,7.76761678233743);
\draw[draw=none,fill=sandybrown25420492] (axis cs:59,1) rectangle (axis cs:62,7.47431681212038);
\draw[draw=none,fill=forestgreen010455] (axis cs:59,7.47431681212038) rectangle (axis cs:62,7.47542307339609);
\draw[draw=none,fill=sandybrown25420492] (axis cs:60,1) rectangle (axis cs:63,7.72985823079944);
\draw[draw=none,fill=forestgreen010455] (axis cs:60,7.72985823079944) rectangle (axis cs:63,7.73092096857727);
\draw[draw=none,fill=sandybrown25420492] (axis cs:61,1) rectangle (axis cs:64,7.53544230572879);
\draw[draw=none,fill=forestgreen010455] (axis cs:61,7.53544230572879) rectangle (axis cs:64,7.53628524858505);
\draw[draw=none,fill=sandybrown25420492] (axis cs:62,1) rectangle (axis cs:65,7.50277200620621);
\draw[draw=none,fill=forestgreen010455] (axis cs:62,7.50277200620621) rectangle (axis cs:65,7.50370773486793);
\draw[draw=none,fill=sandybrown25420492] (axis cs:63,1) rectangle (axis cs:66,7.43251953553408);
\draw[draw=none,fill=forestgreen010455] (axis cs:63,7.43251953553408) rectangle (axis cs:66,7.43362686783075);
\draw[draw=none,fill=sandybrown25420492] (axis cs:64,1) rectangle (axis cs:67,7.6829523416236);
\draw[draw=none,fill=forestgreen010455] (axis cs:64,7.6829523416236) rectangle (axis cs:67,7.68398045469075);
\draw[draw=none,fill=sandybrown25420492] (axis cs:65,1) rectangle (axis cs:68,7.59362411871552);
\draw[draw=none,fill=forestgreen010455] (axis cs:65,7.59362411871552) rectangle (axis cs:68,7.59465386532247);
\draw[draw=none,fill=sandybrown25420492] (axis cs:66,1) rectangle (axis cs:69,7.6658874694258);
\draw[draw=none,fill=forestgreen010455] (axis cs:66,7.6658874694258) rectangle (axis cs:69,7.66686160024256);
\draw[draw=none,fill=sandybrown25420492] (axis cs:67,1) rectangle (axis cs:70,7.45281708799303);
\draw[draw=none,fill=forestgreen010455] (axis cs:67,7.45281708799303) rectangle (axis cs:70,7.45384524110705);
\draw[draw=none,fill=sandybrown25420492] (axis cs:68,1) rectangle (axis cs:71,7.47612647712231);
\draw[draw=none,fill=forestgreen010455] (axis cs:68,7.47612647712231) rectangle (axis cs:71,7.47723644413054);
\draw[draw=none,fill=sandybrown25420492] (axis cs:69,1) rectangle (axis cs:72,7.72580560762435);
\draw[draw=none,fill=forestgreen010455] (axis cs:69,7.72580560762435) rectangle (axis cs:72,7.72695353813469);
\draw[draw=none,fill=sandybrown25420492] (axis cs:70,1) rectangle (axis cs:73,7.56225633900613);
\draw[draw=none,fill=forestgreen010455] (axis cs:70,7.56225633900613) rectangle (axis cs:73,7.56347401998937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:71,1) rectangle (axis cs:74,7.51829251367599);
\draw[draw=none,fill=forestgreen010455] (axis cs:71,7.51829251367599) rectangle (axis cs:74,7.51947370544076);
\draw[draw=none,fill=sandybrown25420492] (axis cs:72,1) rectangle (axis cs:75,7.59667688235641);
\draw[draw=none,fill=forestgreen010455] (axis cs:72,7.59667688235641) rectangle (axis cs:75,7.59787288215011);
\draw[draw=none,fill=sandybrown25420492] (axis cs:73,1) rectangle (axis cs:76,7.91991476807743);
\draw[draw=none,fill=forestgreen010455] (axis cs:73,7.91991476807743) rectangle (axis cs:76,7.92101166117936);
\draw[draw=none,fill=sandybrown25420492] (axis cs:74,1) rectangle (axis cs:77,7.62569858226925);
\draw[draw=none,fill=forestgreen010455] (axis cs:74,7.62569858226925) rectangle (axis cs:77,7.62688233982772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:75,1) rectangle (axis cs:78,7.48878850229084);
\draw[draw=none,fill=forestgreen010455] (axis cs:75,7.48878850229084) rectangle (axis cs:78,7.48973320797086);
\draw[draw=none,fill=sandybrown25420492] (axis cs:76,1) rectangle (axis cs:79,7.51903962064534);
\draw[draw=none,fill=forestgreen010455] (axis cs:76,7.51903962064534) rectangle (axis cs:79,7.52023851685226);
\draw[draw=none,fill=sandybrown25420492] (axis cs:77,1) rectangle (axis cs:80,7.58409081120044);
\draw[draw=none,fill=forestgreen010455] (axis cs:77,7.58409081120044) rectangle (axis cs:80,7.58523080591112);
\draw[draw=none,fill=sandybrown25420492] (axis cs:78,1) rectangle (axis cs:81,7.4509512046352);
\draw[draw=none,fill=forestgreen010455] (axis cs:78,7.4509512046352) rectangle (axis cs:81,7.45189871545881);
\draw[draw=none,fill=sandybrown25420492] (axis cs:79,1) rectangle (axis cs:82,7.47134063579142);
\draw[draw=none,fill=forestgreen010455] (axis cs:79,7.47134063579142) rectangle (axis cs:82,7.47257038019598);
\draw[draw=none,fill=sandybrown25420492] (axis cs:80,1) rectangle (axis cs:83,7.5788433086127);
\draw[draw=none,fill=forestgreen010455] (axis cs:80,7.5788433086127) rectangle (axis cs:83,7.58011913113296);
\draw[draw=none,fill=sandybrown25420492] (axis cs:81,1) rectangle (axis cs:84,7.41627303790301);
\draw[draw=none,fill=forestgreen010455] (axis cs:81,7.41627303790301) rectangle (axis cs:84,7.41726579423994);
\draw[draw=none,fill=sandybrown25420492] (axis cs:82,1) rectangle (axis cs:85,7.40907801501453);
\draw[draw=none,fill=forestgreen010455] (axis cs:82,7.40907801501453) rectangle (axis cs:85,7.41032194532454);
\draw[draw=none,fill=sandybrown25420492] (axis cs:83,1) rectangle (axis cs:86,7.76810847967863);
\draw[draw=none,fill=forestgreen010455] (axis cs:83,7.76810847967863) rectangle (axis cs:86,7.76942096091807);
\draw[draw=none,fill=sandybrown25420492] (axis cs:84,1) rectangle (axis cs:87,7.48412796668708);
\draw[draw=none,fill=forestgreen010455] (axis cs:84,7.48412796668708) rectangle (axis cs:87,7.48542980849743);
\draw[draw=none,fill=sandybrown25420492] (axis cs:85,1) rectangle (axis cs:88,7.46578861121088);
\draw[draw=none,fill=forestgreen010455] (axis cs:85,7.46578861121088) rectangle (axis cs:88,7.46709281671792);
\draw[draw=none,fill=sandybrown25420492] (axis cs:86,1) rectangle (axis cs:89,7.42377961054444);
\draw[draw=none,fill=forestgreen010455] (axis cs:86,7.42377961054444) rectangle (axis cs:89,7.42499273363501);
\draw[draw=none,fill=sandybrown25420492] (axis cs:87,1) rectangle (axis cs:90,7.43711956683546);
\draw[draw=none,fill=forestgreen010455] (axis cs:87,7.43711956683546) rectangle (axis cs:90,7.43812696170062);
\draw[draw=none,fill=sandybrown25420492] (axis cs:88,1) rectangle (axis cs:91,7.46571637969464);
\draw[draw=none,fill=forestgreen010455] (axis cs:88,7.46571637969464) rectangle (axis cs:91,7.4668660229072);
\draw[draw=none,fill=sandybrown25420492] (axis cs:89,1) rectangle (axis cs:92,7.48260790854692);
\draw[draw=none,fill=forestgreen010455] (axis cs:89,7.48260790854692) rectangle (axis cs:92,7.48359827976674);
\draw[draw=none,fill=sandybrown25420492] (axis cs:90,1) rectangle (axis cs:93,7.49151941481978);
\draw[draw=none,fill=forestgreen010455] (axis cs:90,7.49151941481978) rectangle (axis cs:93,7.49261203967035);
\draw[draw=none,fill=sandybrown25420492] (axis cs:91,1) rectangle (axis cs:94,7.52778622414917);
\draw[draw=none,fill=forestgreen010455] (axis cs:91,7.52778622414917) rectangle (axis cs:94,7.52895091474056);
\draw[draw=none,fill=sandybrown25420492] (axis cs:92,1) rectangle (axis cs:95,7.5902161905542);
\draw[draw=none,fill=forestgreen010455] (axis cs:92,7.5902161905542) rectangle (axis cs:95,7.59145092405379);
\draw[draw=none,fill=sandybrown25420492] (axis cs:93,1) rectangle (axis cs:96,7.55183343309909);
\draw[draw=none,fill=forestgreen010455] (axis cs:93,7.55183343309909) rectangle (axis cs:96,7.55308442749083);
\draw[draw=none,fill=sandybrown25420492] (axis cs:94,1) rectangle (axis cs:97,7.53666850738227);
\draw[draw=none,fill=forestgreen010455] (axis cs:94,7.53666850738227) rectangle (axis cs:97,7.53773630503565);
\draw[draw=none,fill=sandybrown25420492] (axis cs:95,1) rectangle (axis cs:98,7.44352621305734);
\draw[draw=none,fill=forestgreen010455] (axis cs:95,7.44352621305734) rectangle (axis cs:98,7.44466689880937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:96,1) rectangle (axis cs:99,7.80576565675437);
\draw[draw=none,fill=forestgreen010455] (axis cs:96,7.80576565675437) rectangle (axis cs:99,7.80703940428793);
\draw[draw=none,fill=sandybrown25420492] (axis cs:97,1) rectangle (axis cs:100,7.54600068926811);
\draw[draw=none,fill=forestgreen010455] (axis cs:97,7.54600068926811) rectangle (axis cs:100,7.54730971343815);
\draw[draw=none,fill=sandybrown25420492] (axis cs:98,1) rectangle (axis cs:101,7.77791332732886);
\draw[draw=none,fill=forestgreen010455] (axis cs:98,7.77791332732886) rectangle (axis cs:101,7.77919653244317);
\draw[draw=none,fill=sandybrown25420492] (axis cs:99,1) rectangle (axis cs:102,7.68902189843357);
\draw[draw=none,fill=forestgreen010455] (axis cs:99,7.68902189843357) rectangle (axis cs:102,7.69034855719656);
\draw[draw=none,fill=sandybrown25420492] (axis cs:100,1) rectangle (axis cs:103,7.69872480258346);
\draw[draw=none,fill=forestgreen010455] (axis cs:100,7.69872480258346) rectangle (axis cs:103,7.70001462101936);
\draw[draw=none,fill=sandybrown25420492] (axis cs:101,1) rectangle (axis cs:104,7.45395158603787);
\draw[draw=none,fill=forestgreen010455] (axis cs:101,7.45395158603787) rectangle (axis cs:104,7.45512641780078);
\draw[draw=none,fill=sandybrown25420492] (axis cs:102,1) rectangle (axis cs:105,7.56534346099943);
\draw[draw=none,fill=forestgreen010455] (axis cs:102,7.56534346099943) rectangle (axis cs:105,7.56664474029094);
\draw[draw=none,fill=sandybrown25420492] (axis cs:103,1) rectangle (axis cs:106,7.74527579732239);
\draw[draw=none,fill=forestgreen010455] (axis cs:103,7.74527579732239) rectangle (axis cs:106,7.74662375450134);
\draw[draw=none,fill=sandybrown25420492] (axis cs:104,1) rectangle (axis cs:107,7.73974939715117);
\draw[draw=none,fill=forestgreen010455] (axis cs:104,7.73974939715117) rectangle (axis cs:107,7.74106849078089);
\draw[draw=none,fill=sandybrown25420492] (axis cs:105,1) rectangle (axis cs:108,7.63083914294839);
\draw[draw=none,fill=forestgreen010455] (axis cs:105,7.63083914294839) rectangle (axis cs:108,7.63218714110553);
\draw[draw=none,fill=sandybrown25420492] (axis cs:106,1) rectangle (axis cs:109,7.52905390225351);
\draw[draw=none,fill=forestgreen010455] (axis cs:106,7.52905390225351) rectangle (axis cs:109,7.53029655106366);
\draw[draw=none,fill=sandybrown25420492] (axis cs:107,1) rectangle (axis cs:110,7.46978893782943);
\draw[draw=none,fill=forestgreen010455] (axis cs:107,7.46978893782943) rectangle (axis cs:110,7.47118937317282);
\draw[draw=none,fill=sandybrown25420492] (axis cs:108,1) rectangle (axis cs:111,7.61535233538598);
\draw[draw=none,fill=forestgreen010455] (axis cs:108,7.61535233538598) rectangle (axis cs:111,7.61672479938716);
\draw[draw=none,fill=sandybrown25420492] (axis cs:109,1) rectangle (axis cs:112,7.55931671336293);
\draw[draw=none,fill=forestgreen010455] (axis cs:109,7.55931671336293) rectangle (axis cs:112,7.56071252189577);
\draw[draw=none,fill=sandybrown25420492] (axis cs:110,1) rectangle (axis cs:113,7.52896359097213);
\draw[draw=none,fill=forestgreen010455] (axis cs:110,7.52896359097213) rectangle (axis cs:113,7.53011972643435);
\draw[draw=none,fill=sandybrown25420492] (axis cs:111,1) rectangle (axis cs:114,7.53254077583551);
\draw[draw=none,fill=forestgreen010455] (axis cs:111,7.53254077583551) rectangle (axis cs:114,7.53397398535162);
\draw[draw=none,fill=sandybrown25420492] (axis cs:112,1) rectangle (axis cs:115,7.50085259974003);
\draw[draw=none,fill=forestgreen010455] (axis cs:112,7.50085259974003) rectangle (axis cs:115,7.5019979737699);
\draw[draw=none,fill=sandybrown25420492] (axis cs:113,1) rectangle (axis cs:116,7.51151573844254);
\draw[draw=none,fill=forestgreen010455] (axis cs:113,7.51151573844254) rectangle (axis cs:116,7.51293906848878);
\draw[draw=none,fill=sandybrown25420492] (axis cs:114,1) rectangle (axis cs:117,7.81416049227118);
\draw[draw=none,fill=forestgreen010455] (axis cs:114,7.81416049227118) rectangle (axis cs:117,7.81558060646057);
\draw[draw=none,fill=sandybrown25420492] (axis cs:115,1) rectangle (axis cs:118,7.61987889371812);
\draw[draw=none,fill=forestgreen010455] (axis cs:115,7.61987889371812) rectangle (axis cs:118,7.62134043686092);
\draw[draw=none,fill=sandybrown25420492] (axis cs:116,1) rectangle (axis cs:119,7.73986626602709);
\draw[draw=none,fill=forestgreen010455] (axis cs:116,7.73986626602709) rectangle (axis cs:119,7.74129887390882);
\draw[draw=none,fill=sandybrown25420492] (axis cs:117,1) rectangle (axis cs:120,7.70191416051239);
\draw[draw=none,fill=forestgreen010455] (axis cs:117,7.70191416051239) rectangle (axis cs:120,7.70338474959135);
\draw[draw=none,fill=sandybrown25420492] (axis cs:118,1) rectangle (axis cs:121,7.62018629908562);
\draw[draw=none,fill=forestgreen010455] (axis cs:118,7.62018629908562) rectangle (axis cs:121,7.6216332539916);
\draw[draw=none,fill=sandybrown25420492] (axis cs:119,1) rectangle (axis cs:122,7.7891535134986);
\draw[draw=none,fill=forestgreen010455] (axis cs:119,7.7891535134986) rectangle (axis cs:122,7.79064968135208);
\draw[draw=none,fill=sandybrown25420492] (axis cs:120,1) rectangle (axis cs:123,7.82875806093216);
\draw[draw=none,fill=forestgreen010455] (axis cs:120,7.82875806093216) rectangle (axis cs:123,7.83020373340696);
\draw[draw=none,fill=sandybrown25420492] (axis cs:121,1) rectangle (axis cs:124,7.72991423029453);
\draw[draw=none,fill=forestgreen010455] (axis cs:121,7.72991423029453) rectangle (axis cs:124,7.73140988685191);
\draw[draw=none,fill=sandybrown25420492] (axis cs:122,1) rectangle (axis cs:125,7.52487090229988);
\draw[draw=none,fill=forestgreen010455] (axis cs:122,7.52487090229988) rectangle (axis cs:125,7.52647464256734);
\draw[draw=none,fill=sandybrown25420492] (axis cs:123,1) rectangle (axis cs:126,7.48502405453473);
\draw[draw=none,fill=forestgreen010455] (axis cs:123,7.48502405453473) rectangle (axis cs:126,7.4862788869068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:124,1) rectangle (axis cs:127,7.5531573118642);
\draw[draw=none,fill=forestgreen010455] (axis cs:124,7.5531573118642) rectangle (axis cs:127,7.55463661812246);
\draw[draw=none,fill=sandybrown25420492] (axis cs:125,1) rectangle (axis cs:128,7.53956741187721);
\draw[draw=none,fill=forestgreen010455] (axis cs:125,7.53956741187721) rectangle (axis cs:128,7.54073109105229);
\draw[draw=none,fill=sandybrown25420492] (axis cs:126,1) rectangle (axis cs:129,7.5246732858941);
\draw[draw=none,fill=forestgreen010455] (axis cs:126,7.5246732858941) rectangle (axis cs:129,7.52614144142717);
\draw[draw=none,fill=sandybrown25420492] (axis cs:127,1) rectangle (axis cs:130,7.7000620579347);
\draw[draw=none,fill=forestgreen010455] (axis cs:127,7.7000620579347) rectangle (axis cs:130,7.70163476094604);
\draw[draw=none,fill=sandybrown25420492] (axis cs:128,1) rectangle (axis cs:131,7.71407568827271);
\draw[draw=none,fill=forestgreen010455] (axis cs:128,7.71407568827271) rectangle (axis cs:131,7.71559507027268);
\draw[draw=none,fill=sandybrown25420492] (axis cs:129,1) rectangle (axis cs:132,7.68808502983302);
\draw[draw=none,fill=forestgreen010455] (axis cs:129,7.68808502983302) rectangle (axis cs:132,7.68964281491935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:130,1) rectangle (axis cs:133,7.68855334911495);
\draw[draw=none,fill=forestgreen010455] (axis cs:130,7.68855334911495) rectangle (axis cs:133,7.69012379646301);
\draw[draw=none,fill=sandybrown25420492] (axis cs:131,1) rectangle (axis cs:134,7.3932319432497);
\draw[draw=none,fill=forestgreen010455] (axis cs:131,7.3932319432497) rectangle (axis cs:134,7.39477726258337);
\draw[draw=none,fill=sandybrown25420492] (axis cs:132,1) rectangle (axis cs:135,7.68130324594676);
\draw[draw=none,fill=forestgreen010455] (axis cs:132,7.68130324594676) rectangle (axis cs:135,7.6828571036458);
\draw[draw=none,fill=sandybrown25420492] (axis cs:133,1) rectangle (axis cs:136,7.62493745889515);
\draw[draw=none,fill=forestgreen010455] (axis cs:133,7.62493745889515) rectangle (axis cs:136,7.62624979857355);
\draw[draw=none,fill=sandybrown25420492] (axis cs:134,1) rectangle (axis cs:137,7.51499673258513);
\draw[draw=none,fill=forestgreen010455] (axis cs:134,7.51499673258513) rectangle (axis cs:137,7.51642307732254);
\draw[draw=none,fill=sandybrown25420492] (axis cs:135,1) rectangle (axis cs:138,7.65360785555094);
\draw[draw=none,fill=forestgreen010455] (axis cs:135,7.65360785555094) rectangle (axis cs:138,7.65520191844553);
\draw[draw=none,fill=sandybrown25420492] (axis cs:136,1) rectangle (axis cs:139,7.84510288946331);
\draw[draw=none,fill=forestgreen010455] (axis cs:136,7.84510288946331) rectangle (axis cs:139,7.84670556988567);
\draw[draw=none,fill=sandybrown25420492] (axis cs:137,1) rectangle (axis cs:140,7.62088135071099);
\draw[draw=none,fill=forestgreen010455] (axis cs:137,7.62088135071099) rectangle (axis cs:140,7.62248050328344);
\draw[draw=none,fill=sandybrown25420492] (axis cs:138,1) rectangle (axis cs:141,7.64618404675275);
\draw[draw=none,fill=forestgreen010455] (axis cs:138,7.64618404675275) rectangle (axis cs:141,7.64755174145103);
\draw[draw=none,fill=sandybrown25420492] (axis cs:139,1) rectangle (axis cs:142,7.42646972835064);
\draw[draw=none,fill=forestgreen010455] (axis cs:139,7.42646972835064) rectangle (axis cs:142,7.42791682388633);
\draw[draw=none,fill=sandybrown25420492] (axis cs:140,1) rectangle (axis cs:143,7.42218659538776);
\draw[draw=none,fill=forestgreen010455] (axis cs:140,7.42218659538776) rectangle (axis cs:143,7.42369599826634);
\draw[draw=none,fill=sandybrown25420492] (axis cs:141,1) rectangle (axis cs:144,7.47021383512765);
\draw[draw=none,fill=forestgreen010455] (axis cs:141,7.47021383512765) rectangle (axis cs:144,7.47165834531188);
\draw[draw=none,fill=sandybrown25420492] (axis cs:142,1) rectangle (axis cs:145,7.48497098125517);
\draw[draw=none,fill=forestgreen010455] (axis cs:142,7.48497098125517) rectangle (axis cs:145,7.48635896388441);
\draw[draw=none,fill=sandybrown25420492] (axis cs:143,1) rectangle (axis cs:146,7.45632443577051);
\draw[draw=none,fill=forestgreen010455] (axis cs:143,7.45632443577051) rectangle (axis cs:146,7.45791980996728);
\draw[draw=none,fill=sandybrown25420492] (axis cs:144,1) rectangle (axis cs:147,7.85933071933687);
\draw[draw=none,fill=forestgreen010455] (axis cs:144,7.85933071933687) rectangle (axis cs:147,7.86075686477125);
\draw[draw=none,fill=sandybrown25420492] (axis cs:145,1) rectangle (axis cs:148,7.47796660847962);
\draw[draw=none,fill=forestgreen010455] (axis cs:145,7.47796660847962) rectangle (axis cs:148,7.47966998815536);
\draw[draw=none,fill=sandybrown25420492] (axis cs:146,1) rectangle (axis cs:149,7.83456346765161);
\draw[draw=none,fill=forestgreen010455] (axis cs:146,7.83456346765161) rectangle (axis cs:149,7.83592829760164);
\draw[draw=none,fill=sandybrown25420492] (axis cs:147,1) rectangle (axis cs:150,7.51623879559338);
\draw[draw=none,fill=forestgreen010455] (axis cs:147,7.51623879559338) rectangle (axis cs:150,7.51793873962015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:148,1) rectangle (axis cs:151,7.71708042547107);
\draw[draw=none,fill=forestgreen010455] (axis cs:148,7.71708042547107) rectangle (axis cs:151,7.71873934194446);
\draw[draw=none,fill=sandybrown25420492] (axis cs:149,1) rectangle (axis cs:152,7.75938259903342);
\draw[draw=none,fill=forestgreen010455] (axis cs:149,7.75938259903342) rectangle (axis cs:152,7.76101459283382);
\draw[draw=none,fill=sandybrown25420492] (axis cs:150,1) rectangle (axis cs:153,7.48072743695229);
\draw[draw=none,fill=forestgreen010455] (axis cs:150,7.48072743695229) rectangle (axis cs:153,7.48245544359088);
\draw[draw=none,fill=sandybrown25420492] (axis cs:151,1) rectangle (axis cs:154,7.63182536419481);
\draw[draw=none,fill=forestgreen010455] (axis cs:151,7.63182536419481) rectangle (axis cs:154,7.63356818910688);
\draw[draw=none,fill=sandybrown25420492] (axis cs:152,1) rectangle (axis cs:155,7.41861522849649);
\draw[draw=none,fill=forestgreen010455] (axis cs:152,7.41861522849649) rectangle (axis cs:155,7.42017090879381);
\draw[draw=none,fill=sandybrown25420492] (axis cs:153,1) rectangle (axis cs:156,7.37459058500826);
\draw[draw=none,fill=forestgreen010455] (axis cs:153,7.37459058500826) rectangle (axis cs:156,7.37637412641197);
\draw[draw=none,fill=sandybrown25420492] (axis cs:154,1) rectangle (axis cs:157,7.95252409484237);
\draw[draw=none,fill=forestgreen010455] (axis cs:154,7.95252409484237) rectangle (axis cs:157,7.95429064426571);
\draw[draw=none,fill=sandybrown25420492] (axis cs:155,1) rectangle (axis cs:158,7.76281538046896);
\draw[draw=none,fill=forestgreen010455] (axis cs:155,7.76281538046896) rectangle (axis cs:158,7.76458460371941);
\draw[draw=none,fill=sandybrown25420492] (axis cs:156,1) rectangle (axis cs:159,7.55663391761482);
\draw[draw=none,fill=forestgreen010455] (axis cs:156,7.55663391761482) rectangle (axis cs:159,7.55843106471002);
\draw[draw=none,fill=sandybrown25420492] (axis cs:157,1) rectangle (axis cs:160,7.48895298037678);
\draw[draw=none,fill=forestgreen010455] (axis cs:157,7.48895298037678) rectangle (axis cs:160,7.49052011221647);
\draw[draw=none,fill=sandybrown25420492] (axis cs:158,1) rectangle (axis cs:161,7.54034931212664);
\draw[draw=none,fill=forestgreen010455] (axis cs:158,7.54034931212664) rectangle (axis cs:161,7.5418237587437);
\draw[draw=none,fill=sandybrown25420492] (axis cs:159,1) rectangle (axis cs:162,7.47791119292378);
\draw[draw=none,fill=forestgreen010455] (axis cs:159,7.47791119292378) rectangle (axis cs:162,7.47957395575941);
\draw[draw=none,fill=sandybrown25420492] (axis cs:160,1) rectangle (axis cs:163,7.94729731976986);
\draw[draw=none,fill=forestgreen010455] (axis cs:160,7.94729731976986) rectangle (axis cs:163,7.94913908094168);
\draw[draw=none,fill=sandybrown25420492] (axis cs:161,1) rectangle (axis cs:164,7.48586237709969);
\draw[draw=none,fill=forestgreen010455] (axis cs:161,7.48586237709969) rectangle (axis cs:164,7.48768094461411);
\draw[draw=none,fill=sandybrown25420492] (axis cs:162,1) rectangle (axis cs:165,7.46761284396052);
\draw[draw=none,fill=forestgreen010455] (axis cs:162,7.46761284396052) rectangle (axis cs:165,7.46924160141498);
\draw[draw=none,fill=sandybrown25420492] (axis cs:163,1) rectangle (axis cs:166,7.43542205914855);
\draw[draw=none,fill=forestgreen010455] (axis cs:163,7.43542205914855) rectangle (axis cs:166,7.43708285782486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:164,1) rectangle (axis cs:167,7.77815586794168);
\draw[draw=none,fill=forestgreen010455] (axis cs:164,7.77815586794168) rectangle (axis cs:167,7.78000602498651);
\draw[draw=none,fill=sandybrown25420492] (axis cs:165,1) rectangle (axis cs:168,7.69991803355515);
\draw[draw=none,fill=forestgreen010455] (axis cs:165,7.69991803355515) rectangle (axis cs:168,7.70175210013986);
\draw[draw=none,fill=sandybrown25420492] (axis cs:166,1) rectangle (axis cs:169,7.66561237163842);
\draw[draw=none,fill=forestgreen010455] (axis cs:166,7.66561237163842) rectangle (axis cs:169,7.66735855210572);
\draw[draw=none,fill=sandybrown25420492] (axis cs:167,1) rectangle (axis cs:170,7.70777043141425);
\draw[draw=none,fill=forestgreen010455] (axis cs:167,7.70777043141425) rectangle (axis cs:170,7.709651267156);
\draw[draw=none,fill=sandybrown25420492] (axis cs:168,1) rectangle (axis cs:171,7.44490250945091);
\draw[draw=none,fill=forestgreen010455] (axis cs:168,7.44490250945091) rectangle (axis cs:171,7.446507724002);
\draw[draw=none,fill=sandybrown25420492] (axis cs:169,1) rectangle (axis cs:172,7.44267537165433);
\draw[draw=none,fill=forestgreen010455] (axis cs:169,7.44267537165433) rectangle (axis cs:172,7.44439359940588);
\draw[draw=none,fill=sandybrown25420492] (axis cs:170,1) rectangle (axis cs:173,7.45201287325472);
\draw[draw=none,fill=forestgreen010455] (axis cs:170,7.45201287325472) rectangle (axis cs:173,7.45365407504141);
\draw[draw=none,fill=sandybrown25420492] (axis cs:171,1) rectangle (axis cs:174,7.50626529473811);
\draw[draw=none,fill=forestgreen010455] (axis cs:171,7.50626529473811) rectangle (axis cs:174,7.50811354909092);
\draw[draw=none,fill=sandybrown25420492] (axis cs:172,1) rectangle (axis cs:175,7.74225307255983);
\draw[draw=none,fill=forestgreen010455] (axis cs:172,7.74225307255983) rectangle (axis cs:175,7.74417842179537);
\draw[draw=none,fill=sandybrown25420492] (axis cs:173,1) rectangle (axis cs:176,7.45548979192972);
\draw[draw=none,fill=forestgreen010455] (axis cs:173,7.45548979192972) rectangle (axis cs:176,7.45742241479456);
\draw[draw=none,fill=sandybrown25420492] (axis cs:174,1) rectangle (axis cs:177,7.43964960239828);
\draw[draw=none,fill=forestgreen010455] (axis cs:174,7.43964960239828) rectangle (axis cs:177,7.44140958972275);
\draw[draw=none,fill=sandybrown25420492] (axis cs:175,1) rectangle (axis cs:178,7.85667065996677);
\draw[draw=none,fill=forestgreen010455] (axis cs:175,7.85667065996677) rectangle (axis cs:178,7.8586068181321);
\draw[draw=none,fill=sandybrown25420492] (axis cs:176,1) rectangle (axis cs:179,7.46501067467034);
\draw[draw=none,fill=forestgreen010455] (axis cs:176,7.46501067467034) rectangle (axis cs:179,7.46681816224009);
\draw[draw=none,fill=sandybrown25420492] (axis cs:177,1) rectangle (axis cs:180,7.6429849350825);
\draw[draw=none,fill=forestgreen010455] (axis cs:177,7.6429849350825) rectangle (axis cs:180,7.64492227789015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:178,1) rectangle (axis cs:181,7.47373551968485);
\draw[draw=none,fill=forestgreen010455] (axis cs:178,7.47373551968485) rectangle (axis cs:181,7.47563404869288);
\draw[draw=none,fill=sandybrown25420492] (axis cs:179,1) rectangle (axis cs:182,7.51277658808976);
\draw[draw=none,fill=forestgreen010455] (axis cs:179,7.51277658808976) rectangle (axis cs:182,7.51475355494767);
\draw[draw=none,fill=sandybrown25420492] (axis cs:180,1) rectangle (axis cs:183,7.44426921848208);
\draw[draw=none,fill=forestgreen010455] (axis cs:180,7.44426921848208) rectangle (axis cs:183,7.44622471462935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:181,1) rectangle (axis cs:184,7.77477559447289);
\draw[draw=none,fill=forestgreen010455] (axis cs:181,7.77477559447289) rectangle (axis cs:184,7.77674413472414);
\draw[draw=none,fill=sandybrown25420492] (axis cs:182,1) rectangle (axis cs:185,7.40492569468915);
\draw[draw=none,fill=forestgreen010455] (axis cs:182,7.40492569468915) rectangle (axis cs:185,7.40659528132528);
\draw[draw=none,fill=sandybrown25420492] (axis cs:183,1) rectangle (axis cs:186,7.42050327174366);
\draw[draw=none,fill=forestgreen010455] (axis cs:183,7.42050327174366) rectangle (axis cs:186,7.4222841784358);
\draw[draw=none,fill=sandybrown25420492] (axis cs:184,1) rectangle (axis cs:187,7.40193611662835);
\draw[draw=none,fill=forestgreen010455] (axis cs:184,7.40193611662835) rectangle (axis cs:187,7.40370201505721);
\draw[draw=none,fill=sandybrown25420492] (axis cs:185,1) rectangle (axis cs:188,7.44085378199816);
\draw[draw=none,fill=forestgreen010455] (axis cs:185,7.44085378199816) rectangle (axis cs:188,7.44265605788678);
\draw[draw=none,fill=sandybrown25420492] (axis cs:186,1) rectangle (axis cs:189,7.45778637938201);
\draw[draw=none,fill=forestgreen010455] (axis cs:186,7.45778637938201) rectangle (axis cs:189,7.45962337125093);
\draw[draw=none,fill=sandybrown25420492] (axis cs:187,1) rectangle (axis cs:190,7.66281184367836);
\draw[draw=none,fill=forestgreen010455] (axis cs:187,7.66281184367836) rectangle (axis cs:190,7.66484665963799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:188,1) rectangle (axis cs:191,7.38615745957941);
\draw[draw=none,fill=forestgreen010455] (axis cs:188,7.38615745957941) rectangle (axis cs:191,7.38820089120418);
\draw[draw=none,fill=sandybrown25420492] (axis cs:189,1) rectangle (axis cs:192,7.38189216982573);
\draw[draw=none,fill=forestgreen010455] (axis cs:189,7.38189216982573) rectangle (axis cs:192,7.38393519166857);
\draw[draw=none,fill=sandybrown25420492] (axis cs:190,1) rectangle (axis cs:193,7.35528685152531);
\draw[draw=none,fill=forestgreen010455] (axis cs:190,7.35528685152531) rectangle (axis cs:193,7.35700454842299);
\draw[draw=none,fill=sandybrown25420492] (axis cs:191,1) rectangle (axis cs:194,7.4194643124938);
\draw[draw=none,fill=forestgreen010455] (axis cs:191,7.4194643124938) rectangle (axis cs:194,7.42134419549257);
\draw[draw=none,fill=sandybrown25420492] (axis cs:192,1) rectangle (axis cs:195,7.36404522135854);
\draw[draw=none,fill=forestgreen010455] (axis cs:192,7.36404522135854) rectangle (axis cs:195,7.36587673425674);
\draw[draw=none,fill=sandybrown25420492] (axis cs:193,1) rectangle (axis cs:196,7.44314039871097);
\draw[draw=none,fill=forestgreen010455] (axis cs:193,7.44314039871097) rectangle (axis cs:196,7.44481190945953);
\draw[draw=none,fill=sandybrown25420492] (axis cs:194,1) rectangle (axis cs:197,7.43648409005255);
\draw[draw=none,fill=forestgreen010455] (axis cs:194,7.43648409005255) rectangle (axis cs:197,7.43840794637799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:195,1) rectangle (axis cs:198,7.73369091656059);
\draw[draw=none,fill=forestgreen010455] (axis cs:195,7.73369091656059) rectangle (axis cs:198,7.73578874301165);
\draw[draw=none,fill=sandybrown25420492] (axis cs:196,1) rectangle (axis cs:199,7.48116829711944);
\draw[draw=none,fill=forestgreen010455] (axis cs:196,7.48116829711944) rectangle (axis cs:199,7.48307899944484);
\draw[draw=none,fill=sandybrown25420492] (axis cs:197,1) rectangle (axis cs:200,7.45723636262119);
\draw[draw=none,fill=forestgreen010455] (axis cs:197,7.45723636262119) rectangle (axis cs:200,7.45917642116547);
\draw[draw=none,fill=sandybrown25420492] (axis cs:198,1) rectangle (axis cs:201,7.4359428845346);
\draw[draw=none,fill=forestgreen010455] (axis cs:198,7.4359428845346) rectangle (axis cs:201,7.43794639315456);
\draw[draw=none,fill=sandybrown25420492] (axis cs:199,1) rectangle (axis cs:202,7.43478716351092);
\draw[draw=none,fill=forestgreen010455] (axis cs:199,7.43478716351092) rectangle (axis cs:202,3357.58961525373);
\node (SDKN13top) at (axis cs:199,600) {};
\draw[draw=none,fill=sandybrown25420492] (axis cs:205,1) rectangle (axis cs:208,7.63921735156327);
\draw[draw=none,fill=forestgreen010455] (axis cs:205,7.63921735156327) rectangle (axis cs:208,7.64171193167567);
\draw[draw=none,fill=sandybrown25420492] (axis cs:206,1) rectangle (axis cs:209,7.61850117705762);
\draw[draw=none,fill=forestgreen010455] (axis cs:206,7.61850117705762) rectangle (axis cs:209,7.62097116932273);
\draw[draw=none,fill=sandybrown25420492] (axis cs:213,1) rectangle (axis cs:216,7.5749191865325);
\draw[draw=none,fill=forestgreen010455] (axis cs:213,7.5749191865325) rectangle (axis cs:216,7.57729390822351);
\draw[draw=none,fill=sandybrown25420492] (axis cs:219,1) rectangle (axis cs:222,7.56897058431059);
\draw[draw=none,fill=forestgreen010455] (axis cs:219,7.56897058431059) rectangle (axis cs:222,7.57121875602752);
\draw[draw=none,fill=sandybrown25420492] (axis cs:220,1) rectangle (axis cs:223,7.57371674478054);
\draw[draw=none,fill=forestgreen010455] (axis cs:220,7.57371674478054) rectangle (axis cs:223,7.57629327848554);
\draw[draw=none,fill=sandybrown25420492] (axis cs:226,1) rectangle (axis cs:229,7.67590743489563);
\draw[draw=none,fill=forestgreen010455] (axis cs:226,7.67590743489563) rectangle (axis cs:229,7.6783527797088);
\draw[draw=none,fill=sandybrown25420492] (axis cs:227,1) rectangle (axis cs:230,7.5662137940526);
\draw[draw=none,fill=forestgreen010455] (axis cs:227,7.5662137940526) rectangle (axis cs:230,7.56860898435116);
\draw[draw=none,fill=sandybrown25420492] (axis cs:228,1) rectangle (axis cs:231,7.57751436345279);
\draw[draw=none,fill=forestgreen010455] (axis cs:228,7.57751436345279) rectangle (axis cs:231,7.57959054969251);
\draw[draw=none,fill=sandybrown25420492] (axis cs:230,1) rectangle (axis cs:233,7.56964350305498);
\draw[draw=none,fill=forestgreen010455] (axis cs:230,7.56964350305498) rectangle (axis cs:233,7.57220345549285);
\draw[draw=none,fill=sandybrown25420492] (axis cs:232,1) rectangle (axis cs:235,7.65187589358538);
\draw[draw=none,fill=forestgreen010455] (axis cs:232,7.65187589358538) rectangle (axis cs:235,7.65452019590884);
\draw[draw=none,fill=sandybrown25420492] (axis cs:233,1) rectangle (axis cs:236,8.50086420495063);
\draw[draw=none,fill=forestgreen010455] (axis cs:233,8.50086420495063) rectangle (axis cs:236,8.50352294370532);
\draw[draw=none,fill=sandybrown25420492] (axis cs:238,1) rectangle (axis cs:241,9.68647073116153);
\draw[draw=none,fill=forestgreen010455] (axis cs:238,9.68647073116153) rectangle (axis cs:241,9.68908825237304);
\draw[draw=none,fill=sandybrown25420492] (axis cs:240,1) rectangle (axis cs:243,9.55782236717641);
\draw[draw=none,fill=forestgreen010455] (axis cs:240,9.55782236717641) rectangle (axis cs:243,9.56048686709255);
\draw[draw=none,fill=sandybrown25420492] (axis cs:241,1) rectangle (axis cs:244,9.22203966230154);
\draw[draw=none,fill=forestgreen010455] (axis cs:241,9.22203966230154) rectangle (axis cs:244,9.22469142824411);
\draw[draw=none,fill=sandybrown25420492] (axis cs:244,1) rectangle (axis cs:247,8.36947610508651);
\draw[draw=none,fill=forestgreen010455] (axis cs:244,8.36947610508651) rectangle (axis cs:247,8.37160684634);
\draw[draw=none,fill=sandybrown25420492] (axis cs:249,1) rectangle (axis cs:252,9.10635650809854);
\draw[draw=none,fill=forestgreen010455] (axis cs:249,9.10635650809854) rectangle (axis cs:252,9.10924157593399);
\draw[draw=none,fill=sandybrown25420492] (axis cs:250,1) rectangle (axis cs:253,7.807553043589);
\draw[draw=none,fill=forestgreen010455] (axis cs:250,7.807553043589) rectangle (axis cs:253,7.80960951372981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:253,1) rectangle (axis cs:256,7.84982040338218);
\draw[draw=none,fill=forestgreen010455] (axis cs:253,7.84982040338218) rectangle (axis cs:256,7.85236985702068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:255,1) rectangle (axis cs:258,7.77821392845362);
\draw[draw=none,fill=forestgreen010455] (axis cs:255,7.77821392845362) rectangle (axis cs:258,7.78042986989021);
\draw[draw=none,fill=sandybrown25420492] (axis cs:258,1) rectangle (axis cs:261,7.82910093199462);
\draw[draw=none,fill=forestgreen010455] (axis cs:258,7.82910093199462) rectangle (axis cs:261,7.83152715116739);
\draw[draw=none,fill=sandybrown25420492] (axis cs:259,1) rectangle (axis cs:262,7.65276619140059);
\draw[draw=none,fill=forestgreen010455] (axis cs:259,7.65276619140059) rectangle (axis cs:262,7.65548470336944);
\draw[draw=none,fill=sandybrown25420492] (axis cs:260,1) rectangle (axis cs:263,7.62996482290328);
\draw[draw=none,fill=forestgreen010455] (axis cs:260,7.62996482290328) rectangle (axis cs:263,7.63265077397227);
\draw[draw=none,fill=sandybrown25420492] (axis cs:270,1) rectangle (axis cs:273,7.64060915634036);
\draw[draw=none,fill=forestgreen010455] (axis cs:270,7.64060915634036) rectangle (axis cs:273,7.64258407242596);
\draw[draw=none,fill=sandybrown25420492] (axis cs:272,1) rectangle (axis cs:275,7.6218383172527);
\draw[draw=none,fill=forestgreen010455] (axis cs:272,7.6218383172527) rectangle (axis cs:275,7.62398428656161);
\draw[draw=none,fill=sandybrown25420492] (axis cs:275,1) rectangle (axis cs:278,7.61479876097292);
\draw[draw=none,fill=forestgreen010455] (axis cs:275,7.61479876097292) rectangle (axis cs:278,7.61736222077161);
\draw[draw=none,fill=sandybrown25420492] (axis cs:276,1) rectangle (axis cs:279,7.66977342404425);
\draw[draw=none,fill=forestgreen010455] (axis cs:276,7.66977342404425) rectangle (axis cs:279,7.67189521808177);
\draw[draw=none,fill=sandybrown25420492] (axis cs:278,1) rectangle (axis cs:281,7.64251269493252);
\draw[draw=none,fill=forestgreen010455] (axis cs:278,7.64251269493252) rectangle (axis cs:281,7.64442040305585);
\draw[draw=none,fill=sandybrown25420492] (axis cs:280,1) rectangle (axis cs:283,7.6324460413307);
\draw[draw=none,fill=forestgreen010455] (axis cs:280,7.6324460413307) rectangle (axis cs:283,7.63472187612206);
\draw[draw=none,fill=sandybrown25420492] (axis cs:286,1) rectangle (axis cs:289,7.61125354282558);
\draw[draw=none,fill=forestgreen010455] (axis cs:286,7.61125354282558) rectangle (axis cs:289,7.61330419126898);
\draw[draw=none,fill=sandybrown25420492] (axis cs:288,1) rectangle (axis cs:291,7.64048185572028);
\draw[draw=none,fill=forestgreen010455] (axis cs:288,7.64048185572028) rectangle (axis cs:291,7.64251419063658);
\draw[draw=none,fill=sandybrown25420492] (axis cs:290,1) rectangle (axis cs:293,7.69717273768038);
\draw[draw=none,fill=forestgreen010455] (axis cs:290,7.69717273768038) rectangle (axis cs:293,7.69907482620329);
\draw[draw=none,fill=sandybrown25420492] (axis cs:294,1) rectangle (axis cs:297,7.61783021036536);
\draw[draw=none,fill=forestgreen010455] (axis cs:294,7.61783021036536) rectangle (axis cs:297,7.61996561009437);
\draw[draw=none,fill=sandybrown25420492] (axis cs:297,1) rectangle (axis cs:300,7.62512781471014);
\draw[draw=none,fill=forestgreen010455] (axis cs:297,7.62512781471014) rectangle (axis cs:300,7.62704742513597);
\draw[draw=none,fill=sandybrown25420492] (axis cs:300,1) rectangle (axis cs:303,7.61847913917154);
\draw[draw=none,fill=forestgreen010455] (axis cs:300,7.61847913917154) rectangle (axis cs:303,7.62047541514039);
\draw[draw=none,fill=sandybrown25420492] (axis cs:302,1) rectangle (axis cs:305,7.77527027390897);
\draw[draw=none,fill=forestgreen010455] (axis cs:302,7.77527027390897) rectangle (axis cs:305,7.77782415412366);
\draw[draw=none,fill=sandybrown25420492] (axis cs:303,1) rectangle (axis cs:306,7.7104852758348);
\draw[draw=none,fill=forestgreen010455] (axis cs:303,7.7104852758348) rectangle (axis cs:306,7.71329793613404);
\draw[draw=none,fill=sandybrown25420492] (axis cs:306,1) rectangle (axis cs:309,7.82250826060772);
\draw[draw=none,fill=forestgreen010455] (axis cs:306,7.82250826060772) rectangle (axis cs:309,7.82537163700908);
\draw[draw=none,fill=sandybrown25420492] (axis cs:307,1) rectangle (axis cs:310,7.84270245302469);
\draw[draw=none,fill=forestgreen010455] (axis cs:307,7.84270245302469) rectangle (axis cs:310,7.84552000183612);
\draw[draw=none,fill=sandybrown25420492] (axis cs:312,1) rectangle (axis cs:315,7.59886531718075);
\draw[draw=none,fill=forestgreen010455] (axis cs:312,7.59886531718075) rectangle (axis cs:315,7.60160945728421);
\draw[draw=none,fill=sandybrown25420492] (axis cs:315,1) rectangle (axis cs:318,7.65630236081779);
\draw[draw=none,fill=forestgreen010455] (axis cs:315,7.65630236081779) rectangle (axis cs:318,7.65918169729412);
\draw[draw=none,fill=sandybrown25420492] (axis cs:316,1) rectangle (axis cs:319,7.61364858597517);
\draw[draw=none,fill=forestgreen010455] (axis cs:316,7.61364858597517) rectangle (axis cs:319,7.61653241142631);
\draw[draw=none,fill=sandybrown25420492] (axis cs:317,1) rectangle (axis cs:320,7.68865710031241);
\draw[draw=none,fill=forestgreen010455] (axis cs:317,7.68865710031241) rectangle (axis cs:320,7.69157566130161);
\draw[draw=none,fill=sandybrown25420492] (axis cs:319,1) rectangle (axis cs:322,7.66039121523499);
\draw[draw=none,fill=forestgreen010455] (axis cs:319,7.66039121523499) rectangle (axis cs:322,7.66328596044332);
\draw[draw=none,fill=sandybrown25420492] (axis cs:320,1) rectangle (axis cs:323,7.66466641612351);
\draw[draw=none,fill=forestgreen010455] (axis cs:320,7.66466641612351) rectangle (axis cs:323,7.66739855427295);
\draw[draw=none,fill=sandybrown25420492] (axis cs:323,1) rectangle (axis cs:326,7.60630735196173);
\draw[draw=none,fill=forestgreen010455] (axis cs:323,7.60630735196173) rectangle (axis cs:326,7.60921646561474);
\draw[draw=none,fill=sandybrown25420492] (axis cs:325,1) rectangle (axis cs:328,7.64670203719288);
\draw[draw=none,fill=forestgreen010455] (axis cs:325,7.64670203719288) rectangle (axis cs:328,7.6496144765988);
\draw[draw=none,fill=sandybrown25420492] (axis cs:327,1) rectangle (axis cs:330,7.62255208566785);
\draw[draw=none,fill=forestgreen010455] (axis cs:327,7.62255208566785) rectangle (axis cs:330,7.6254733717069);
\draw[draw=none,fill=sandybrown25420492] (axis cs:328,1) rectangle (axis cs:331,7.67763599194586);
\draw[draw=none,fill=forestgreen010455] (axis cs:328,7.67763599194586) rectangle (axis cs:331,7.68055315874517);
\draw[draw=none,fill=sandybrown25420492] (axis cs:329,1) rectangle (axis cs:332,7.58563156053424);
\draw[draw=none,fill=forestgreen010455] (axis cs:329,7.58563156053424) rectangle (axis cs:332,7.58854884840548);
\draw[draw=none,fill=sandybrown25420492] (axis cs:333,1) rectangle (axis cs:336,8.00348925683647);
\draw[draw=none,fill=forestgreen010455] (axis cs:333,8.00348925683647) rectangle (axis cs:336,8.00643716286868);
\draw[draw=none,fill=sandybrown25420492] (axis cs:337,1) rectangle (axis cs:340,7.67698089499027);
\draw[draw=none,fill=forestgreen010455] (axis cs:337,7.67698089499027) rectangle (axis cs:340,7.67919612489641);
\draw[draw=none,fill=sandybrown25420492] (axis cs:338,1) rectangle (axis cs:341,7.63659270759672);
\draw[draw=none,fill=forestgreen010455] (axis cs:338,7.63659270759672) rectangle (axis cs:341,7.63877545669675);
\draw[draw=none,fill=sandybrown25420492] (axis cs:340,1) rectangle (axis cs:343,7.65774392243475);
\draw[draw=none,fill=forestgreen010455] (axis cs:340,7.65774392243475) rectangle (axis cs:343,7.66045886836946);
\draw[draw=none,fill=sandybrown25420492] (axis cs:342,1) rectangle (axis cs:345,7.65532393474132);
\draw[draw=none,fill=forestgreen010455] (axis cs:342,7.65532393474132) rectangle (axis cs:345,7.65792082622647);
\draw[draw=none,fill=sandybrown25420492] (axis cs:343,1) rectangle (axis cs:346,7.65485920011997);
\draw[draw=none,fill=forestgreen010455] (axis cs:343,7.65485920011997) rectangle (axis cs:346,7.65781583171338);
\draw[draw=none,fill=sandybrown25420492] (axis cs:347,1) rectangle (axis cs:350,7.51232703123242);
\draw[draw=none,fill=forestgreen010455] (axis cs:347,7.51232703123242) rectangle (axis cs:350,7.51531771849841);
\draw[draw=none,fill=sandybrown25420492] (axis cs:348,1) rectangle (axis cs:351,7.57137615606189);
\draw[draw=none,fill=forestgreen010455] (axis cs:348,7.57137615606189) rectangle (axis cs:351,7.57434511277825);
\draw[draw=none,fill=sandybrown25420492] (axis cs:349,1) rectangle (axis cs:352,7.59219717420638);
\draw[draw=none,fill=forestgreen010455] (axis cs:349,7.59219717420638) rectangle (axis cs:352,7.59457581397146);
\draw[draw=none,fill=sandybrown25420492] (axis cs:351,1) rectangle (axis cs:354,7.59146018885076);
\draw[draw=none,fill=forestgreen010455] (axis cs:351,7.59146018885076) rectangle (axis cs:354,7.59422058053315);
\draw[draw=none,fill=sandybrown25420492] (axis cs:353,1) rectangle (axis cs:356,7.63237187080085);
\draw[draw=none,fill=forestgreen010455] (axis cs:353,7.63237187080085) rectangle (axis cs:356,7.63511056080461);
\draw[draw=none,fill=sandybrown25420492] (axis cs:354,1) rectangle (axis cs:357,7.57798837218434);
\draw[draw=none,fill=forestgreen010455] (axis cs:354,7.57798837218434) rectangle (axis cs:357,7.58023550268263);
\draw[draw=none,fill=sandybrown25420492] (axis cs:356,1) rectangle (axis cs:359,7.60767383966595);
\draw[draw=none,fill=forestgreen010455] (axis cs:356,7.60767383966595) rectangle (axis cs:359,7.61033208761364);
\draw[draw=none,fill=sandybrown25420492] (axis cs:357,1) rectangle (axis cs:360,7.61523146182299);
\draw[draw=none,fill=forestgreen010455] (axis cs:357,7.61523146182299) rectangle (axis cs:360,7.61815200559795);
\draw[draw=none,fill=sandybrown25420492] (axis cs:358,1) rectangle (axis cs:361,7.62759544234723);
\draw[draw=none,fill=forestgreen010455] (axis cs:358,7.62759544234723) rectangle (axis cs:361,7.63055598177016);
\draw[draw=none,fill=sandybrown25420492] (axis cs:361,1) rectangle (axis cs:364,7.58838313724846);
\draw[draw=none,fill=forestgreen010455] (axis cs:361,7.58838313724846) rectangle (axis cs:364,7.59135768283159);
\draw[draw=none,fill=sandybrown25420492] (axis cs:362,1) rectangle (axis cs:365,7.61248321738094);
\draw[draw=none,fill=forestgreen010455] (axis cs:362,7.61248321738094) rectangle (axis cs:365,7.61546024866402);
\draw[draw=none,fill=sandybrown25420492] (axis cs:365,1) rectangle (axis cs:368,7.50151393935084);
\draw[draw=none,fill=forestgreen010455] (axis cs:365,7.50151393935084) rectangle (axis cs:368,7.50451700948179);
\draw[draw=none,fill=sandybrown25420492] (axis cs:367,1) rectangle (axis cs:370,7.62662058975548);
\draw[draw=none,fill=forestgreen010455] (axis cs:367,7.62662058975548) rectangle (axis cs:370,7.62953884992748);
\draw[draw=none,fill=sandybrown25420492] (axis cs:370,1) rectangle (axis cs:373,7.69644509069622);
\draw[draw=none,fill=forestgreen010455] (axis cs:370,7.69644509069622) rectangle (axis cs:373,7.69935858156532);
\draw[draw=none,fill=sandybrown25420492] (axis cs:374,1) rectangle (axis cs:377,7.93460736330599);
\draw[draw=none,fill=forestgreen010455] (axis cs:374,7.93460736330599) rectangle (axis cs:377,7.93715825863183);
\draw[draw=none,fill=sandybrown25420492] (axis cs:380,1) rectangle (axis cs:383,7.82021958846599);
\draw[draw=none,fill=forestgreen010455] (axis cs:380,7.82021958846599) rectangle (axis cs:383,7.82325218431652);
\draw[draw=none,fill=sandybrown25420492] (axis cs:382,1) rectangle (axis cs:385,7.83800836559385);
\draw[draw=none,fill=forestgreen010455] (axis cs:382,7.83800836559385) rectangle (axis cs:385,7.84090666752309);
\draw[draw=none,fill=sandybrown25420492] (axis cs:383,1) rectangle (axis cs:386,7.77815738599747);
\draw[draw=none,fill=forestgreen010455] (axis cs:383,7.77815738599747) rectangle (axis cs:386,7.78052011504769);
\draw[draw=none,fill=sandybrown25420492] (axis cs:384,1) rectangle (axis cs:387,7.64243434369564);
\draw[draw=none,fill=forestgreen010455] (axis cs:384,7.64243434369564) rectangle (axis cs:387,7.64533086214215);
\draw[draw=none,fill=sandybrown25420492] (axis cs:393,1) rectangle (axis cs:396,7.62700425460935);
\draw[draw=none,fill=forestgreen010455] (axis cs:393,7.62700425460935) rectangle (axis cs:396,7.62985348608345);
\draw[draw=none,fill=sandybrown25420492] (axis cs:396,1) rectangle (axis cs:399,7.62349277734756);
\draw[draw=none,fill=forestgreen010455] (axis cs:396,7.62349277734756) rectangle (axis cs:399,7.62646303605288);
\draw[draw=none,fill=sandybrown25420492] (axis cs:399,1) rectangle (axis cs:402,7.63411982916296);
\draw[draw=none,fill=forestgreen010455] (axis cs:399,7.63411982916296) rectangle (axis cs:402,7.63719460647553);
\draw[draw=none,fill=sandybrown25420492] (axis cs:402,1) rectangle (axis cs:405,7.68194049783051);
\draw[draw=none,fill=forestgreen010455] (axis cs:402,7.68194049783051) rectangle (axis cs:405,7.68498911615461);
\draw[draw=none,fill=sandybrown25420492] (axis cs:403,1) rectangle (axis cs:406,7.64484856277704);
\draw[draw=none,fill=forestgreen010455] (axis cs:403,7.64484856277704) rectangle (axis cs:406,7.64791145641357);
\draw[draw=none,fill=sandybrown25420492] (axis cs:406,1) rectangle (axis cs:409,7.59249784052372);
\draw[draw=none,fill=forestgreen010455] (axis cs:406,7.59249784052372) rectangle (axis cs:409,7.59556448273361);
\draw[draw=none,fill=sandybrown25420492] (axis cs:408,1) rectangle (axis cs:411,7.63953980244696);
\draw[draw=none,fill=forestgreen010455] (axis cs:408,7.63953980244696) rectangle (axis cs:411,7.6424727216363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:411,1) rectangle (axis cs:414,7.65291356109083);
\draw[draw=none,fill=forestgreen010455] (axis cs:411,7.65291356109083) rectangle (axis cs:414,7.65601370576769);
\draw[draw=none,fill=sandybrown25420492] (axis cs:412,1) rectangle (axis cs:415,7.61219211108983);
\draw[draw=none,fill=forestgreen010455] (axis cs:412,7.61219211108983) rectangle (axis cs:415,7.61457040067762);
\draw[draw=none,fill=sandybrown25420492] (axis cs:414,1) rectangle (axis cs:417,7.68276921939105);
\draw[draw=none,fill=forestgreen010455] (axis cs:414,7.68276921939105) rectangle (axis cs:417,7.68549122940749);
\draw[draw=none,fill=sandybrown25420492] (axis cs:415,1) rectangle (axis cs:418,7.62855193670839);
\draw[draw=none,fill=forestgreen010455] (axis cs:415,7.62855193670839) rectangle (axis cs:418,7.63135967869312);
\draw[draw=none,fill=sandybrown25420492] (axis cs:416,1) rectangle (axis cs:419,7.60726586636156);
\draw[draw=none,fill=forestgreen010455] (axis cs:416,7.60726586636156) rectangle (axis cs:419,7.61035996023566);
\draw[draw=none,fill=sandybrown25420492] (axis cs:421,1) rectangle (axis cs:424,7.62029914930463);
\draw[draw=none,fill=forestgreen010455] (axis cs:421,7.62029914930463) rectangle (axis cs:424,7.62326812557876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:422,1) rectangle (axis cs:425,7.56276200804859);
\draw[draw=none,fill=forestgreen010455] (axis cs:422,7.56276200804859) rectangle (axis cs:425,7.56515345349908);
\draw[draw=none,fill=sandybrown25420492] (axis cs:423,1) rectangle (axis cs:426,7.57064994983375);
\draw[draw=none,fill=forestgreen010455] (axis cs:423,7.57064994983375) rectangle (axis cs:426,7.57354188058525);
\draw[draw=none,fill=sandybrown25420492] (axis cs:425,1) rectangle (axis cs:428,7.5789256747812);
\draw[draw=none,fill=forestgreen010455] (axis cs:425,7.5789256747812) rectangle (axis cs:428,7.58204215019941);
\draw[draw=none,fill=sandybrown25420492] (axis cs:426,1) rectangle (axis cs:429,7.57832774147391);
\draw[draw=none,fill=forestgreen010455] (axis cs:426,7.57832774147391) rectangle (axis cs:429,7.58137810230255);
\draw[draw=none,fill=sandybrown25420492] (axis cs:427,1) rectangle (axis cs:430,7.69804457016289);
\draw[draw=none,fill=forestgreen010455] (axis cs:427,7.69804457016289) rectangle (axis cs:430,7.70113789197057);
\draw[draw=none,fill=sandybrown25420492] (axis cs:428,1) rectangle (axis cs:431,7.62456133216619);
\draw[draw=none,fill=forestgreen010455] (axis cs:428,7.62456133216619) rectangle (axis cs:431,7.62762473803014);
\draw[draw=none,fill=sandybrown25420492] (axis cs:430,1) rectangle (axis cs:433,7.67791633773595);
\draw[draw=none,fill=forestgreen010455] (axis cs:430,7.67791633773595) rectangle (axis cs:433,7.68084811326116);
\draw[draw=none,fill=sandybrown25420492] (axis cs:433,1) rectangle (axis cs:436,7.82717358879745);
\draw[draw=none,fill=forestgreen010455] (axis cs:433,7.82717358879745) rectangle (axis cs:436,7.83031056355685);
\draw[draw=none,fill=sandybrown25420492] (axis cs:437,1) rectangle (axis cs:440,7.60882012918591);
\draw[draw=none,fill=forestgreen010455] (axis cs:437,7.60882012918591) rectangle (axis cs:440,7.61209455318749);
\draw[draw=none,fill=sandybrown25420492] (axis cs:438,1) rectangle (axis cs:441,7.63328602258116);
\draw[draw=none,fill=forestgreen010455] (axis cs:438,7.63328602258116) rectangle (axis cs:441,7.63640708755702);
\draw[draw=none,fill=sandybrown25420492] (axis cs:439,1) rectangle (axis cs:442,7.62326661683619);
\draw[draw=none,fill=forestgreen010455] (axis cs:439,7.62326661683619) rectangle (axis cs:442,7.62611407414079);
\draw[draw=none,fill=sandybrown25420492] (axis cs:444,1) rectangle (axis cs:447,7.72839073557407);
\draw[draw=none,fill=forestgreen010455] (axis cs:444,7.72839073557407) rectangle (axis cs:447,7.73151563759893);
\draw[draw=none,fill=sandybrown25420492] (axis cs:446,1) rectangle (axis cs:449,7.62939795572311);
\draw[draw=none,fill=forestgreen010455] (axis cs:446,7.62939795572311) rectangle (axis cs:449,7.63264706265181);
\draw[draw=none,fill=sandybrown25420492] (axis cs:460,1) rectangle (axis cs:463,8.6255692532286);
\draw[draw=none,fill=forestgreen010455] (axis cs:460,8.6255692532286) rectangle (axis cs:463,8.62863805890083);
\draw[draw=none,fill=sandybrown25420492] (axis cs:462,1) rectangle (axis cs:465,7.62378804199398);
\draw[draw=none,fill=forestgreen010455] (axis cs:462,7.62378804199398) rectangle (axis cs:465,7.62687732744962);
\draw[draw=none,fill=sandybrown25420492] (axis cs:463,1) rectangle (axis cs:466,7.62334988638759);
\draw[draw=none,fill=forestgreen010455] (axis cs:463,7.62334988638759) rectangle (axis cs:466,7.62641947437078);
\draw[draw=none,fill=sandybrown25420492] (axis cs:464,1) rectangle (axis cs:467,7.54237641394138);
\draw[draw=none,fill=forestgreen010455] (axis cs:464,7.54237641394138) rectangle (axis cs:467,7.54556192085147);
\draw[draw=none,fill=sandybrown25420492] (axis cs:469,1) rectangle (axis cs:472,7.61944585293531);
\draw[draw=none,fill=forestgreen010455] (axis cs:469,7.61944585293531) rectangle (axis cs:472,7.62265419308096);
\draw[draw=none,fill=sandybrown25420492] (axis cs:471,1) rectangle (axis cs:474,7.59977466519922);
\draw[draw=none,fill=forestgreen010455] (axis cs:471,7.59977466519922) rectangle (axis cs:474,7.60237541608512);
\draw[draw=none,fill=sandybrown25420492] (axis cs:473,1) rectangle (axis cs:476,7.56545257847756);
\draw[draw=none,fill=forestgreen010455] (axis cs:473,7.56545257847756) rectangle (axis cs:476,7.56840945314616);
\draw[draw=none,fill=sandybrown25420492] (axis cs:474,1) rectangle (axis cs:477,7.69178250152618);
\draw[draw=none,fill=forestgreen010455] (axis cs:474,7.69178250152618) rectangle (axis cs:477,7.69448898267001);
\draw[draw=none,fill=sandybrown25420492] (axis cs:477,1) rectangle (axis cs:480,7.63444741070271);
\draw[draw=none,fill=forestgreen010455] (axis cs:477,7.63444741070271) rectangle (axis cs:480,7.63760132808238);
\draw[draw=none,fill=sandybrown25420492] (axis cs:479,1) rectangle (axis cs:482,7.59669910091907);
\draw[draw=none,fill=forestgreen010455] (axis cs:479,7.59669910091907) rectangle (axis cs:482,7.59991480503231);
\draw[draw=none,fill=sandybrown25420492] (axis cs:485,1) rectangle (axis cs:488,7.61458299867809);
\draw[draw=none,fill=forestgreen010455] (axis cs:485,7.61458299867809) rectangle (axis cs:488,7.61785025056452);
\draw[draw=none,fill=sandybrown25420492] (axis cs:488,1) rectangle (axis cs:491,7.64236538950354);
\draw[draw=none,fill=forestgreen010455] (axis cs:488,7.64236538950354) rectangle (axis cs:491,7.64549574255943);
\draw[draw=none,fill=sandybrown25420492] (axis cs:492,1) rectangle (axis cs:495,7.63225284405053);
\draw[draw=none,fill=forestgreen010455] (axis cs:492,7.63225284405053) rectangle (axis cs:495,7.6354852700606);
\draw[draw=none,fill=sandybrown25420492] (axis cs:495,1) rectangle (axis cs:498,7.64460172597319);
\draw[draw=none,fill=forestgreen010455] (axis cs:495,7.64460172597319) rectangle (axis cs:498,7.64787430781871);
\draw[draw=none,fill=sandybrown25420492] (axis cs:498,1) rectangle (axis cs:501,7.65108703449368);
\draw[draw=none,fill=forestgreen010455] (axis cs:498,7.65108703449368) rectangle (axis cs:501,7.65436416584998);
\draw[draw=none,fill=sandybrown25420492] (axis cs:499,1) rectangle (axis cs:502,7.64015111885965);
\draw[draw=none,fill=forestgreen010455] (axis cs:499,7.64015111885965) rectangle (axis cs:502,7.64312933385372);
\draw[draw=none,fill=sandybrown25420492] (axis cs:500,1) rectangle (axis cs:503,7.66325182002038);
\draw[draw=none,fill=forestgreen010455] (axis cs:500,7.66325182002038) rectangle (axis cs:503,7.66578914038837);
\draw[draw=none,fill=sandybrown25420492] (axis cs:501,1) rectangle (axis cs:504,7.60540119465441);
\draw[draw=none,fill=forestgreen010455] (axis cs:501,7.60540119465441) rectangle (axis cs:504,7.60786909423769);
\draw[draw=none,fill=sandybrown25420492] (axis cs:503,1) rectangle (axis cs:506,7.65592249110341);
\draw[draw=none,fill=forestgreen010455] (axis cs:503,7.65592249110341) rectangle (axis cs:506,7.65923208370805);
\draw[draw=none,fill=sandybrown25420492] (axis cs:508,1) rectangle (axis cs:511,7.64899765327573);
\draw[draw=none,fill=forestgreen010455] (axis cs:508,7.64899765327573) rectangle (axis cs:511,7.65198660828173);
\draw[draw=none,fill=sandybrown25420492] (axis cs:513,1) rectangle (axis cs:516,7.57650527078658);
\draw[draw=none,fill=forestgreen010455] (axis cs:513,7.57650527078658) rectangle (axis cs:516,7.57975561078638);
\draw[draw=none,fill=sandybrown25420492] (axis cs:518,1) rectangle (axis cs:521,7.83712139073759);
\draw[draw=none,fill=forestgreen010455] (axis cs:518,7.83712139073759) rectangle (axis cs:521,7.84045688062906);
\draw[draw=none,fill=sandybrown25420492] (axis cs:521,1) rectangle (axis cs:524,7.56150995753706);
\draw[draw=none,fill=forestgreen010455] (axis cs:521,7.56150995753706) rectangle (axis cs:524,7.56484492775053);
\draw[draw=none,fill=sandybrown25420492] (axis cs:527,1) rectangle (axis cs:530,7.67298443987966);
\draw[draw=none,fill=forestgreen010455] (axis cs:527,7.67298443987966) rectangle (axis cs:530,7.6763710770756);
\draw[draw=none,fill=sandybrown25420492] (axis cs:532,1) rectangle (axis cs:535,8.19161931518465);
\draw[draw=none,fill=forestgreen010455] (axis cs:532,8.19161931518465) rectangle (axis cs:535,8.19498271867633);
\draw[draw=none,fill=sandybrown25420492] (axis cs:536,1) rectangle (axis cs:539,7.58639300242066);
\draw[draw=none,fill=forestgreen010455] (axis cs:536,7.58639300242066) rectangle (axis cs:539,7.58975435141474);
\draw[draw=none,fill=sandybrown25420492] (axis cs:537,1) rectangle (axis cs:540,7.61031355336308);
\draw[draw=none,fill=forestgreen010455] (axis cs:537,7.61031355336308) rectangle (axis cs:540,7.61362790409476);
\draw[draw=none,fill=sandybrown25420492] (axis cs:539,1) rectangle (axis cs:542,7.61959467642009);
\draw[draw=none,fill=forestgreen010455] (axis cs:539,7.61959467642009) rectangle (axis cs:542,7.62302582804114);
\draw[draw=none,fill=sandybrown25420492] (axis cs:540,1) rectangle (axis cs:543,7.62289750110358);
\draw[draw=none,fill=forestgreen010455] (axis cs:540,7.62289750110358) rectangle (axis cs:543,7.62568194884807);
\draw[draw=none,fill=sandybrown25420492] (axis cs:543,1) rectangle (axis cs:546,7.61655608564615);
\draw[draw=none,fill=forestgreen010455] (axis cs:543,7.61655608564615) rectangle (axis cs:546,7.61979430168867);
\draw[draw=none,fill=sandybrown25420492] (axis cs:544,1) rectangle (axis cs:547,7.60038376785815);
\draw[draw=none,fill=forestgreen010455] (axis cs:544,7.60038376785815) rectangle (axis cs:547,7.60381025075912);
\draw[draw=none,fill=sandybrown25420492] (axis cs:546,1) rectangle (axis cs:549,7.65741233248264);
\draw[draw=none,fill=forestgreen010455] (axis cs:546,7.65741233248264) rectangle (axis cs:549,7.66083456762135);
\draw[draw=none,fill=sandybrown25420492] (axis cs:547,1) rectangle (axis cs:550,7.61847217008471);
\draw[draw=none,fill=forestgreen010455] (axis cs:547,7.61847217008471) rectangle (axis cs:550,7.62180644646287);
\draw[draw=none,fill=sandybrown25420492] (axis cs:548,1) rectangle (axis cs:551,7.63466411828995);
\draw[draw=none,fill=forestgreen010455] (axis cs:548,7.63466411828995) rectangle (axis cs:551,7.63726466707885);
\draw[draw=none,fill=sandybrown25420492] (axis cs:552,1) rectangle (axis cs:555,7.58194206096232);
\draw[draw=none,fill=forestgreen010455] (axis cs:552,7.58194206096232) rectangle (axis cs:555,7.58540012314916);
\draw[draw=none,fill=sandybrown25420492] (axis cs:553,1) rectangle (axis cs:556,7.56671015266329);
\draw[draw=none,fill=forestgreen010455] (axis cs:553,7.56671015266329) rectangle (axis cs:556,7.570083825849);
\draw[draw=none,fill=sandybrown25420492] (axis cs:554,1) rectangle (axis cs:557,7.64935893658549);
\draw[draw=none,fill=forestgreen010455] (axis cs:554,7.64935893658549) rectangle (axis cs:557,7.65286687202752);
\draw[draw=none,fill=sandybrown25420492] (axis cs:557,1) rectangle (axis cs:560,7.64589087851346);
\draw[draw=none,fill=forestgreen010455] (axis cs:557,7.64589087851346) rectangle (axis cs:560,7.64938932750374);
\draw[draw=none,fill=sandybrown25420492] (axis cs:558,1) rectangle (axis cs:561,7.58842064253986);
\draw[draw=none,fill=forestgreen010455] (axis cs:558,7.58842064253986) rectangle (axis cs:561,7.59190713893622);
\draw[draw=none,fill=sandybrown25420492] (axis cs:566,1) rectangle (axis cs:569,8.04633828997612);
\draw[draw=none,fill=forestgreen010455] (axis cs:566,8.04633828997612) rectangle (axis cs:569,8.04989104066044);
\draw[draw=none,fill=sandybrown25420492] (axis cs:568,1) rectangle (axis cs:571,7.58473432529718);
\draw[draw=none,fill=forestgreen010455] (axis cs:568,7.58473432529718) rectangle (axis cs:571,7.58782760705799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:571,1) rectangle (axis cs:574,7.60770838614553);
\draw[draw=none,fill=forestgreen010455] (axis cs:571,7.60770838614553) rectangle (axis cs:574,7.61124128103256);
\draw[draw=none,fill=sandybrown25420492] (axis cs:572,1) rectangle (axis cs:575,7.70886133424938);
\draw[draw=none,fill=forestgreen010455] (axis cs:572,7.70886133424938) rectangle (axis cs:575,7.71240228507668);
\draw[draw=none,fill=sandybrown25420492] (axis cs:574,1) rectangle (axis cs:577,7.68289138004184);
\draw[draw=none,fill=forestgreen010455] (axis cs:574,7.68289138004184) rectangle (axis cs:577,7.6864028852433);
\draw[draw=none,fill=sandybrown25420492] (axis cs:575,1) rectangle (axis cs:578,7.67379088699818);
\draw[draw=none,fill=forestgreen010455] (axis cs:575,7.67379088699818) rectangle (axis cs:578,7.67735689505935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:578,1) rectangle (axis cs:581,7.98123717866838);
\draw[draw=none,fill=forestgreen010455] (axis cs:578,7.98123717866838) rectangle (axis cs:581,7.98480429779738);
\draw[draw=none,fill=sandybrown25420492] (axis cs:581,1) rectangle (axis cs:584,7.8972729453817);
\draw[draw=none,fill=forestgreen010455] (axis cs:581,7.8972729453817) rectangle (axis cs:584,7.9008350064978);
\draw[draw=none,fill=sandybrown25420492] (axis cs:583,1) rectangle (axis cs:586,7.585613258183);
\draw[draw=none,fill=forestgreen010455] (axis cs:583,7.585613258183) rectangle (axis cs:586,7.58828059583902);
\draw[draw=none,fill=sandybrown25420492] (axis cs:585,1) rectangle (axis cs:588,7.75766716804355);
\draw[draw=none,fill=forestgreen010455] (axis cs:585,7.75766716804355) rectangle (axis cs:588,7.76118028536439);
\draw[draw=none,fill=sandybrown25420492] (axis cs:587,1) rectangle (axis cs:590,7.72727552894503);
\draw[draw=none,fill=forestgreen010455] (axis cs:587,7.72727552894503) rectangle (axis cs:590,7.73091553710401);
\draw[draw=none,fill=sandybrown25420492] (axis cs:590,1) rectangle (axis cs:593,7.76041033212095);
\draw[draw=none,fill=forestgreen010455] (axis cs:590,7.76041033212095) rectangle (axis cs:593,7.76402438152581);
\draw[draw=none,fill=sandybrown25420492] (axis cs:594,1) rectangle (axis cs:597,7.74807609058917);
\draw[draw=none,fill=forestgreen010455] (axis cs:594,7.74807609058917) rectangle (axis cs:597,7.75153466500342);
\draw[draw=none,fill=sandybrown25420492] (axis cs:600,1) rectangle (axis cs:603,8.22768512740731);
\draw[draw=none,fill=forestgreen010455] (axis cs:600,8.22768512740731) rectangle (axis cs:603,8.23132629785687);
\draw[draw=none,fill=sandybrown25420492] (axis cs:601,1) rectangle (axis cs:604,7.68271459639072);
\draw[draw=none,fill=forestgreen010455] (axis cs:601,7.68271459639072) rectangle (axis cs:604,7.68635090626776);
\draw[draw=none,fill=sandybrown25420492] (axis cs:603,1) rectangle (axis cs:606,7.67749080527574);
\draw[draw=none,fill=forestgreen010455] (axis cs:603,7.67749080527574) rectangle (axis cs:606,7.681102078408);
\draw[draw=none,fill=sandybrown25420492] (axis cs:605,1) rectangle (axis cs:608,7.75915166456252);
\draw[draw=none,fill=forestgreen010455] (axis cs:605,7.75915166456252) rectangle (axis cs:608,7.76281633879989);
\draw[draw=none,fill=sandybrown25420492] (axis cs:606,1) rectangle (axis cs:609,7.62307990062982);
\draw[draw=none,fill=forestgreen010455] (axis cs:606,7.62307990062982) rectangle (axis cs:609,7.62673316244036);
\draw[draw=none,fill=sandybrown25420492] (axis cs:607,1) rectangle (axis cs:610,7.61451435368508);
\draw[draw=none,fill=forestgreen010455] (axis cs:607,7.61451435368508) rectangle (axis cs:610,7.61782041843981);
\draw[draw=none,fill=sandybrown25420492] (axis cs:612,1) rectangle (axis cs:615,7.62751464918256);
\draw[draw=none,fill=forestgreen010455] (axis cs:612,7.62751464918256) rectangle (axis cs:615,7.63030054047704);
\draw[draw=none,fill=sandybrown25420492] (axis cs:613,1) rectangle (axis cs:616,7.62404926307499);
\draw[draw=none,fill=forestgreen010455] (axis cs:613,7.62404926307499) rectangle (axis cs:616,7.62775759957731);
\draw[draw=none,fill=sandybrown25420492] (axis cs:615,1) rectangle (axis cs:618,7.72867453191429);
\draw[draw=none,fill=forestgreen010455] (axis cs:615,7.72867453191429) rectangle (axis cs:618,7.7323829587549);
\draw[draw=none,fill=sandybrown25420492] (axis cs:618,1) rectangle (axis cs:621,7.73381168860942);
\draw[draw=none,fill=forestgreen010455] (axis cs:618,7.73381168860942) rectangle (axis cs:621,7.73734818026423);
\draw[draw=none,fill=sandybrown25420492] (axis cs:623,1) rectangle (axis cs:626,7.61485025659204);
\draw[draw=none,fill=forestgreen010455] (axis cs:623,7.61485025659204) rectangle (axis cs:626,7.61863870453089);
\draw[draw=none,fill=sandybrown25420492] (axis cs:624,1) rectangle (axis cs:627,7.63734772522002);
\draw[draw=none,fill=forestgreen010455] (axis cs:624,7.63734772522002) rectangle (axis cs:627,7.64018048532307);
\draw[draw=none,fill=sandybrown25420492] (axis cs:626,1) rectangle (axis cs:629,7.60996626131237);
\draw[draw=none,fill=forestgreen010455] (axis cs:626,7.60996626131237) rectangle (axis cs:629,7.61375519167632);
\draw[draw=none,fill=sandybrown25420492] (axis cs:627,1) rectangle (axis cs:630,7.52223490551114);
\draw[draw=none,fill=forestgreen010455] (axis cs:627,7.52223490551114) rectangle (axis cs:630,7.52581583987921);
\draw[draw=none,fill=sandybrown25420492] (axis cs:628,1) rectangle (axis cs:631,7.64709898363799);
\draw[draw=none,fill=forestgreen010455] (axis cs:628,7.64709898363799) rectangle (axis cs:631,7.65087975654751);
\draw[draw=none,fill=sandybrown25420492] (axis cs:629,1) rectangle (axis cs:632,7.59210300631821);
\draw[draw=none,fill=forestgreen010455] (axis cs:629,7.59210300631821) rectangle (axis cs:632,7.59572822507471);
\draw[draw=none,fill=sandybrown25420492] (axis cs:630,1) rectangle (axis cs:633,7.60748387034982);
\draw[draw=none,fill=forestgreen010455] (axis cs:630,7.60748387034982) rectangle (axis cs:633,7.61127475183457);
\draw[draw=none,fill=sandybrown25420492] (axis cs:634,1) rectangle (axis cs:637,7.81507678516209);
\draw[draw=none,fill=forestgreen010455] (axis cs:634,7.81507678516209) rectangle (axis cs:637,7.81886598374695);
\draw[draw=none,fill=sandybrown25420492] (axis cs:635,1) rectangle (axis cs:638,7.73564512468874);
\draw[draw=none,fill=forestgreen010455] (axis cs:635,7.73564512468874) rectangle (axis cs:638,7.73948907759041);
\draw[draw=none,fill=sandybrown25420492] (axis cs:636,1) rectangle (axis cs:639,7.83376505505294);
\draw[draw=none,fill=forestgreen010455] (axis cs:636,7.83376505505294) rectangle (axis cs:639,7.83757279999554);
\draw[draw=none,fill=sandybrown25420492] (axis cs:637,1) rectangle (axis cs:640,7.69144185911864);
\draw[draw=none,fill=forestgreen010455] (axis cs:637,7.69144185911864) rectangle (axis cs:640,7.69520703330636);
\draw[draw=none,fill=sandybrown25420492] (axis cs:643,1) rectangle (axis cs:646,7.54774030577391);
\draw[draw=none,fill=forestgreen010455] (axis cs:643,7.54774030577391) rectangle (axis cs:646,7.55139831639826);
\draw[draw=none,fill=sandybrown25420492] (axis cs:644,1) rectangle (axis cs:647,7.57225386984646);
\draw[draw=none,fill=forestgreen010455] (axis cs:644,7.57225386984646) rectangle (axis cs:647,7.57597576174885);
\draw[draw=none,fill=sandybrown25420492] (axis cs:645,1) rectangle (axis cs:648,7.54801296815276);
\draw[draw=none,fill=forestgreen010455] (axis cs:645,7.54801296815276) rectangle (axis cs:648,7.55181746557355);
\draw[draw=none,fill=sandybrown25420492] (axis cs:647,1) rectangle (axis cs:650,7.60144507139921);
\draw[draw=none,fill=forestgreen010455] (axis cs:647,7.60144507139921) rectangle (axis cs:650,7.60516184382141);
\draw[draw=none,fill=sandybrown25420492] (axis cs:655,1) rectangle (axis cs:658,7.56839564070106);
\draw[draw=none,fill=forestgreen010455] (axis cs:655,7.56839564070106) rectangle (axis cs:658,7.57228660304099);
\draw[draw=none,fill=sandybrown25420492] (axis cs:657,1) rectangle (axis cs:660,7.59281561337411);
\draw[draw=none,fill=forestgreen010455] (axis cs:657,7.59281561337411) rectangle (axis cs:660,7.59672044124454);
\draw[draw=none,fill=sandybrown25420492] (axis cs:665,1) rectangle (axis cs:668,7.77549409866333);
\draw[draw=none,fill=forestgreen010455] (axis cs:665,7.77549409866333) rectangle (axis cs:668,7.77938368730247);
\draw[draw=none,fill=sandybrown25420492] (axis cs:666,1) rectangle (axis cs:669,7.82263407856226);
\draw[draw=none,fill=forestgreen010455] (axis cs:666,7.82263407856226) rectangle (axis cs:669,7.82651667390019);
\draw[draw=none,fill=sandybrown25420492] (axis cs:668,1) rectangle (axis cs:671,7.9651226811111);
\draw[draw=none,fill=forestgreen010455] (axis cs:668,7.9651226811111) rectangle (axis cs:671,7.96902807988226);
\draw[draw=none,fill=sandybrown25420492] (axis cs:670,1) rectangle (axis cs:673,7.80433312803507);
\draw[draw=none,fill=forestgreen010455] (axis cs:670,7.80433312803507) rectangle (axis cs:673,7.80821870919317);
\draw[draw=none,fill=sandybrown25420492] (axis cs:671,1) rectangle (axis cs:674,7.81532248202711);
\draw[draw=none,fill=forestgreen010455] (axis cs:671,7.81532248202711) rectangle (axis cs:674,7.81924036424607);
\draw[draw=none,fill=sandybrown25420492] (axis cs:672,1) rectangle (axis cs:675,7.57639202661812);
\draw[draw=none,fill=forestgreen010455] (axis cs:672,7.57639202661812) rectangle (axis cs:675,7.58036283962429);
\draw[draw=none,fill=sandybrown25420492] (axis cs:673,1) rectangle (axis cs:676,7.57422694377601);
\draw[draw=none,fill=forestgreen010455] (axis cs:673,7.57422694377601) rectangle (axis cs:676,7.57824787031859);
\draw[draw=none,fill=sandybrown25420492] (axis cs:675,1) rectangle (axis cs:678,7.98647718131542);
\draw[draw=none,fill=forestgreen010455] (axis cs:675,7.98647718131542) rectangle (axis cs:678,7.99049935024232);
\draw[draw=none,fill=sandybrown25420492] (axis cs:677,1) rectangle (axis cs:680,7.66610835585743);
\draw[draw=none,fill=forestgreen010455] (axis cs:677,7.66610835585743) rectangle (axis cs:680,7.6700082346797);
\draw[draw=none,fill=sandybrown25420492] (axis cs:679,1) rectangle (axis cs:682,7.62531813327223);
\draw[draw=none,fill=forestgreen010455] (axis cs:679,7.62531813327223) rectangle (axis cs:682,7.6292226202786);
\draw[draw=none,fill=sandybrown25420492] (axis cs:680,1) rectangle (axis cs:683,7.60072492808104);
\draw[draw=none,fill=forestgreen010455] (axis cs:680,7.60072492808104) rectangle (axis cs:683,7.60462955478579);
\draw[draw=none,fill=sandybrown25420492] (axis cs:681,1) rectangle (axis cs:684,7.55479911249131);
\draw[draw=none,fill=forestgreen010455] (axis cs:681,7.55479911249131) rectangle (axis cs:684,7.55879054404795);
\draw[draw=none,fill=sandybrown25420492] (axis cs:685,1) rectangle (axis cs:688,7.63221331872046);
\draw[draw=none,fill=forestgreen010455] (axis cs:685,7.63221331872046) rectangle (axis cs:688,7.63619583286345);
\draw[draw=none,fill=sandybrown25420492] (axis cs:687,1) rectangle (axis cs:690,8.3136103823781);
\draw[draw=none,fill=forestgreen010455] (axis cs:687,8.3136103823781) rectangle (axis cs:690,8.31765237916261);
\draw[draw=none,fill=sandybrown25420492] (axis cs:688,1) rectangle (axis cs:691,7.72825062368065);
\draw[draw=none,fill=forestgreen010455] (axis cs:688,7.72825062368065) rectangle (axis cs:691,7.73224932979792);
\draw[draw=none,fill=sandybrown25420492] (axis cs:689,1) rectangle (axis cs:692,7.62489806395024);
\draw[draw=none,fill=forestgreen010455] (axis cs:689,7.62489806395024) rectangle (axis cs:692,7.62886352650821);
\draw[draw=none,fill=sandybrown25420492] (axis cs:690,1) rectangle (axis cs:693,7.57369054947048);
\draw[draw=none,fill=forestgreen010455] (axis cs:690,7.57369054947048) rectangle (axis cs:693,7.57775945868343);
\draw[draw=none,fill=sandybrown25420492] (axis cs:691,1) rectangle (axis cs:694,7.56640495080501);
\draw[draw=none,fill=forestgreen010455] (axis cs:691,7.56640495080501) rectangle (axis cs:694,7.57043914310634);
\draw[draw=none,fill=sandybrown25420492] (axis cs:693,1) rectangle (axis cs:696,7.63027468696237);
\draw[draw=none,fill=forestgreen010455] (axis cs:693,7.63027468696237) rectangle (axis cs:696,7.63425155170262);
\draw[draw=none,fill=sandybrown25420492] (axis cs:698,1) rectangle (axis cs:701,7.58399344980717);
\draw[draw=none,fill=forestgreen010455] (axis cs:698,7.58399344980717) rectangle (axis cs:701,7.58804619777948);
\draw[draw=none,fill=sandybrown25420492] (axis cs:702,1) rectangle (axis cs:705,7.56236851215363);
\draw[draw=none,fill=forestgreen010455] (axis cs:702,7.56236851215363) rectangle (axis cs:705,8280.45638013072);
\node (SDKN14top) at (axis cs:702,600) {};
\draw[draw=none,fill=sandybrown25420492] (axis cs:739,1) rectangle (axis cs:742,7.58442506380379);
\draw[draw=none,fill=forestgreen010455] (axis cs:739,7.58442506380379) rectangle (axis cs:742,7.58745147846639);
\draw[draw=none,fill=sandybrown25420492] (axis cs:767,1) rectangle (axis cs:770,8.67524067219347);
\draw[draw=none,fill=forestgreen010455] (axis cs:767,8.67524067219347) rectangle (axis cs:770,8.67977500893176);
\draw[draw=none,fill=sandybrown25420492] (axis cs:771,1) rectangle (axis cs:774,7.66042587626725);
\draw[draw=none,fill=forestgreen010455] (axis cs:771,7.66042587626725) rectangle (axis cs:774,7.66494415327907);
\draw[draw=none,fill=sandybrown25420492] (axis cs:784,1) rectangle (axis cs:787,7.9224516581744);
\draw[draw=none,fill=forestgreen010455] (axis cs:784,7.9224516581744) rectangle (axis cs:787,7.92685149144381);
\draw[draw=none,fill=sandybrown25420492] (axis cs:795,1) rectangle (axis cs:798,7.76603989861906);
\draw[draw=none,fill=forestgreen010455] (axis cs:795,7.76603989861906) rectangle (axis cs:798,7.77055419795215);
\draw[draw=none,fill=sandybrown25420492] (axis cs:800,1) rectangle (axis cs:803,7.58523027226329);
\draw[draw=none,fill=forestgreen010455] (axis cs:800,7.58523027226329) rectangle (axis cs:803,7.5887402119115);
\draw[draw=none,fill=sandybrown25420492] (axis cs:803,1) rectangle (axis cs:806,7.5839360896498);
\draw[draw=none,fill=forestgreen010455] (axis cs:803,7.5839360896498) rectangle (axis cs:806,7.58809990622103);
\draw[draw=none,fill=sandybrown25420492] (axis cs:812,1) rectangle (axis cs:815,7.61256079096347);
\draw[draw=none,fill=forestgreen010455] (axis cs:812,7.61256079096347) rectangle (axis cs:815,7.61711729969829);
\draw[draw=none,fill=sandybrown25420492] (axis cs:834,1) rectangle (axis cs:837,7.6194246057421);
\draw[draw=none,fill=forestgreen010455] (axis cs:834,7.6194246057421) rectangle (axis cs:837,7.62344168499112);
\draw[draw=none,fill=sandybrown25420492] (axis cs:846,1) rectangle (axis cs:849,7.70415459293872);
\draw[draw=none,fill=forestgreen010455] (axis cs:846,7.70415459293872) rectangle (axis cs:849,7.70866747945547);
\draw[draw=none,fill=sandybrown25420492] (axis cs:885,1) rectangle (axis cs:888,7.6051149982959);
\draw[draw=none,fill=forestgreen010455] (axis cs:885,7.6051149982959) rectangle (axis cs:888,7.60956638865173);
\draw[draw=none,fill=sandybrown25420492] (axis cs:888,1) rectangle (axis cs:891,7.65040366631001);
\draw[draw=none,fill=forestgreen010455] (axis cs:888,7.65040366631001) rectangle (axis cs:891,7.65470454189926);
\draw[draw=none,fill=sandybrown25420492] (axis cs:895,1) rectangle (axis cs:898,7.6483895406127);
\draw[draw=none,fill=forestgreen010455] (axis cs:895,7.6483895406127) rectangle (axis cs:898,7.65282071288675);
\draw[draw=none,fill=sandybrown25420492] (axis cs:968,1) rectangle (axis cs:971,7.65245657786727);
\draw[draw=none,fill=forestgreen010455] (axis cs:968,7.65245657786727) rectangle (axis cs:971,7.65668428596109);
\draw[draw=none,fill=sandybrown25420492] (axis cs:972,1) rectangle (axis cs:975,7.76878679357469);
\draw[draw=none,fill=forestgreen010455] (axis cs:972,7.76878679357469) rectangle (axis cs:975,7.77297961525619);
\draw[draw=none,fill=sandybrown25420492] (axis cs:985,1) rectangle (axis cs:988,7.61763481236994);
\draw[draw=none,fill=forestgreen010455] (axis cs:985,7.61763481236994) rectangle (axis cs:988,7.62163895741105);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1104,1) rectangle (axis cs:1107,7.72524864878505);
\draw[draw=none,fill=forestgreen010455] (axis cs:1104,7.72524864878505) rectangle (axis cs:1107,7.72942132223397);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1121,1) rectangle (axis cs:1124,8.2666695471853);
\draw[draw=none,fill=forestgreen010455] (axis cs:1121,8.2666695471853) rectangle (axis cs:1124,8.27087498269975);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1176,1) rectangle (axis cs:1179,7.62692856136709);
\draw[draw=none,fill=forestgreen010455] (axis cs:1176,7.62692856136709) rectangle (axis cs:1179,7.63119264692068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1183,1) rectangle (axis cs:1186,7.53854884300381);
\draw[draw=none,fill=forestgreen010455] (axis cs:1183,7.53854884300381) rectangle (axis cs:1186,7.54259607940912);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1185,1) rectangle (axis cs:1188,7.56958567816764);
\draw[draw=none,fill=forestgreen010455] (axis cs:1185,7.56958567816764) rectangle (axis cs:1188,7.57389044202864);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1263,1) rectangle (axis cs:1266,7.65994313172996);
\draw[draw=none,fill=forestgreen010455] (axis cs:1263,7.65994313172996) rectangle (axis cs:1266,7.66418246086687);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1285,1) rectangle (axis cs:1288,8.2487418288365);
\draw[draw=none,fill=forestgreen010455] (axis cs:1285,8.2487418288365) rectangle (axis cs:1288,8.25305528752506);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1286,1) rectangle (axis cs:1289,7.5365256331861);
\draw[draw=none,fill=forestgreen010455] (axis cs:1286,7.5365256331861) rectangle (axis cs:1289,7.54078812524676);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1314,1) rectangle (axis cs:1317,7.68795089889318);
\draw[draw=none,fill=forestgreen010455] (axis cs:1314,7.68795089889318) rectangle (axis cs:1317,7.69227692205459);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1361,1) rectangle (axis cs:1364,7.89978082478046);
\draw[draw=none,fill=forestgreen010455] (axis cs:1361,7.89978082478046) rectangle (axis cs:1364,7.90404994040728);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1371,1) rectangle (axis cs:1374,7.54624213278294);
\draw[draw=none,fill=forestgreen010455] (axis cs:1371,7.54624213278294) rectangle (axis cs:1374,7.55058045964688);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1391,1) rectangle (axis cs:1394,7.48832512833178);
\draw[draw=none,fill=forestgreen010455] (axis cs:1391,7.48832512833178) rectangle (axis cs:1394,7.49258304201066);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1393,1) rectangle (axis cs:1396,7.48798604030162);
\draw[draw=none,fill=forestgreen010455] (axis cs:1393,7.48798604030162) rectangle (axis cs:1396,7.49229595251381);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1394,1) rectangle (axis cs:1397,7.56484283600003);
\draw[draw=none,fill=forestgreen010455] (axis cs:1394,7.56484283600003) rectangle (axis cs:1397,7.56914741825312);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1410,1) rectangle (axis cs:1413,7.78656336199492);
\draw[draw=none,fill=forestgreen010455] (axis cs:1410,7.78656336199492) rectangle (axis cs:1413,7.79092226549983);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1440,1) rectangle (axis cs:1443,7.66515656560659);
\draw[draw=none,fill=forestgreen010455] (axis cs:1440,7.66515656560659) rectangle (axis cs:1443,7.6688671419397);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1441,1) rectangle (axis cs:1444,7.50084797758609);
\draw[draw=none,fill=forestgreen010455] (axis cs:1441,7.50084797758609) rectangle (axis cs:1444,7.5045180991292);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1445,1) rectangle (axis cs:1448,7.45092940609902);
\draw[draw=none,fill=forestgreen010455] (axis cs:1445,7.45092940609902) rectangle (axis cs:1448,7.45466835610569);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1457,1) rectangle (axis cs:1460,7.59514559712261);
\draw[draw=none,fill=forestgreen010455] (axis cs:1457,7.59514559712261) rectangle (axis cs:1460,7.59887850563973);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1476,1) rectangle (axis cs:1479,7.41691475454718);
\draw[draw=none,fill=forestgreen010455] (axis cs:1476,7.41691475454718) rectangle (axis cs:1479,7.42059848085046);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1484,1) rectangle (axis cs:1487,7.49368082080036);
\draw[draw=none,fill=forestgreen010455] (axis cs:1484,7.49368082080036) rectangle (axis cs:1487,7.49747029691935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1494,1) rectangle (axis cs:1497,7.68792938999832);
\draw[draw=none,fill=forestgreen010455] (axis cs:1494,7.68792938999832) rectangle (axis cs:1497,7.69170426763594);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1503,1) rectangle (axis cs:1506,7.52999694924802);
\draw[draw=none,fill=forestgreen010455] (axis cs:1503,7.52999694924802) rectangle (axis cs:1506,7.53378592431545);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1517,1) rectangle (axis cs:1520,7.90155365969986);
\draw[draw=none,fill=forestgreen010455] (axis cs:1517,7.90155365969986) rectangle (axis cs:1520,7.90537975449115);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1520,1) rectangle (axis cs:1523,7.41473788581789);
\draw[draw=none,fill=forestgreen010455] (axis cs:1520,7.41473788581789) rectangle (axis cs:1523,7.41851713135839);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1522,1) rectangle (axis cs:1525,7.43328325357288);
\draw[draw=none,fill=forestgreen010455] (axis cs:1522,7.43328325357288) rectangle (axis cs:1525,7.43704629968852);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1562,1) rectangle (axis cs:1565,7.39561037626117);
\draw[draw=none,fill=forestgreen010455] (axis cs:1562,7.39561037626117) rectangle (axis cs:1565,7.39939725678414);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1596,1) rectangle (axis cs:1599,8.08144742622972);
\draw[draw=none,fill=forestgreen010455] (axis cs:1596,8.08144742622972) rectangle (axis cs:1599,8.08518733922392);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1649,1) rectangle (axis cs:1652,7.94563392363489);
\draw[draw=none,fill=forestgreen010455] (axis cs:1649,7.94563392363489) rectangle (axis cs:1652,7.94939301162958);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1678,1) rectangle (axis cs:1681,9.02852927148342);
\draw[draw=none,fill=forestgreen010455] (axis cs:1678,9.02852927148342) rectangle (axis cs:1681,9.03236776962876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1719,1) rectangle (axis cs:1722,8.0703026521951);
\draw[draw=none,fill=forestgreen010455] (axis cs:1719,8.0703026521951) rectangle (axis cs:1722,8.07404410745949);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1723,1) rectangle (axis cs:1726,7.55005290545523);
\draw[draw=none,fill=forestgreen010455] (axis cs:1723,7.55005290545523) rectangle (axis cs:1726,7.55377901159227);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1749,1) rectangle (axis cs:1752,7.97262939903885);
\draw[draw=none,fill=forestgreen010455] (axis cs:1749,7.97262939903885) rectangle (axis cs:1752,7.97626464441419);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1805,1) rectangle (axis cs:1808,8.15215316973627);
\draw[draw=none,fill=forestgreen010455] (axis cs:1805,8.15215316973627) rectangle (axis cs:1808,8.15591465402395);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1823,1) rectangle (axis cs:1826,8.44398865289986);
\draw[draw=none,fill=forestgreen010455] (axis cs:1823,8.44398865289986) rectangle (axis cs:1826,8.44773146137595);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1831,1) rectangle (axis cs:1834,7.92451101448387);
\draw[draw=none,fill=forestgreen010455] (axis cs:1831,7.92451101448387) rectangle (axis cs:1834,7.92833736166358);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1851,1) rectangle (axis cs:1854,7.53639375604689);
\draw[draw=none,fill=forestgreen010455] (axis cs:1851,7.53639375604689) rectangle (axis cs:1854,7.54021703638136);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1854,1) rectangle (axis cs:1857,8.50118275173008);
\draw[draw=none,fill=forestgreen010455] (axis cs:1854,8.50118275173008) rectangle (axis cs:1857,8.50502663012594);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1889,1) rectangle (axis cs:1892,7.99253272823989);
\draw[draw=none,fill=forestgreen010455] (axis cs:1889,7.99253272823989) rectangle (axis cs:1892,7.99655156861991);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1923,1) rectangle (axis cs:1926,7.60650495905429);
\draw[draw=none,fill=forestgreen010455] (axis cs:1923,7.60650495905429) rectangle (axis cs:1926,7.61029803287238);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1959,1) rectangle (axis cs:1962,7.91512584406883);
\draw[draw=none,fill=forestgreen010455] (axis cs:1959,7.91512584406883) rectangle (axis cs:1962,7.91892723273486);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:0,1) rectangle (axis cs:3,210.001635300927);
\node (SDKN1top) at (axis cs:1,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:0,210.001635300927) rectangle (axis cs:3,446.220891743898);
\draw[draw=none,fill=forestgreen010455] (axis cs:0,446.220891743898) rectangle (axis cs:3,447.143367707729);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:1,1) rectangle (axis cs:4,222.730071661063);
\node (SDKN2top) at (axis cs:2,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:1,222.730071661063) rectangle (axis cs:4,1224.20371925645);
\draw[draw=none,fill=forestgreen010455] (axis cs:1,1224.20371925645) rectangle (axis cs:4,1225.81578009296);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:2,1) rectangle (axis cs:5,224.821583222598);
\node (SDKN3top) at (axis cs:3,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:2,224.821583222598) rectangle (axis cs:5,2010.24450863991);
\draw[draw=none,fill=forestgreen010455] (axis cs:2,2010.24450863991) rectangle (axis cs:5,2011.65558261238);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:3,1) rectangle (axis cs:6,227.166288562119);
\node (SDKN4top) at (axis cs:4,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:3,227.166288562119) rectangle (axis cs:6,2766.82101846021);
\draw[draw=none,fill=forestgreen010455] (axis cs:3,2766.82101846021) rectangle (axis cs:6,2768.3048759196);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:4,1) rectangle (axis cs:7,231.633554873988);
\node (SDKN5top) at (axis cs:5,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:4,231.633554873988) rectangle (axis cs:7,4040.78459395934);
\draw[draw=none,fill=forestgreen010455] (axis cs:4,4040.78459395934) rectangle (axis cs:7,4042.30782185309);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:5,1) rectangle (axis cs:8,230.71392302867);
\node (SDKN6top) at (axis cs:6,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:5,230.71392302867) rectangle (axis cs:8,5375.38993838336);
\draw[draw=none,fill=forestgreen010455] (axis cs:5,5375.38993838336) rectangle (axis cs:8,5377.09881229978);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:6,1) rectangle (axis cs:9,235.685498063453);
\node (SDKN7top) at (axis cs:7,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:6,235.685498063453) rectangle (axis cs:9,6027.2962838402);
\draw[draw=none,fill=forestgreen010455] (axis cs:6,6027.2962838402) rectangle (axis cs:9,6029.32503217924);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:7,1) rectangle (axis cs:10,236.458184051327);
\node (SDKN8top) at (axis cs:8,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:7,236.458184051327) rectangle (axis cs:10,7147.36823575106);
\draw[draw=none,fill=forestgreen010455] (axis cs:7,7147.36823575106) rectangle (axis cs:10,7150.20912778378);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:8,1) rectangle (axis cs:11,247.025214682333);
\node (SDKN9top) at (axis cs:9,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:8,247.025214682333) rectangle (axis cs:11,9028.98097025976);
\draw[draw=none,fill=forestgreen010455] (axis cs:8,9028.98097025976) rectangle (axis cs:11,9032.3456090251);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:9,1) rectangle (axis cs:12,247.65690717008);
\node (SDKN10top) at (axis cs:10,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:9,247.65690717008) rectangle (axis cs:12,10504.1792819379);
\draw[draw=none,fill=forestgreen010455] (axis cs:9,10504.1792819379) rectangle (axis cs:12,10508.0459843902);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:10,1) rectangle (axis cs:13,245.035720551386);
\node (SDKN11top) at (axis cs:11,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:10,245.035720551386) rectangle (axis cs:13,11643.4802812291);
\draw[draw=none,fill=forestgreen010455] (axis cs:10,11643.4802812291) rectangle (axis cs:13,11647.8552237498);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:11,1) rectangle (axis cs:14,249.187016501091);
\node (SDKN12top) at (axis cs:12,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:11,249.187016501091) rectangle (axis cs:14,12584.4771548556);
\draw[draw=none,fill=forestgreen010455] (axis cs:11,12584.4771548556) rectangle (axis cs:14,12589.067403527);

==> Figures/data_VKOGA_bottom.tex <==
\draw[draw=none,fill=darkseagreen120198121] (axis cs:40,1) rectangle (axis cs:41,4.42886646836996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:42,1) rectangle (axis cs:43,4.54735936410725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:43,1) rectangle (axis cs:44,4.50407198816538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:44,1) rectangle (axis cs:45,4.53996305912733);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:46,1) rectangle (axis cs:47,4.57526251114905);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:47,1) rectangle (axis cs:48,4.55339630320668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:48,1) rectangle (axis cs:49,4.56283296085894);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:49,1) rectangle (axis cs:50,4.59244614094496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:51,1) rectangle (axis cs:52,4.59087742492557);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:53,1) rectangle (axis cs:54,4.71870381385088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:54,1) rectangle (axis cs:55,4.6257886569947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:55,1) rectangle (axis cs:56,4.68297806382179);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:56,1) rectangle (axis cs:57,4.62943062372506);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:57,1) rectangle (axis cs:58,4.66342888772488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:58,1) rectangle (axis cs:59,4.69772118516266);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:59,1) rectangle (axis cs:60,4.60827331617475);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:60,1) rectangle (axis cs:61,4.63492626696825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:61,1) rectangle (axis cs:62,4.60230178385973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:62,1) rectangle (axis cs:63,4.60990031436086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:63,1) rectangle (axis cs:64,4.61962844058871);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:64,1) rectangle (axis cs:65,4.7235654219985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:65,1) rectangle (axis cs:66,4.67761073820293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:66,1) rectangle (axis cs:67,4.62549713999033);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:68,1) rectangle (axis cs:69,4.68394622020423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:69,1) rectangle (axis cs:70,4.51746946386993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:70,1) rectangle (axis cs:71,4.60643349029124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:71,1) rectangle (axis cs:72,4.744789108634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:72,1) rectangle (axis cs:73,4.54447165876627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:73,1) rectangle (axis cs:74,4.52926556393504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:74,1) rectangle (axis cs:75,4.52818444743752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:75,1) rectangle (axis cs:76,4.56395623646677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:76,1) rectangle (axis cs:77,4.54911273531616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:77,1) rectangle (axis cs:78,4.61427199654281);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:78,1) rectangle (axis cs:79,4.58752953447402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:79,1) rectangle (axis cs:80,4.61724751256406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:80,1) rectangle (axis cs:81,4.62353732809424);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:82,1) rectangle (axis cs:83,4.72291154228151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:84,1) rectangle (axis cs:85,4.6662606112659);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:85,1) rectangle (axis cs:86,4.65894453972578);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:86,1) rectangle (axis cs:87,4.65370503999293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:87,1) rectangle (axis cs:88,4.65512159094214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:88,1) rectangle (axis cs:89,4.73145965114236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:90,1) rectangle (axis cs:91,4.72591398656368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:91,1) rectangle (axis cs:92,4.60392675921321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:92,1) rectangle (axis cs:93,4.53010722063482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:93,1) rectangle (axis cs:94,4.55721281096339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:94,1) rectangle (axis cs:95,4.55681544914842);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:95,1) rectangle (axis cs:96,4.59064897336066);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:97,1) rectangle (axis cs:98,4.60094113461673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:98,1) rectangle (axis cs:99,5.04094524122775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:99,1) rectangle (axis cs:100,4.64051627553999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:100,1) rectangle (axis cs:101,4.64114214107394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:101,1) rectangle (axis cs:102,4.71528344601393);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:102,1) rectangle (axis cs:103,4.6726766563952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:104,1) rectangle (axis cs:105,4.54696634784341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:105,1) rectangle (axis cs:106,4.55636857077479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:106,1) rectangle (axis cs:107,4.95978441275656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:107,1) rectangle (axis cs:108,4.62562506087124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:108,1) rectangle (axis cs:109,4.61621356196702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:109,1) rectangle (axis cs:110,4.61311626620591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:110,1) rectangle (axis cs:111,4.57096716016531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:111,1) rectangle (axis cs:112,4.70759017392993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:112,1) rectangle (axis cs:113,4.69864484295249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:113,1) rectangle (axis cs:114,4.64074227958918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:115,1) rectangle (axis cs:116,4.55664989538491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:116,1) rectangle (axis cs:117,4.59103373996913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:117,1) rectangle (axis cs:118,4.56819683499634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:118,1) rectangle (axis cs:119,4.55464692227542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:119,1) rectangle (axis cs:120,4.57108838483691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:120,1) rectangle (axis cs:121,4.53751900047064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:121,1) rectangle (axis cs:122,4.78240627795458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:122,1) rectangle (axis cs:123,4.63827510923147);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:123,1) rectangle (axis cs:124,4.76909667998552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:124,1) rectangle (axis cs:125,4.64949594810605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:125,1) rectangle (axis cs:126,4.84809332713485);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:126,1) rectangle (axis cs:127,4.63653581216931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:127,1) rectangle (axis cs:128,5.09675525315106);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:128,1) rectangle (axis cs:129,4.5738559179008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:129,1) rectangle (axis cs:130,4.83505452983081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:130,1) rectangle (axis cs:131,4.65865949913859);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:131,1) rectangle (axis cs:132,4.60144714638591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:132,1) rectangle (axis cs:133,4.60620751045644);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:134,1) rectangle (axis cs:135,5.02551770024002);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:135,1) rectangle (axis cs:136,4.65823414735496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:136,1) rectangle (axis cs:137,4.70807880349457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:137,1) rectangle (axis cs:138,4.69180020131171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:138,1) rectangle (axis cs:139,4.95221662707627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:140,1) rectangle (axis cs:141,4.64682950265706);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:141,1) rectangle (axis cs:142,4.79140159673989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:142,1) rectangle (axis cs:143,4.7579738534987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:143,1) rectangle (axis cs:144,4.75514420494437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:144,1) rectangle (axis cs:145,4.78465744294226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:145,1) rectangle (axis cs:146,4.73809439130127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:146,1) rectangle (axis cs:147,4.63928813114762);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:147,1) rectangle (axis cs:148,4.56734094582498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:148,1) rectangle (axis cs:149,4.58956026285887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:149,1) rectangle (axis cs:150,4.55179533921182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:150,1) rectangle (axis cs:151,4.61682695895433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:151,1) rectangle (axis cs:152,4.99148847535253);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:152,1) rectangle (axis cs:153,4.63515518046916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:153,1) rectangle (axis cs:154,4.59691644832492);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:154,1) rectangle (axis cs:155,4.58488061837852);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:155,1) rectangle (axis cs:156,4.7648210581392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:156,1) rectangle (axis cs:157,4.60799209214747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:158,1) rectangle (axis cs:159,4.57321423664689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:159,1) rectangle (axis cs:160,4.59274232760072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:160,1) rectangle (axis cs:161,4.55303504876792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:161,1) rectangle (axis cs:162,4.5702137555927);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:162,1) rectangle (axis cs:163,4.5383919775486);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:163,1) rectangle (axis cs:164,4.54141306504607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:164,1) rectangle (axis cs:165,4.52968593500555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:165,1) rectangle (axis cs:166,4.52971971221268);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:166,1) rectangle (axis cs:167,4.53717530891299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:167,1) rectangle (axis cs:168,4.53295014053583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:170,1) rectangle (axis cs:171,4.56594425439835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:172,1) rectangle (axis cs:173,4.64013729244471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:173,1) rectangle (axis cs:174,4.58543673716486);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:174,1) rectangle (axis cs:175,4.56315632723272);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:175,1) rectangle (axis cs:176,4.62416771240532);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:176,1) rectangle (axis cs:177,4.54587702825665);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:178,1) rectangle (axis cs:179,4.73082421720028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:179,1) rectangle (axis cs:180,4.61856411769986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:180,1) rectangle (axis cs:181,4.63676423579454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:181,1) rectangle (axis cs:182,4.60284241661429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:182,1) rectangle (axis cs:183,4.60851462371647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:183,1) rectangle (axis cs:184,4.62773060239851);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:184,1) rectangle (axis cs:185,4.57221578992903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:185,1) rectangle (axis cs:186,4.85111053287983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:187,1) rectangle (axis cs:188,4.75779090821743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:188,1) rectangle (axis cs:189,4.67739993147552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:189,1) rectangle (axis cs:190,4.66530298627913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:191,1) rectangle (axis cs:192,4.56394835188985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:192,1) rectangle (axis cs:193,4.82848378457129);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:193,1) rectangle (axis cs:194,4.67179302498698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:194,1) rectangle (axis cs:195,4.70594589784741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:195,1) rectangle (axis cs:196,4.656947189942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:196,1) rectangle (axis cs:197,4.61101978830993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:197,1) rectangle (axis cs:198,4.70984527468681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:199,1) rectangle (axis cs:200,4.83692745678127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:200,1) rectangle (axis cs:201,4.54780331254005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:201,1) rectangle (axis cs:202,4.57594391703606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:202,1) rectangle (axis cs:203,4.53663174808025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:203,1) rectangle (axis cs:204,4.55484034307301);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:204,1) rectangle (axis cs:205,4.52329404652119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:205,1) rectangle (axis cs:206,4.63874168507755);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:206,1) rectangle (axis cs:207,4.61435415782034);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:207,1) rectangle (axis cs:208,4.65209696255624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:208,1) rectangle (axis cs:209,5.12353494390845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:210,1) rectangle (axis cs:211,4.57582126185298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:211,1) rectangle (axis cs:212,4.55891208350658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:212,1) rectangle (axis cs:213,4.59768051840365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:214,1) rectangle (axis cs:215,5.35228076390922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:215,1) rectangle (axis cs:216,4.62613683566451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:216,1) rectangle (axis cs:217,4.74112549610436);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:217,1) rectangle (axis cs:218,4.63810000754893);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:218,1) rectangle (axis cs:219,4.70635081641376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:219,1) rectangle (axis cs:220,4.62042135559022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:220,1) rectangle (axis cs:221,4.61707841604948);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:221,1) rectangle (axis cs:222,4.62639858946204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:222,1) rectangle (axis cs:223,4.56806040927768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:223,1) rectangle (axis cs:224,4.54695707187057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:224,1) rectangle (axis cs:225,4.6975267007947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:225,1) rectangle (axis cs:226,4.66712956503034);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:226,1) rectangle (axis cs:227,4.7200238648802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:228,1) rectangle (axis cs:229,4.88845498114824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:229,1) rectangle (axis cs:230,4.57740861177444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:230,1) rectangle (axis cs:231,4.73632930219173);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:231,1) rectangle (axis cs:232,4.59920956753194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:232,1) rectangle (axis cs:233,4.55172337777913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:233,1) rectangle (axis cs:234,4.61057125590742);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:234,1) rectangle (axis cs:235,4.55142123997211);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:235,1) rectangle (axis cs:236,4.57609961554408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:236,1) rectangle (axis cs:237,4.56679677404463);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:237,1) rectangle (axis cs:238,4.57299859263003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:238,1) rectangle (axis cs:239,4.53955558873713);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:239,1) rectangle (axis cs:240,4.55786429345608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:240,1) rectangle (axis cs:241,4.51132389344275);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:241,1) rectangle (axis cs:242,4.52009944804013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:242,1) rectangle (axis cs:243,4.54710355587304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:243,1) rectangle (axis cs:244,4.55271319299936);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:245,1) rectangle (axis cs:246,4.50586688704789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:246,1) rectangle (axis cs:247,4.53598974086344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:247,1) rectangle (axis cs:248,4.54546768404543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:248,1) rectangle (axis cs:249,4.52831389382482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:249,1) rectangle (axis cs:250,4.57828663662076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:250,1) rectangle (axis cs:251,4.52776452712715);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:251,1) rectangle (axis cs:252,4.54283436387777);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:252,1) rectangle (axis cs:253,4.53070313483477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:253,1) rectangle (axis cs:254,4.55792303010821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:254,1) rectangle (axis cs:255,4.527707060799);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:255,1) rectangle (axis cs:256,4.51673318818212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:256,1) rectangle (axis cs:257,4.51593562960625);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:257,1) rectangle (axis cs:258,4.52107519842684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:258,1) rectangle (axis cs:259,4.52819748781621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:259,1) rectangle (axis cs:260,4.53646123595536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:260,1) rectangle (axis cs:261,4.55314498580992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:261,1) rectangle (axis cs:262,4.55950056761503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:262,1) rectangle (axis cs:263,4.54320915229619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:263,1) rectangle (axis cs:264,4.50267104059458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:264,1) rectangle (axis cs:265,4.53356928005815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:265,1) rectangle (axis cs:266,4.51196087710559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:266,1) rectangle (axis cs:267,4.54466881603003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:267,1) rectangle (axis cs:268,4.50620663166046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:268,1) rectangle (axis cs:269,4.52503254078329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:269,1) rectangle (axis cs:270,4.50176486000419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:271,1) rectangle (axis cs:272,4.52019833214581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:272,1) rectangle (axis cs:273,4.54985568672419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:273,1) rectangle (axis cs:274,4.54029325954616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:274,1) rectangle (axis cs:275,4.58909215219319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:276,1) rectangle (axis cs:277,4.55979704484344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:277,1) rectangle (axis cs:278,4.55652639083564);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:278,1) rectangle (axis cs:279,4.574064059183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:279,1) rectangle (axis cs:280,4.51983969472349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:281,1) rectangle (axis cs:282,4.52456277050078);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:282,1) rectangle (axis cs:283,4.55897151678801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:283,1) rectangle (axis cs:284,4.5156292244792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:284,1) rectangle (axis cs:285,4.55985790118575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:285,1) rectangle (axis cs:286,4.51543690636754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:286,1) rectangle (axis cs:287,4.58590886369348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:287,1) rectangle (axis cs:288,4.54670405574143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:288,1) rectangle (axis cs:289,4.50703814812005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:289,1) rectangle (axis cs:290,4.5193348955363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:291,1) rectangle (axis cs:292,4.52596724778414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:292,1) rectangle (axis cs:293,4.52794399298728);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:293,1) rectangle (axis cs:294,4.53278737328947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:295,1) rectangle (axis cs:296,4.51480560004711);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:296,1) rectangle (axis cs:297,4.56562815979123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:297,1) rectangle (axis cs:298,4.51703734882176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:298,1) rectangle (axis cs:299,4.54379660263658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:299,1) rectangle (axis cs:300,4.57062565721571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:301,1) rectangle (axis cs:302,4.53214240446687);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:304,1) rectangle (axis cs:305,4.5845882948488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:305,1) rectangle (axis cs:306,4.65506489761174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:307,1) rectangle (axis cs:308,4.56562619656324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:308,1) rectangle (axis cs:309,4.80302223563194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:309,1) rectangle (axis cs:310,4.6434552744031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:310,1) rectangle (axis cs:311,4.68139132671058);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:311,1) rectangle (axis cs:312,4.69632728770375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:313,1) rectangle (axis cs:314,4.64299322292209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:314,1) rectangle (axis cs:315,4.5963827688247);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:317,1) rectangle (axis cs:318,4.60364677943289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:318,1) rectangle (axis cs:319,4.72732102684677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:320,1) rectangle (axis cs:321,4.69463287293911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:321,1) rectangle (axis cs:322,4.67980786785483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:322,1) rectangle (axis cs:323,4.65287137962878);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:323,1) rectangle (axis cs:324,4.80286291241646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:324,1) rectangle (axis cs:325,4.55673363618553);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:325,1) rectangle (axis cs:326,4.56222527660429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:326,1) rectangle (axis cs:327,4.55455707199872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:328,1) rectangle (axis cs:329,4.62016481347382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:329,1) rectangle (axis cs:330,4.6703892480582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:330,1) rectangle (axis cs:331,4.61355637200177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:331,1) rectangle (axis cs:332,4.60744869336486);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:332,1) rectangle (axis cs:333,4.63259601593018);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:333,1) rectangle (axis cs:334,4.64430866390467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:334,1) rectangle (axis cs:335,4.63288256339729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:335,1) rectangle (axis cs:336,4.5819797758013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:336,1) rectangle (axis cs:337,4.85940585285425);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:337,1) rectangle (axis cs:338,4.79216088727117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:339,1) rectangle (axis cs:340,4.8823951818049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:340,1) rectangle (axis cs:341,4.61138717085123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:341,1) rectangle (axis cs:342,4.5491444952786);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:342,1) rectangle (axis cs:343,4.53054133616388);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:343,1) rectangle (axis cs:344,4.54705300368369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:344,1) rectangle (axis cs:345,4.55140502564609);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:345,1) rectangle (axis cs:346,4.55720588378608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:346,1) rectangle (axis cs:347,4.58879188261926);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:348,1) rectangle (axis cs:349,4.68501951731741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:349,1) rectangle (axis cs:350,4.57910444401205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:350,1) rectangle (axis cs:351,4.58803836815059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:351,1) rectangle (axis cs:352,4.78457448072731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:352,1) rectangle (axis cs:353,4.50526221096516);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:355,1) rectangle (axis cs:356,4.5095620714128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:356,1) rectangle (axis cs:357,4.53635926917195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:359,1) rectangle (axis cs:360,4.78197495639324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:360,1) rectangle (axis cs:361,4.56405424326658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:362,1) rectangle (axis cs:363,4.51323533244431);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:363,1) rectangle (axis cs:364,4.6407047342509);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:364,1) rectangle (axis cs:365,4.55992078408599);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:365,1) rectangle (axis cs:366,4.51057214103639);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:366,1) rectangle (axis cs:367,4.5079000312835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:367,1) rectangle (axis cs:368,4.57911512069404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:368,1) rectangle (axis cs:369,4.57176527753472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:369,1) rectangle (axis cs:370,4.65286681987345);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:370,1) rectangle (axis cs:371,4.6423148214817);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:371,1) rectangle (axis cs:372,4.62989479862154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:372,1) rectangle (axis cs:373,4.61891077272594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:373,1) rectangle (axis cs:374,4.87225271016359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:374,1) rectangle (axis cs:375,4.62832774035633);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:375,1) rectangle (axis cs:376,4.72891365550458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:376,1) rectangle (axis cs:377,4.64454619772732);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:377,1) rectangle (axis cs:378,4.67636159807444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:378,1) rectangle (axis cs:379,4.62252423539758);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:379,1) rectangle (axis cs:380,4.55875476449728);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:381,1) rectangle (axis cs:382,4.55075106211007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:382,1) rectangle (axis cs:383,4.58868315443397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:383,1) rectangle (axis cs:384,4.56179915741086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:384,1) rectangle (axis cs:385,4.56351697258651);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:385,1) rectangle (axis cs:386,4.55476960167289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:386,1) rectangle (axis cs:387,4.55346630699933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:387,1) rectangle (axis cs:388,4.56631493195891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:388,1) rectangle (axis cs:389,4.5531211681664);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:389,1) rectangle (axis cs:390,4.60998496040702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:390,1) rectangle (axis cs:391,4.54832581803203);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:391,1) rectangle (axis cs:392,4.5559168253094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:392,1) rectangle (axis cs:393,5.02464689314365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:394,1) rectangle (axis cs:395,4.68715139292181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:395,1) rectangle (axis cs:396,4.67147861793637);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:396,1) rectangle (axis cs:397,4.65627028793097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:397,1) rectangle (axis cs:398,4.66781244054437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:398,1) rectangle (axis cs:399,4.64140778034925);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:399,1) rectangle (axis cs:400,4.66039131209254);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:400,1) rectangle (axis cs:401,4.64666452817619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:401,1) rectangle (axis cs:402,4.8953581918031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:403,1) rectangle (axis cs:404,4.60780861973763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:404,1) rectangle (axis cs:405,4.58625233732164);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:405,1) rectangle (axis cs:406,4.5585729368031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:407,1) rectangle (axis cs:408,4.67356053926051);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:408,1) rectangle (axis cs:409,4.7698708306998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:409,1) rectangle (axis cs:410,4.62502245604992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:410,1) rectangle (axis cs:411,4.60415983945131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:411,1) rectangle (axis cs:412,4.84921978600323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:412,1) rectangle (axis cs:413,4.5958415735513);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:413,1) rectangle (axis cs:414,4.599894028157);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:414,1) rectangle (axis cs:415,4.69939666055143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:415,1) rectangle (axis cs:416,4.8459348231554);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:416,1) rectangle (axis cs:417,4.62713078595698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:417,1) rectangle (axis cs:418,4.93664002604783);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:418,1) rectangle (axis cs:419,4.65045771375299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:419,1) rectangle (axis cs:420,4.66802473552525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:420,1) rectangle (axis cs:421,4.61928656324744);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:421,1) rectangle (axis cs:422,4.70935597456992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:423,1) rectangle (axis cs:424,4.67293290235102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:424,1) rectangle (axis cs:425,4.4885275978595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:426,1) rectangle (axis cs:427,4.70874275639653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:427,1) rectangle (axis cs:428,4.53972907550633);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:428,1) rectangle (axis cs:429,4.54775741882622);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:429,1) rectangle (axis cs:430,4.54360669106245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:430,1) rectangle (axis cs:431,4.71034094505012);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:431,1) rectangle (axis cs:432,4.54734728299081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:432,1) rectangle (axis cs:433,4.6597630046308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:433,1) rectangle (axis cs:434,4.62629639171064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:434,1) rectangle (axis cs:435,4.56009267643094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:435,1) rectangle (axis cs:436,4.59122223965824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:436,1) rectangle (axis cs:437,4.54808980971575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:438,1) rectangle (axis cs:439,4.54039941728115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:440,1) rectangle (axis cs:441,4.56513216719031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:441,1) rectangle (axis cs:442,4.57655238732696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:442,1) rectangle (axis cs:443,4.64855949953198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:443,1) rectangle (axis cs:444,4.59794335439801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:444,1) rectangle (axis cs:445,4.57054816000164);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:445,1) rectangle (axis cs:446,4.54087037593126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:446,1) rectangle (axis cs:447,4.54751608707011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:447,1) rectangle (axis cs:448,4.56917476840317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:448,1) rectangle (axis cs:449,4.54859974980354);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:449,1) rectangle (axis cs:450,4.54163091257215);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:450,1) rectangle (axis cs:451,4.57192174717784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:451,1) rectangle (axis cs:452,4.59104008413851);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:452,1) rectangle (axis cs:453,4.54741408117115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:453,1) rectangle (axis cs:454,4.59737692587078);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:454,1) rectangle (axis cs:455,4.70966373756528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:455,1) rectangle (axis cs:456,4.6788091417402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:456,1) rectangle (axis cs:457,4.61219451762736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:457,1) rectangle (axis cs:458,4.54107073321939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:458,1) rectangle (axis cs:459,4.66555094532669);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:459,1) rectangle (axis cs:460,4.56611555814743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:460,1) rectangle (axis cs:461,4.64838467352092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:461,1) rectangle (axis cs:462,4.54318682849407);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:464,1) rectangle (axis cs:465,4.66316369175911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:465,1) rectangle (axis cs:466,4.53062021173537);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:466,1) rectangle (axis cs:467,4.51144910976291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:467,1) rectangle (axis cs:468,4.48388530686498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:470,1) rectangle (axis cs:471,4.55046805925667);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:471,1) rectangle (axis cs:472,4.49822525680065);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:472,1) rectangle (axis cs:473,4.79766243323684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:473,1) rectangle (axis cs:474,4.57170362025499);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:475,1) rectangle (axis cs:476,4.51564208418131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:476,1) rectangle (axis cs:477,4.50175626389682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:477,1) rectangle (axis cs:478,4.47264790534973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:478,1) rectangle (axis cs:479,4.60007527656853);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:479,1) rectangle (axis cs:480,4.54706123657525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:480,1) rectangle (axis cs:481,4.549490660429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:481,1) rectangle (axis cs:482,4.57693802006543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:482,1) rectangle (axis cs:483,4.59855673089623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:483,1) rectangle (axis cs:484,4.495978994295);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:484,1) rectangle (axis cs:485,4.50573159009218);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:486,1) rectangle (axis cs:487,4.68247827515006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:487,1) rectangle (axis cs:488,4.53604391589761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:488,1) rectangle (axis cs:489,4.68689018301666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:489,1) rectangle (axis cs:490,4.7016764767468);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:490,1) rectangle (axis cs:491,4.60967982001603);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:491,1) rectangle (axis cs:492,4.59436552412808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:493,1) rectangle (axis cs:494,4.58402900584042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:494,1) rectangle (axis cs:495,4.65518055669963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:495,1) rectangle (axis cs:496,4.67472278885543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:496,1) rectangle (axis cs:497,4.62229328602552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:497,1) rectangle (axis cs:498,4.53675903566182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:498,1) rectangle (axis cs:499,4.60262027569115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:499,1) rectangle (axis cs:500,4.58524583466351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:501,1) rectangle (axis cs:502,4.60480479151011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:502,1) rectangle (axis cs:503,4.82789080403745);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:503,1) rectangle (axis cs:504,4.601985251531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:504,1) rectangle (axis cs:505,4.56442103907466);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:505,1) rectangle (axis cs:506,4.57123531587422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:506,1) rectangle (axis cs:507,4.5464764200151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:507,1) rectangle (axis cs:508,4.54679731093347);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:508,1) rectangle (axis cs:509,4.55377235449851);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:509,1) rectangle (axis cs:510,4.56127278134227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:510,1) rectangle (axis cs:511,4.62079266086221);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:511,1) rectangle (axis cs:512,4.63927828520536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:512,1) rectangle (axis cs:513,4.63572685793042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:514,1) rectangle (axis cs:515,4.53702919557691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:515,1) rectangle (axis cs:516,4.57430763728917);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:516,1) rectangle (axis cs:517,4.53718980588019);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:517,1) rectangle (axis cs:518,4.561333745718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:518,1) rectangle (axis cs:519,4.61044724471867);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:519,1) rectangle (axis cs:520,4.54150713980198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:520,1) rectangle (axis cs:521,4.55347810685635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:521,1) rectangle (axis cs:522,4.58544909581542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:522,1) rectangle (axis cs:523,4.62973130308092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:523,1) rectangle (axis cs:524,4.6588020324707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:524,1) rectangle (axis cs:525,4.88316217064857);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:526,1) rectangle (axis cs:527,4.66195609606802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:528,1) rectangle (axis cs:529,4.59149724058807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:529,1) rectangle (axis cs:530,4.61447028256953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:530,1) rectangle (axis cs:531,4.94144391454756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:531,1) rectangle (axis cs:532,4.5901113897562);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:532,1) rectangle (axis cs:533,4.61245801672339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:533,1) rectangle (axis cs:534,4.56733748875558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:534,1) rectangle (axis cs:535,4.6397941596806);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:535,1) rectangle (axis cs:536,4.53631727956235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:536,1) rectangle (axis cs:537,4.52327628992498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:538,1) rectangle (axis cs:539,4.51308898814023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:540,1) rectangle (axis cs:541,4.55562038719654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:541,1) rectangle (axis cs:542,4.53419889882207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:542,1) rectangle (axis cs:543,4.65192417800426);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:545,1) rectangle (axis cs:546,4.54612681083381);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:549,1) rectangle (axis cs:550,4.49725393019617);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:550,1) rectangle (axis cs:551,4.60994261130691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:551,1) rectangle (axis cs:552,4.61470242962241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:552,1) rectangle (axis cs:553,4.47160257957876);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:553,1) rectangle (axis cs:554,4.55223532393575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:554,1) rectangle (axis cs:555,4.53759293630719);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:555,1) rectangle (axis cs:556,4.63960005901754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:556,1) rectangle (axis cs:557,4.59667539596558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:557,1) rectangle (axis cs:558,4.56297338567674);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:558,1) rectangle (axis cs:559,4.57704765349627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:559,1) rectangle (axis cs:560,4.54154428839684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:560,1) rectangle (axis cs:561,4.61806943640113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:561,1) rectangle (axis cs:562,4.48555575869977);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:563,1) rectangle (axis cs:564,4.7638893648982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:564,1) rectangle (axis cs:565,4.56791336461902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:565,1) rectangle (axis cs:566,4.60937061533332);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:566,1) rectangle (axis cs:567,4.62074014358222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:567,1) rectangle (axis cs:568,4.55894226394594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:568,1) rectangle (axis cs:569,4.97474998794496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:569,1) rectangle (axis cs:570,4.70440731197596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:570,1) rectangle (axis cs:571,4.57344359345734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:571,1) rectangle (axis cs:572,4.74404658377171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:572,1) rectangle (axis cs:573,4.68248147517443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:573,1) rectangle (axis cs:574,4.62439900450408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:574,1) rectangle (axis cs:575,4.74028541147709);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:575,1) rectangle (axis cs:576,4.94844764098525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:576,1) rectangle (axis cs:577,5.04342973977327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:577,1) rectangle (axis cs:578,5.02365157939494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:578,1) rectangle (axis cs:579,4.83208350837231);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:579,1) rectangle (axis cs:580,4.81128517724574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:580,1) rectangle (axis cs:581,4.77460725791752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:581,1) rectangle (axis cs:582,4.8431608453393);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:582,1) rectangle (axis cs:583,4.85822287201881);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:583,1) rectangle (axis cs:584,4.79589835554361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:584,1) rectangle (axis cs:585,4.84018288552761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:585,1) rectangle (axis cs:586,4.80216814577579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:586,1) rectangle (axis cs:587,4.80360027775168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:588,1) rectangle (axis cs:589,4.81779986433685);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:589,1) rectangle (axis cs:590,5.01901513151824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:591,1) rectangle (axis cs:592,5.07976462692022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:592,1) rectangle (axis cs:593,5.06021693535149);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:593,1) rectangle (axis cs:594,5.0648945774883);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:595,1) rectangle (axis cs:596,5.18345181643963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:596,1) rectangle (axis cs:597,5.08569644019008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:597,1) rectangle (axis cs:598,5.2858426887542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:598,1) rectangle (axis cs:599,5.19499834813178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:599,1) rectangle (axis cs:600,5.18996801227331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:600,1) rectangle (axis cs:601,5.15801852755249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:601,1) rectangle (axis cs:602,5.12609447538853);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:602,1) rectangle (axis cs:603,5.14089212939143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:603,1) rectangle (axis cs:604,5.24312759563327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:604,1) rectangle (axis cs:605,5.11095379479229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:605,1) rectangle (axis cs:606,5.29380002990365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:606,1) rectangle (axis cs:607,5.07924088090658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:608,1) rectangle (axis cs:609,5.20694124884903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:609,1) rectangle (axis cs:610,5.36036295816302);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:610,1) rectangle (axis cs:611,5.30430636368692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:611,1) rectangle (axis cs:612,5.63740820065141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:612,1) rectangle (axis cs:613,5.29211935400963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:614,1) rectangle (axis cs:615,5.18286587297916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:616,1) rectangle (axis cs:617,5.14848254807293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:617,1) rectangle (axis cs:618,5.12891658023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:618,1) rectangle (axis cs:619,5.44094605557621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:619,1) rectangle (axis cs:620,5.20258003473282);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:620,1) rectangle (axis cs:621,5.11759797669947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:621,1) rectangle (axis cs:622,5.11694420129061);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:622,1) rectangle (axis cs:623,5.12308812886477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:623,1) rectangle (axis cs:624,5.11136807873845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:624,1) rectangle (axis cs:625,5.07660519704223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:625,1) rectangle (axis cs:626,5.08155203983188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:626,1) rectangle (axis cs:627,5.0928860604763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:627,1) rectangle (axis cs:628,5.31936316005886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:628,1) rectangle (axis cs:629,5.19727692753077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:629,1) rectangle (axis cs:630,5.13532907143235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:630,1) rectangle (axis cs:631,5.13252984546125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:632,1) rectangle (axis cs:633,5.27347067929804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:633,1) rectangle (axis cs:634,5.29551075771451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:634,1) rectangle (axis cs:635,5.22785722464323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:635,1) rectangle (axis cs:636,5.23267139494419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:636,1) rectangle (axis cs:637,5.23194443248212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:637,1) rectangle (axis cs:638,5.26414803415537);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:638,1) rectangle (axis cs:639,5.26078646443784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:639,1) rectangle (axis cs:640,5.23546563833952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:640,1) rectangle (axis cs:641,5.22765669412911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:641,1) rectangle (axis cs:642,5.24554899334908);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:642,1) rectangle (axis cs:643,5.28523068502545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:643,1) rectangle (axis cs:644,5.26233670115471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:644,1) rectangle (axis cs:645,5.30182601138949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:645,1) rectangle (axis cs:646,5.25797597318888);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:646,1) rectangle (axis cs:647,5.28926992416382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:647,1) rectangle (axis cs:648,5.83159825764596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:648,1) rectangle (axis cs:649,5.84894858300686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:649,1) rectangle (axis cs:650,5.86860350333154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:650,1) rectangle (axis cs:651,5.8104368634522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:651,1) rectangle (axis cs:652,5.64478053711355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:652,1) rectangle (axis cs:653,5.5928196106106);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:653,1) rectangle (axis cs:654,5.59700462035835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:654,1) rectangle (axis cs:655,5.59183624945581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:656,1) rectangle (axis cs:657,6.20557421259582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:657,1) rectangle (axis cs:658,6.06457635574043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:658,1) rectangle (axis cs:659,6.03461571969092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:659,1) rectangle (axis cs:660,6.09383039921522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:660,1) rectangle (axis cs:661,6.12090835906565);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:661,1) rectangle (axis cs:662,6.09638071618974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:662,1) rectangle (axis cs:663,6.0586265437305);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:663,1) rectangle (axis cs:664,6.0615267790854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:664,1) rectangle (axis cs:665,5.88523543253541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:665,1) rectangle (axis cs:666,5.87902797572315);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:666,1) rectangle (axis cs:667,5.94242429733276);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:667,1) rectangle (axis cs:668,5.9573077019304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:669,1) rectangle (axis cs:670,5.93480654805899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:670,1) rectangle (axis cs:671,5.92099415138364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:671,1) rectangle (axis cs:672,5.90631419420242);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:672,1) rectangle (axis cs:673,5.87399163097143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:673,1) rectangle (axis cs:674,5.88268184289336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:674,1) rectangle (axis cs:675,5.87663898989558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:675,1) rectangle (axis cs:676,5.9172346573323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:676,1) rectangle (axis cs:677,5.87608677521348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:678,1) rectangle (axis cs:679,6.08606194518507);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:679,1) rectangle (axis cs:680,5.87027407251298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:680,1) rectangle (axis cs:681,5.89345687814057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:681,1) rectangle (axis cs:682,5.92630662955344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:682,1) rectangle (axis cs:683,5.87666341103613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:683,1) rectangle (axis cs:684,5.90460588410497);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:684,1) rectangle (axis cs:685,6.05294682271779);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:685,1) rectangle (axis cs:686,6.14876407943666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:686,1) rectangle (axis cs:687,5.98618407920003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:687,1) rectangle (axis cs:688,5.98666258528829);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:690,1) rectangle (axis cs:691,6.46075248531997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:691,1) rectangle (axis cs:692,6.31783653609455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:692,1) rectangle (axis cs:693,6.09097146242857);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:694,1) rectangle (axis cs:695,6.40254487469792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:695,1) rectangle (axis cs:696,6.16437975503504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:696,1) rectangle (axis cs:697,6.33117225952446);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:697,1) rectangle (axis cs:698,6.41449884697795);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:698,1) rectangle (axis cs:699,6.43855805136263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:699,1) rectangle (axis cs:700,6.40240854024887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:700,1) rectangle (axis cs:701,6.66339722275734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:701,1) rectangle (axis cs:702,5.99147176928818);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:703,1) rectangle (axis cs:704,5.69827036373317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:704,1) rectangle (axis cs:705,5.91267684660852);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:705,1) rectangle (axis cs:706,5.68536965921521);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:706,1) rectangle (axis cs:707,5.93222818896174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:707,1) rectangle (axis cs:708,5.90910480730236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:709,1) rectangle (axis cs:710,5.9635472651571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:710,1) rectangle (axis cs:711,5.91057131253183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:711,1) rectangle (axis cs:712,5.88247768394649);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:712,1) rectangle (axis cs:713,5.92324333079159);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:713,1) rectangle (axis cs:714,5.90163820050657);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:714,1) rectangle (axis cs:715,5.89104563556612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:715,1) rectangle (axis cs:716,6.07927609048784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:716,1) rectangle (axis cs:717,6.07311152666807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:717,1) rectangle (axis cs:718,6.30625881999731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:718,1) rectangle (axis cs:719,6.08125506527722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:719,1) rectangle (axis cs:720,6.33591132611036);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:720,1) rectangle (axis cs:721,6.09310223162174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:721,1) rectangle (axis cs:722,6.1408468298614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:722,1) rectangle (axis cs:723,6.08523921296);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:723,1) rectangle (axis cs:724,6.11467283591628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:724,1) rectangle (axis cs:725,6.09325121343136);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:725,1) rectangle (axis cs:726,6.20640759170055);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:726,1) rectangle (axis cs:727,5.89128425903618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:727,1) rectangle (axis cs:728,6.23444640636444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:728,1) rectangle (axis cs:729,5.91343052871525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:729,1) rectangle (axis cs:730,6.00514499470592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:730,1) rectangle (axis cs:731,5.91184371523559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:731,1) rectangle (axis cs:732,5.93807698227465);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:732,1) rectangle (axis cs:733,5.94703817926347);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:733,1) rectangle (axis cs:734,5.91588837094605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:735,1) rectangle (axis cs:736,5.88643226586282);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:736,1) rectangle (axis cs:737,5.9850002694875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:737,1) rectangle (axis cs:738,5.90229796804488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:738,1) rectangle (axis cs:739,5.92036277987063);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:739,1) rectangle (axis cs:740,5.94593045860529);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:740,1) rectangle (axis cs:741,5.98273220285773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:741,1) rectangle (axis cs:742,5.91718094050884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:743,1) rectangle (axis cs:744,5.81626811623573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:744,1) rectangle (axis cs:745,5.87701625749469);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:745,1) rectangle (axis cs:746,5.81048583611846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:746,1) rectangle (axis cs:747,5.81173537857831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:747,1) rectangle (axis cs:748,6.09768556989729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:748,1) rectangle (axis cs:749,5.95578966103494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:749,1) rectangle (axis cs:750,6.42105698399246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:750,1) rectangle (axis cs:751,5.99457735009491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:751,1) rectangle (axis cs:752,6.22612920962274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:752,1) rectangle (axis cs:753,5.75105595588684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:754,1) rectangle (axis cs:755,5.79116793721914);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:755,1) rectangle (axis cs:756,5.92836589552462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:756,1) rectangle (axis cs:757,5.93106437660754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:757,1) rectangle (axis cs:758,5.96762296743691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:759,1) rectangle (axis cs:760,6.18551030755043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:760,1) rectangle (axis cs:761,5.97402176074684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:761,1) rectangle (axis cs:762,5.96528889611363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:762,1) rectangle (axis cs:763,6.22430547513068);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:764,1) rectangle (axis cs:765,5.87595348991454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:765,1) rectangle (axis cs:766,5.82482072338462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:766,1) rectangle (axis cs:767,5.83291789889336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:768,1) rectangle (axis cs:769,5.91062553972006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:769,1) rectangle (axis cs:770,5.91573204286397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:773,1) rectangle (axis cs:774,5.90167400799692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:774,1) rectangle (axis cs:775,5.56786129623652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:775,1) rectangle (axis cs:776,5.53981427662075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:776,1) rectangle (axis cs:777,5.59578368626535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:777,1) rectangle (axis cs:778,5.56133104674518);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:779,1) rectangle (axis cs:780,6.282426007092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:780,1) rectangle (axis cs:781,5.75735828280449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:781,1) rectangle (axis cs:782,5.77155570872128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:782,1) rectangle (axis cs:783,5.87870111316442);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:784,1) rectangle (axis cs:785,5.14725564606488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:786,1) rectangle (axis cs:787,5.2737719155848);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:787,1) rectangle (axis cs:788,5.35860595479608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:788,1) rectangle (axis cs:789,5.36875885911286);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:789,1) rectangle (axis cs:790,5.40714098513126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:790,1) rectangle (axis cs:791,5.21103614941239);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:791,1) rectangle (axis cs:792,5.19099903292954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:792,1) rectangle (axis cs:793,5.15605682693422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:793,1) rectangle (axis cs:794,5.16386141628027);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:794,1) rectangle (axis cs:795,5.14867907948792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:795,1) rectangle (axis cs:796,5.1749709751457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:796,1) rectangle (axis cs:797,5.16993422619998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:797,1) rectangle (axis cs:798,5.20571492053568);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:798,1) rectangle (axis cs:799,5.11703840084374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:801,1) rectangle (axis cs:802,5.07907954603434);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:802,1) rectangle (axis cs:803,5.11531614512205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:803,1) rectangle (axis cs:804,5.27233675681055);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:805,1) rectangle (axis cs:806,5.07632881961763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:806,1) rectangle (axis cs:807,4.93279058299959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:807,1) rectangle (axis cs:808,4.91896217130125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:808,1) rectangle (axis cs:809,4.9297515489161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:809,1) rectangle (axis cs:810,4.89595114253461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:810,1) rectangle (axis cs:811,5.10092664696276);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:811,1) rectangle (axis cs:812,5.09550794772804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:814,1) rectangle (axis cs:815,5.44117256067693);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:815,1) rectangle (axis cs:816,5.15569463185966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:816,1) rectangle (axis cs:817,5.39635251834989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:817,1) rectangle (axis cs:818,5.31254239566624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:818,1) rectangle (axis cs:819,5.44486063346267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:819,1) rectangle (axis cs:820,5.2496721111238);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:820,1) rectangle (axis cs:821,5.25184443220496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:821,1) rectangle (axis cs:822,5.23585785366595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:822,1) rectangle (axis cs:823,5.06438030488789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:823,1) rectangle (axis cs:824,4.94145778007805);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:824,1) rectangle (axis cs:825,5.21618336252868);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:825,1) rectangle (axis cs:826,5.1443697642535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:826,1) rectangle (axis cs:827,5.13848396390676);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:827,1) rectangle (axis cs:828,5.01585699431598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:828,1) rectangle (axis cs:829,5.00715896673501);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:829,1) rectangle (axis cs:830,5.10962043143809);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:830,1) rectangle (axis cs:831,5.05118239484727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:831,1) rectangle (axis cs:832,5.0181403644383);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:832,1) rectangle (axis cs:833,5.03713849373162);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:833,1) rectangle (axis cs:834,5.06606778502464);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:834,1) rectangle (axis cs:835,5.03020715899765);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:835,1) rectangle (axis cs:836,5.03607742115855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:836,1) rectangle (axis cs:837,5.07529396004975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:837,1) rectangle (axis cs:838,5.09556142054498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:838,1) rectangle (axis cs:839,5.12236685678363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:839,1) rectangle (axis cs:840,5.26138102263212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:840,1) rectangle (axis cs:841,4.82129179686308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:841,1) rectangle (axis cs:842,4.86706704087555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:843,1) rectangle (axis cs:844,4.85270204953849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:844,1) rectangle (axis cs:845,4.8610765747726);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:845,1) rectangle (axis cs:846,4.85146393440664);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:846,1) rectangle (axis cs:847,4.85392860323191);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:847,1) rectangle (axis cs:848,4.85166684910655);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:848,1) rectangle (axis cs:849,4.80201963894069);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:849,1) rectangle (axis cs:850,4.76500195451081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:850,1) rectangle (axis cs:851,4.76491719670594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:851,1) rectangle (axis cs:852,4.73053720965981);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:852,1) rectangle (axis cs:853,4.72515194490552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:853,1) rectangle (axis cs:854,4.76176249608397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:854,1) rectangle (axis cs:855,4.75673183239996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:855,1) rectangle (axis cs:856,4.80522469989955);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:856,1) rectangle (axis cs:857,4.78336928412318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:857,1) rectangle (axis cs:858,4.77490196377039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:858,1) rectangle (axis cs:859,4.77399101108313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:859,1) rectangle (axis cs:860,4.79227168112993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:860,1) rectangle (axis cs:861,4.86763430573046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:861,1) rectangle (axis cs:862,5.00322392210364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:862,1) rectangle (axis cs:863,5.01029966399074);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:863,1) rectangle (axis cs:864,5.05341762118042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:864,1) rectangle (axis cs:865,5.02966907247901);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:865,1) rectangle (axis cs:866,5.00414109788835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:866,1) rectangle (axis cs:867,5.00080753304064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:868,1) rectangle (axis cs:869,5.14152137190104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:869,1) rectangle (axis cs:870,5.01078569144011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:870,1) rectangle (axis cs:871,5.19032093510032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:871,1) rectangle (axis cs:872,5.03532374091446);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:872,1) rectangle (axis cs:873,5.00110950693488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:873,1) rectangle (axis cs:874,4.98759840801358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:874,1) rectangle (axis cs:875,4.99118825979531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:875,1) rectangle (axis cs:876,5.01249174028635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:876,1) rectangle (axis cs:877,5.13351504132152);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:877,1) rectangle (axis cs:878,5.07239050604403);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:878,1) rectangle (axis cs:879,5.25521830841899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:879,1) rectangle (axis cs:880,4.97625961154699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:880,1) rectangle (axis cs:881,5.05343441106379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:881,1) rectangle (axis cs:882,5.11060086451471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:883,1) rectangle (axis cs:884,5.1406090464443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:884,1) rectangle (axis cs:885,5.30755600333214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:885,1) rectangle (axis cs:886,5.21081119216979);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:886,1) rectangle (axis cs:887,5.11438236199319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:887,1) rectangle (axis cs:888,5.06459958851337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:889,1) rectangle (axis cs:890,5.0353689789772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:890,1) rectangle (axis cs:891,5.26752373948693);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:891,1) rectangle (axis cs:892,5.01924197375774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:892,1) rectangle (axis cs:893,4.97183822840452);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:893,1) rectangle (axis cs:894,5.16813777014613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:894,1) rectangle (axis cs:895,5.28602178767323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:895,1) rectangle (axis cs:896,5.08818171173334);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:896,1) rectangle (axis cs:897,5.05208582803607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:897,1) rectangle (axis cs:898,5.08393799886107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:898,1) rectangle (axis cs:899,5.01043681614101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:899,1) rectangle (axis cs:900,4.97096850909293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:900,1) rectangle (axis cs:901,4.96023129485548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:901,1) rectangle (axis cs:902,4.97032695822418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:902,1) rectangle (axis cs:903,5.04075282812119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:903,1) rectangle (axis cs:904,5.10144466534257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:904,1) rectangle (axis cs:905,5.01799266412854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:905,1) rectangle (axis cs:906,5.02945103496313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:906,1) rectangle (axis cs:907,5.58474880829453);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:910,1) rectangle (axis cs:911,5.22768884710968);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:911,1) rectangle (axis cs:912,5.13640300370753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:912,1) rectangle (axis cs:913,5.12465480528772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:913,1) rectangle (axis cs:914,5.76691277697682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:914,1) rectangle (axis cs:915,5.03515909984708);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:915,1) rectangle (axis cs:916,5.63838846795261);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:916,1) rectangle (axis cs:917,5.17656617425382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:917,1) rectangle (axis cs:918,5.373694146052);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:918,1) rectangle (axis cs:919,5.23250720836222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:919,1) rectangle (axis cs:920,5.19493984431028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:920,1) rectangle (axis cs:921,5.36681579984725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:921,1) rectangle (axis cs:922,5.6739500798285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:922,1) rectangle (axis cs:923,5.12153623439372);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:923,1) rectangle (axis cs:924,5.29265668056905);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:924,1) rectangle (axis cs:925,5.14084307476878);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:925,1) rectangle (axis cs:926,5.62635448016226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:926,1) rectangle (axis cs:927,5.16269718855619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:927,1) rectangle (axis cs:928,5.17839768901467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:929,1) rectangle (axis cs:930,5.09687455557287);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:930,1) rectangle (axis cs:931,5.15732602030039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:931,1) rectangle (axis cs:932,5.11032696254551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:932,1) rectangle (axis cs:933,5.21909159421921);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:933,1) rectangle (axis cs:934,5.1849996894598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:934,1) rectangle (axis cs:935,5.18513878062367);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:935,1) rectangle (axis cs:936,5.17398870736361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:936,1) rectangle (axis cs:937,5.18028089590371);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:937,1) rectangle (axis cs:938,5.16831077262759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:938,1) rectangle (axis cs:939,5.16141437552869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:939,1) rectangle (axis cs:940,5.30488969199359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:940,1) rectangle (axis cs:941,5.29209401085973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:941,1) rectangle (axis cs:942,5.30200772546232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:942,1) rectangle (axis cs:943,5.29898527264595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:943,1) rectangle (axis cs:944,5.26891954243183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:944,1) rectangle (axis cs:945,5.17599226348102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:945,1) rectangle (axis cs:946,5.17793119139969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:946,1) rectangle (axis cs:947,5.18676507472992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:947,1) rectangle (axis cs:948,5.18441405706108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:948,1) rectangle (axis cs:949,5.21211909130216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:950,1) rectangle (axis cs:951,5.33348035626113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:951,1) rectangle (axis cs:952,5.23311769776046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:952,1) rectangle (axis cs:953,5.221220549196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:953,1) rectangle (axis cs:954,5.24065012298524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:954,1) rectangle (axis cs:955,5.20929233916104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:955,1) rectangle (axis cs:956,5.46685047633946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:956,1) rectangle (axis cs:957,5.22838677838445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:957,1) rectangle (axis cs:958,5.05137580446899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:958,1) rectangle (axis cs:959,5.1783508695662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:959,1) rectangle (axis cs:960,5.04031536914408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:960,1) rectangle (axis cs:961,5.0743462163955);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:962,1) rectangle (axis cs:963,5.35731613636017);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:963,1) rectangle (axis cs:964,5.6886575575918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:964,1) rectangle (axis cs:965,5.13248060457408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:965,1) rectangle (axis cs:966,5.13637563586235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:966,1) rectangle (axis cs:967,5.20568840391934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:967,1) rectangle (axis cs:968,5.16389167867601);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:968,1) rectangle (axis cs:969,5.22971544228494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:969,1) rectangle (axis cs:970,5.18972452357411);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:970,1) rectangle (axis cs:971,5.26482885703444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:971,1) rectangle (axis cs:972,5.21849510073662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:973,1) rectangle (axis cs:974,5.45602134056389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:974,1) rectangle (axis cs:975,5.2987327054143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:975,1) rectangle (axis cs:976,5.26766209863126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:976,1) rectangle (axis cs:977,5.25420404598117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:977,1) rectangle (axis cs:978,5.24455615691841);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:978,1) rectangle (axis cs:979,5.24294979311526);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:979,1) rectangle (axis cs:980,5.20673130080104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:980,1) rectangle (axis cs:981,5.18440452776849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:981,1) rectangle (axis cs:982,5.40056711621583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:982,1) rectangle (axis cs:983,5.22100384347141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:983,1) rectangle (axis cs:984,5.16655028797686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:984,1) rectangle (axis cs:985,5.27595855109394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:987,1) rectangle (axis cs:988,5.31611090525985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:988,1) rectangle (axis cs:989,5.18503843992949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:989,1) rectangle (axis cs:990,5.09129535220563);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:990,1) rectangle (axis cs:991,5.48870111070573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:992,1) rectangle (axis cs:993,5.22005090676248);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:993,1) rectangle (axis cs:994,5.17097875289619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:994,1) rectangle (axis cs:995,5.12209502421319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:995,1) rectangle (axis cs:996,5.39199856854975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:996,1) rectangle (axis cs:997,5.14655629172921);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:997,1) rectangle (axis cs:998,5.16813891939819);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:998,1) rectangle (axis cs:999,5.17849980294704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:999,1) rectangle (axis cs:1000,5.17822384089231);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1000,1) rectangle (axis cs:1001,5.09493317827582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1001,1) rectangle (axis cs:1002,5.13782762922347);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1002,1) rectangle (axis cs:1003,5.10773191414773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1003,1) rectangle (axis cs:1004,5.16993257030845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1004,1) rectangle (axis cs:1005,5.159867182374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1005,1) rectangle (axis cs:1006,5.15253621712327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1006,1) rectangle (axis cs:1007,5.14312064647675);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1007,1) rectangle (axis cs:1008,5.10635672695935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1008,1) rectangle (axis cs:1009,5.16521619446576);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1009,1) rectangle (axis cs:1010,5.32948691956699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1010,1) rectangle (axis cs:1011,5.13546144403517);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1012,1) rectangle (axis cs:1013,5.15158127434552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1014,1) rectangle (axis cs:1015,5.39304508268833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1015,1) rectangle (axis cs:1016,5.19637204147875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1016,1) rectangle (axis cs:1017,5.19182455539703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1017,1) rectangle (axis cs:1018,5.21076678670943);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1018,1) rectangle (axis cs:1019,5.20404679141939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1019,1) rectangle (axis cs:1020,5.20744527317584);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1020,1) rectangle (axis cs:1021,5.22680995240808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1021,1) rectangle (axis cs:1022,5.19432532787323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1022,1) rectangle (axis cs:1023,5.19907285273075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1023,1) rectangle (axis cs:1024,5.24640472047031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1024,1) rectangle (axis cs:1025,5.25466803275049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1025,1) rectangle (axis cs:1026,5.27618193440139);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1026,1) rectangle (axis cs:1027,5.44867966324091);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1027,1) rectangle (axis cs:1028,5.24355574697256);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1028,1) rectangle (axis cs:1029,5.19894993118942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1029,1) rectangle (axis cs:1030,5.34465996921062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1030,1) rectangle (axis cs:1031,5.30751079134643);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1031,1) rectangle (axis cs:1032,5.30449782311916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1032,1) rectangle (axis cs:1033,5.39672803319991);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1033,1) rectangle (axis cs:1034,5.16591261699796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1034,1) rectangle (axis cs:1035,5.15890612266958);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1035,1) rectangle (axis cs:1036,5.22219565697014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1036,1) rectangle (axis cs:1037,5.25230165757239);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1037,1) rectangle (axis cs:1038,5.32962703518569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1038,1) rectangle (axis cs:1039,5.20460386388004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1039,1) rectangle (axis cs:1040,5.26766689494252);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1041,1) rectangle (axis cs:1042,5.06341701000929);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1042,1) rectangle (axis cs:1043,5.15483665280044);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1043,1) rectangle (axis cs:1044,5.68767779320478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1044,1) rectangle (axis cs:1045,5.18916959129274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1045,1) rectangle (axis cs:1046,5.20054907351732);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1046,1) rectangle (axis cs:1047,5.23939133808017);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1047,1) rectangle (axis cs:1048,5.23011759482324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1048,1) rectangle (axis cs:1049,5.27377417124808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1049,1) rectangle (axis cs:1050,5.14908405579627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1050,1) rectangle (axis cs:1051,5.16553577035666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1052,1) rectangle (axis cs:1053,5.1264092605561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1053,1) rectangle (axis cs:1054,5.01497443765402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1054,1) rectangle (axis cs:1055,5.13925891369581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1055,1) rectangle (axis cs:1056,5.1437040772289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1056,1) rectangle (axis cs:1057,5.13154960982502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1057,1) rectangle (axis cs:1058,5.16269417479634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1058,1) rectangle (axis cs:1059,5.16056912951171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1059,1) rectangle (axis cs:1060,5.13300771266222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1060,1) rectangle (axis cs:1061,5.16137599013746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1061,1) rectangle (axis cs:1062,5.1586873754859);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1062,1) rectangle (axis cs:1063,5.14620379731059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1063,1) rectangle (axis cs:1064,5.19899502769113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1064,1) rectangle (axis cs:1065,5.23601401410997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1065,1) rectangle (axis cs:1066,5.23422595672309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1066,1) rectangle (axis cs:1067,5.23020579107106);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1068,1) rectangle (axis cs:1069,5.29983954504132);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1070,1) rectangle (axis cs:1071,5.48635180853307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1071,1) rectangle (axis cs:1072,4.98284895159304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1072,1) rectangle (axis cs:1073,5.05219708755612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1073,1) rectangle (axis cs:1074,5.3828138243407);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1074,1) rectangle (axis cs:1075,5.22852172330022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1075,1) rectangle (axis cs:1076,5.20750918611884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1076,1) rectangle (axis cs:1077,5.12077175267041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1077,1) rectangle (axis cs:1078,5.16859683953226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1078,1) rectangle (axis cs:1079,5.11827167496085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1079,1) rectangle (axis cs:1080,5.03659462928772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1080,1) rectangle (axis cs:1081,5.07085344009101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1081,1) rectangle (axis cs:1082,5.03532082401216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1083,1) rectangle (axis cs:1084,4.98603471368551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1084,1) rectangle (axis cs:1085,4.98225030116737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1085,1) rectangle (axis cs:1086,5.04546884074807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1086,1) rectangle (axis cs:1087,5.20287130400538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1087,1) rectangle (axis cs:1088,5.0234152302146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1089,1) rectangle (axis cs:1090,4.91660564392805);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1090,1) rectangle (axis cs:1091,5.10576587542892);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1091,1) rectangle (axis cs:1092,5.07555674947798);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1092,1) rectangle (axis cs:1093,5.11225171200931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1093,1) rectangle (axis cs:1094,4.9938734266907);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1094,1) rectangle (axis cs:1095,5.02000303566456);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1095,1) rectangle (axis cs:1096,5.19954618811607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1097,1) rectangle (axis cs:1098,5.17949469201267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1098,1) rectangle (axis cs:1099,5.21307720988989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1099,1) rectangle (axis cs:1100,5.0721644423902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1100,1) rectangle (axis cs:1101,5.08324281312525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1102,1) rectangle (axis cs:1103,5.32261001132429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1103,1) rectangle (axis cs:1104,5.16208646818995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1105,1) rectangle (axis cs:1106,5.05796951986849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1106,1) rectangle (axis cs:1107,5.0730816591531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1107,1) rectangle (axis cs:1108,5.27490821108222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1108,1) rectangle (axis cs:1109,5.22329825721681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1109,1) rectangle (axis cs:1110,5.16795309260488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1110,1) rectangle (axis cs:1111,5.12235748954117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1111,1) rectangle (axis cs:1112,5.13284370489419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1114,1) rectangle (axis cs:1115,5.16259595565498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1116,1) rectangle (axis cs:1117,5.09035995416343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1117,1) rectangle (axis cs:1118,5.23791368119419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1118,1) rectangle (axis cs:1119,5.27697061374784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1119,1) rectangle (axis cs:1120,5.24173133261502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1120,1) rectangle (axis cs:1121,5.15290689095855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1121,1) rectangle (axis cs:1122,5.03131806105375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1122,1) rectangle (axis cs:1123,5.10131048969924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1123,1) rectangle (axis cs:1124,5.18237298354506);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1124,1) rectangle (axis cs:1125,5.20939506776631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1125,1) rectangle (axis cs:1126,5.21254091151059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1126,1) rectangle (axis cs:1127,5.13811612315476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1127,1) rectangle (axis cs:1128,5.13621463254094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1128,1) rectangle (axis cs:1129,5.17032924667001);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1129,1) rectangle (axis cs:1130,5.21846468187869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1130,1) rectangle (axis cs:1131,5.43577699549496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1131,1) rectangle (axis cs:1132,5.33615839108825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1132,1) rectangle (axis cs:1133,5.34099923074245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1133,1) rectangle (axis cs:1134,5.3453230150044);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1134,1) rectangle (axis cs:1135,5.29760218039155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1135,1) rectangle (axis cs:1136,5.03739154338837);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1136,1) rectangle (axis cs:1137,5.05956185609102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1137,1) rectangle (axis cs:1138,5.14440624788404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1138,1) rectangle (axis cs:1139,5.04050884209573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1139,1) rectangle (axis cs:1140,4.97699866257608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1140,1) rectangle (axis cs:1141,4.89622331224382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1141,1) rectangle (axis cs:1142,4.88684234395623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1142,1) rectangle (axis cs:1143,4.9296394046396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1143,1) rectangle (axis cs:1144,5.07068820483983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1144,1) rectangle (axis cs:1145,5.39615188539028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1145,1) rectangle (axis cs:1146,5.16366590932012);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1146,1) rectangle (axis cs:1147,5.17592831142247);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1147,1) rectangle (axis cs:1148,5.20460313744843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1148,1) rectangle (axis cs:1149,5.02984741702676);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1149,1) rectangle (axis cs:1150,5.22710673511028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1152,1) rectangle (axis cs:1153,5.62943367473781);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1153,1) rectangle (axis cs:1154,5.36077947169542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1154,1) rectangle (axis cs:1155,5.05111977085471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1155,1) rectangle (axis cs:1156,5.18495822325349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1156,1) rectangle (axis cs:1157,5.08135377988219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1157,1) rectangle (axis cs:1158,5.19735665246844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1158,1) rectangle (axis cs:1159,5.10593427531421);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1159,1) rectangle (axis cs:1160,5.06137927249074);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1161,1) rectangle (axis cs:1162,5.61418542079628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1162,1) rectangle (axis cs:1163,5.20806832239032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1163,1) rectangle (axis cs:1164,5.2398187238723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1164,1) rectangle (axis cs:1165,5.13565874099731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1166,1) rectangle (axis cs:1167,5.14180437102914);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1167,1) rectangle (axis cs:1168,5.10873685218394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1168,1) rectangle (axis cs:1169,5.0362024474889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1169,1) rectangle (axis cs:1170,5.06583124399185);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1170,1) rectangle (axis cs:1171,5.10457864403725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1171,1) rectangle (axis cs:1172,5.31727973371744);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1172,1) rectangle (axis cs:1173,5.21894180960953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1174,1) rectangle (axis cs:1175,5.36954150348902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1175,1) rectangle (axis cs:1176,5.18947933800519);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1176,1) rectangle (axis cs:1177,5.15063194744289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1177,1) rectangle (axis cs:1178,5.19401448965073);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1178,1) rectangle (axis cs:1179,5.13922951743007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1179,1) rectangle (axis cs:1180,5.19479375891387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1180,1) rectangle (axis cs:1181,5.19766537472606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1182,1) rectangle (axis cs:1183,5.18597708828747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1186,1) rectangle (axis cs:1187,5.0008545294404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1187,1) rectangle (axis cs:1188,5.09057446010411);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1189,1) rectangle (axis cs:1190,5.03353186883032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1190,1) rectangle (axis cs:1191,5.52239780500531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1191,1) rectangle (axis cs:1192,5.06770178675652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1192,1) rectangle (axis cs:1193,5.08881008066237);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1193,1) rectangle (axis cs:1194,5.09840121306479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1194,1) rectangle (axis cs:1195,5.13088037446141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1195,1) rectangle (axis cs:1196,5.05447273515165);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1196,1) rectangle (axis cs:1197,5.49595674499869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1197,1) rectangle (axis cs:1198,5.07392269559205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1199,1) rectangle (axis cs:1200,5.19595947489142);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1201,1) rectangle (axis cs:1202,5.08806871064007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1202,1) rectangle (axis cs:1203,5.07673610374331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1203,1) rectangle (axis cs:1204,5.21303680725396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1204,1) rectangle (axis cs:1205,5.13615760952234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1205,1) rectangle (axis cs:1206,5.11681175045669);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1206,1) rectangle (axis cs:1207,5.09249315038323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1207,1) rectangle (axis cs:1208,5.04502416029572);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1208,1) rectangle (axis cs:1209,5.02010879293084);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1209,1) rectangle (axis cs:1210,5.23451586998999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1210,1) rectangle (axis cs:1211,5.11239027418196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1211,1) rectangle (axis cs:1212,5.05719502642751);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1212,1) rectangle (axis cs:1213,5.13962847739458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1213,1) rectangle (axis cs:1214,5.22570082359016);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1214,1) rectangle (axis cs:1215,5.54187414608896);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1215,1) rectangle (axis cs:1216,5.16551109030843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1216,1) rectangle (axis cs:1217,5.13469684496522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1217,1) rectangle (axis cs:1218,5.11400947906077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1218,1) rectangle (axis cs:1219,5.08833361044526);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1219,1) rectangle (axis cs:1220,5.04857755452394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1220,1) rectangle (axis cs:1221,5.08644841983914);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1221,1) rectangle (axis cs:1222,5.09052046574652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1222,1) rectangle (axis cs:1223,5.10344755835831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1223,1) rectangle (axis cs:1224,5.08547840826213);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1224,1) rectangle (axis cs:1225,5.04545935615897);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1226,1) rectangle (axis cs:1227,5.19923023506999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1227,1) rectangle (axis cs:1228,5.08347273990512);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1228,1) rectangle (axis cs:1229,5.0820449758321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1229,1) rectangle (axis cs:1230,5.07373708114028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1230,1) rectangle (axis cs:1231,5.10797041468322);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1231,1) rectangle (axis cs:1232,5.22287573106587);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1232,1) rectangle (axis cs:1233,5.26804162375629);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1233,1) rectangle (axis cs:1234,5.25118415988982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1234,1) rectangle (axis cs:1235,5.22366058267653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1235,1) rectangle (axis cs:1236,5.47852926701307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1236,1) rectangle (axis cs:1237,5.27083969675004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1237,1) rectangle (axis cs:1238,5.19523047842085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1238,1) rectangle (axis cs:1239,5.32057592831552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1240,1) rectangle (axis cs:1241,5.28198051266372);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1241,1) rectangle (axis cs:1242,5.45571492426097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1242,1) rectangle (axis cs:1243,5.2387482393533);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1243,1) rectangle (axis cs:1244,5.23629484511912);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1244,1) rectangle (axis cs:1245,5.24184654280543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1245,1) rectangle (axis cs:1246,5.25193940848112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1246,1) rectangle (axis cs:1247,5.3010185752064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1247,1) rectangle (axis cs:1248,5.2920318711549);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1248,1) rectangle (axis cs:1249,5.281822334975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1249,1) rectangle (axis cs:1250,5.23269183561206);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1250,1) rectangle (axis cs:1251,5.11649273522198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1251,1) rectangle (axis cs:1252,5.13296753354371);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1252,1) rectangle (axis cs:1253,5.05684038810432);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1253,1) rectangle (axis cs:1254,5.08342969417572);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1254,1) rectangle (axis cs:1255,5.05712749250233);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1255,1) rectangle (axis cs:1256,5.10583098046482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1256,1) rectangle (axis cs:1257,5.07820182852447);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1257,1) rectangle (axis cs:1258,5.08045192621648);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1259,1) rectangle (axis cs:1260,5.06914834864438);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1260,1) rectangle (axis cs:1261,5.09823608584702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1261,1) rectangle (axis cs:1262,5.19985822029412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1262,1) rectangle (axis cs:1263,5.23265178874135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1264,1) rectangle (axis cs:1265,5.21288268454373);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1265,1) rectangle (axis cs:1266,5.46679989621043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1266,1) rectangle (axis cs:1267,5.14173808693886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1267,1) rectangle (axis cs:1268,5.14789996109903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1268,1) rectangle (axis cs:1269,5.1487821508199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1270,1) rectangle (axis cs:1271,5.1668988969177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1271,1) rectangle (axis cs:1272,5.21216874942183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1273,1) rectangle (axis cs:1274,5.23723212815821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1274,1) rectangle (axis cs:1275,5.15737887844443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1275,1) rectangle (axis cs:1276,5.11617375165224);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1276,1) rectangle (axis cs:1277,5.11743788421154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1277,1) rectangle (axis cs:1278,5.11308868415654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1278,1) rectangle (axis cs:1279,5.14668869972229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1279,1) rectangle (axis cs:1280,5.12271286733449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1280,1) rectangle (axis cs:1281,5.17272704280913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1282,1) rectangle (axis cs:1283,5.1961843688041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1283,1) rectangle (axis cs:1284,5.34816416352987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1287,1) rectangle (axis cs:1288,5.53166343457997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1288,1) rectangle (axis cs:1289,5.06316363997757);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1289,1) rectangle (axis cs:1290,5.13867854140699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1290,1) rectangle (axis cs:1291,5.11670578829944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1291,1) rectangle (axis cs:1292,5.09906308725476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1292,1) rectangle (axis cs:1293,5.10252249054611);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1293,1) rectangle (axis cs:1294,5.07025872915983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1294,1) rectangle (axis cs:1295,5.17863064259291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1296,1) rectangle (axis cs:1297,5.08926339633763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1297,1) rectangle (axis cs:1298,5.01795530505478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1298,1) rectangle (axis cs:1299,4.98412269726396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1299,1) rectangle (axis cs:1300,4.99420158751309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1300,1) rectangle (axis cs:1301,5.00712433457375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1301,1) rectangle (axis cs:1302,4.99383973330259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1302,1) rectangle (axis cs:1303,5.0263997130096);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1303,1) rectangle (axis cs:1304,5.01304012723267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1304,1) rectangle (axis cs:1305,4.99955529347062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1305,1) rectangle (axis cs:1306,4.95914673618972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1306,1) rectangle (axis cs:1307,5.00539283268154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1307,1) rectangle (axis cs:1308,5.06744650751352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1308,1) rectangle (axis cs:1309,4.9969071932137);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1309,1) rectangle (axis cs:1310,5.04004477337003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1310,1) rectangle (axis cs:1311,4.99178586900234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1311,1) rectangle (axis cs:1312,5.04759366996586);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1312,1) rectangle (axis cs:1313,5.04076523706317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1313,1) rectangle (axis cs:1314,5.08262914791703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1315,1) rectangle (axis cs:1316,5.1590877622366);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1316,1) rectangle (axis cs:1317,5.11671381630003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1317,1) rectangle (axis cs:1318,5.15322673693299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1318,1) rectangle (axis cs:1319,5.14764497242868);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1319,1) rectangle (axis cs:1320,5.20100846141577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1320,1) rectangle (axis cs:1321,5.23788574524224);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1321,1) rectangle (axis cs:1322,5.25637344270945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1324,1) rectangle (axis cs:1325,5.16131851449609);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1326,1) rectangle (axis cs:1327,5.38306590914726);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1328,1) rectangle (axis cs:1329,5.22570650279522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1329,1) rectangle (axis cs:1330,5.13898676633835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1330,1) rectangle (axis cs:1331,5.24436656758189);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1332,1) rectangle (axis cs:1333,5.29168395884335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1333,1) rectangle (axis cs:1334,5.07630367577076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1334,1) rectangle (axis cs:1335,4.99091927707195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1335,1) rectangle (axis cs:1336,5.15672137588263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1336,1) rectangle (axis cs:1337,4.89191295951605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1337,1) rectangle (axis cs:1338,4.90124864503741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1338,1) rectangle (axis cs:1339,4.92333312705159);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1339,1) rectangle (axis cs:1340,4.85246620327234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1340,1) rectangle (axis cs:1341,4.815888248384);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1341,1) rectangle (axis cs:1342,4.79448228701949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1342,1) rectangle (axis cs:1343,4.831857400015);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1343,1) rectangle (axis cs:1344,4.98491620086133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1344,1) rectangle (axis cs:1345,4.96772661246359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1347,1) rectangle (axis cs:1348,4.9915465246886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1349,1) rectangle (axis cs:1350,5.15381551347673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1351,1) rectangle (axis cs:1352,5.01422319374979);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1352,1) rectangle (axis cs:1353,5.1180795263499);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1353,1) rectangle (axis cs:1354,5.2099310066551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1355,1) rectangle (axis cs:1356,5.19006646983325);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1356,1) rectangle (axis cs:1357,5.08408818393946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1357,1) rectangle (axis cs:1358,5.14517029188573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1358,1) rectangle (axis cs:1359,5.13074098154902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1359,1) rectangle (axis cs:1360,5.19509815052152);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1360,1) rectangle (axis cs:1361,5.19222233630717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1362,1) rectangle (axis cs:1363,5.55343602411449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1363,1) rectangle (axis cs:1364,5.45050816051662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1364,1) rectangle (axis cs:1365,5.40297842770815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1365,1) rectangle (axis cs:1366,5.37271046824753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1366,1) rectangle (axis cs:1367,5.38087451644242);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1367,1) rectangle (axis cs:1368,5.50703264959157);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1368,1) rectangle (axis cs:1369,5.57063035294414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1369,1) rectangle (axis cs:1370,5.51491949148476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1372,1) rectangle (axis cs:1373,5.54872019961476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1373,1) rectangle (axis cs:1374,5.51527520827949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1374,1) rectangle (axis cs:1375,5.4530592430383);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1375,1) rectangle (axis cs:1376,5.47998945042491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1376,1) rectangle (axis cs:1377,5.5194385536015);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1377,1) rectangle (axis cs:1378,5.59174178540707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1378,1) rectangle (axis cs:1379,5.63168828003109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1379,1) rectangle (axis cs:1380,5.4330322239548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1380,1) rectangle (axis cs:1381,5.37323255836964);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1381,1) rectangle (axis cs:1382,5.33552447147667);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1382,1) rectangle (axis cs:1383,5.31790676526725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1383,1) rectangle (axis cs:1384,5.1201196257025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1384,1) rectangle (axis cs:1385,5.17084733210504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1385,1) rectangle (axis cs:1386,5.17147507704794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1386,1) rectangle (axis cs:1387,5.14033394493163);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1387,1) rectangle (axis cs:1388,5.32351707294583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1388,1) rectangle (axis cs:1389,5.31329012475908);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1389,1) rectangle (axis cs:1390,5.57104414887726);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1390,1) rectangle (axis cs:1391,5.24525359272957);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1392,1) rectangle (axis cs:1393,5.68806094489992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1395,1) rectangle (axis cs:1396,5.34072542376816);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1396,1) rectangle (axis cs:1397,5.20767094381154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1397,1) rectangle (axis cs:1398,5.19268172420561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1398,1) rectangle (axis cs:1399,5.206542911008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1399,1) rectangle (axis cs:1400,5.22037426568568);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1400,1) rectangle (axis cs:1401,5.21089964732528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1401,1) rectangle (axis cs:1402,5.15233515948057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1402,1) rectangle (axis cs:1403,5.1440801024437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1403,1) rectangle (axis cs:1404,5.19586153887212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1405,1) rectangle (axis cs:1406,5.1607291996479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1406,1) rectangle (axis cs:1407,5.14402121677995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1408,1) rectangle (axis cs:1409,5.15539791807532);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1409,1) rectangle (axis cs:1410,5.17159043997526);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1411,1) rectangle (axis cs:1412,5.09752396866679);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1412,1) rectangle (axis cs:1413,5.10037301108241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1413,1) rectangle (axis cs:1414,5.26168850436807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1414,1) rectangle (axis cs:1415,5.19580693729222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1415,1) rectangle (axis cs:1416,5.30702938698232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1416,1) rectangle (axis cs:1417,5.20373675599694);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1417,1) rectangle (axis cs:1418,5.28483869507909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1418,1) rectangle (axis cs:1419,5.31592915952206);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1419,1) rectangle (axis cs:1420,5.48234352469444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1420,1) rectangle (axis cs:1421,5.69227957911789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1421,1) rectangle (axis cs:1422,5.24573041312397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1422,1) rectangle (axis cs:1423,5.29772741347551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1423,1) rectangle (axis cs:1424,5.35577798448503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1424,1) rectangle (axis cs:1425,5.40459604747593);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1425,1) rectangle (axis cs:1426,5.41932035237551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1426,1) rectangle (axis cs:1427,5.43726571090519);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1428,1) rectangle (axis cs:1429,5.66234120540321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1429,1) rectangle (axis cs:1430,5.44771422818303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1431,1) rectangle (axis cs:1432,5.57642892934382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1434,1) rectangle (axis cs:1435,5.26966528221965);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1435,1) rectangle (axis cs:1436,5.32479076273739);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1437,1) rectangle (axis cs:1438,5.49708357639611);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1438,1) rectangle (axis cs:1439,5.42657247558236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1439,1) rectangle (axis cs:1440,5.47288032993674);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1440,1) rectangle (axis cs:1441,5.44104408472776);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1442,1) rectangle (axis cs:1443,6.23749568872154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1443,1) rectangle (axis cs:1444,5.48578275740147);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1444,1) rectangle (axis cs:1445,5.67475105822086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1446,1) rectangle (axis cs:1447,5.49611333012581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1447,1) rectangle (axis cs:1448,5.25088700838387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1448,1) rectangle (axis cs:1449,5.13979046046734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1449,1) rectangle (axis cs:1450,5.19892720319331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1450,1) rectangle (axis cs:1451,5.31367534957826);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1451,1) rectangle (axis cs:1452,5.25295649655163);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1452,1) rectangle (axis cs:1453,5.09447828121483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1453,1) rectangle (axis cs:1454,5.11103150807321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1454,1) rectangle (axis cs:1455,5.25059586204588);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1455,1) rectangle (axis cs:1456,5.3070072773844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1456,1) rectangle (axis cs:1457,5.37420107983053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1458,1) rectangle (axis cs:1459,4.80079898796976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1459,1) rectangle (axis cs:1460,4.80104201100767);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1461,1) rectangle (axis cs:1462,4.91736877150834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1462,1) rectangle (axis cs:1463,4.92402131482959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1463,1) rectangle (axis cs:1464,4.92026616074145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1464,1) rectangle (axis cs:1465,4.9560774564743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1465,1) rectangle (axis cs:1466,4.90850466489792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1466,1) rectangle (axis cs:1467,4.88940154388547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1467,1) rectangle (axis cs:1468,4.89568749628961);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1468,1) rectangle (axis cs:1469,4.98553757183254);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1469,1) rectangle (axis cs:1470,4.96694374270737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1470,1) rectangle (axis cs:1471,4.96150660142303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1471,1) rectangle (axis cs:1472,4.95965318568051);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1472,1) rectangle (axis cs:1473,4.95411709696054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1473,1) rectangle (axis cs:1474,4.8726028110832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1475,1) rectangle (axis cs:1476,5.18992158025503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1476,1) rectangle (axis cs:1477,4.81164801679552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1477,1) rectangle (axis cs:1478,4.80971179716289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1478,1) rectangle (axis cs:1479,4.8130983710289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1479,1) rectangle (axis cs:1480,5.03801264241338);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1480,1) rectangle (axis cs:1481,5.17661178484559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1481,1) rectangle (axis cs:1482,4.85830821469426);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1482,1) rectangle (axis cs:1483,4.83537310548127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1483,1) rectangle (axis cs:1484,5.06009557470679);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1486,1) rectangle (axis cs:1487,5.0631109867245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1487,1) rectangle (axis cs:1488,5.06854717433453);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1488,1) rectangle (axis cs:1489,5.20890008285642);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1489,1) rectangle (axis cs:1490,5.11455392837524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1490,1) rectangle (axis cs:1491,5.04115707613528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1492,1) rectangle (axis cs:1493,4.96637291461229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1493,1) rectangle (axis cs:1494,4.87221105955541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1495,1) rectangle (axis cs:1496,5.31587234511971);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1496,1) rectangle (axis cs:1497,5.08618577569723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1497,1) rectangle (axis cs:1498,5.21242589130998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1498,1) rectangle (axis cs:1499,5.07716892287135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1499,1) rectangle (axis cs:1500,5.22699958831072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1500,1) rectangle (axis cs:1501,5.0725116264075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1501,1) rectangle (axis cs:1502,4.85800436325371);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1502,1) rectangle (axis cs:1503,5.26120063476264);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1504,1) rectangle (axis cs:1505,5.21650931611657);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1505,1) rectangle (axis cs:1506,5.33653370477259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1506,1) rectangle (axis cs:1507,4.92837177589536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1507,1) rectangle (axis cs:1508,4.96481297165155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1508,1) rectangle (axis cs:1509,4.81265428289771);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1509,1) rectangle (axis cs:1510,4.67012251541018);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1510,1) rectangle (axis cs:1511,4.74906965531409);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1511,1) rectangle (axis cs:1512,4.80565514788032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1512,1) rectangle (axis cs:1513,4.99343057908118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1513,1) rectangle (axis cs:1514,5.03193231485784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1514,1) rectangle (axis cs:1515,5.27489476837218);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1515,1) rectangle (axis cs:1516,5.24671939574182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1516,1) rectangle (axis cs:1517,5.3283368665725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1518,1) rectangle (axis cs:1519,5.28860427998006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1519,1) rectangle (axis cs:1520,5.39364123344421);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1520,1) rectangle (axis cs:1521,5.2860160972923);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1521,1) rectangle (axis cs:1522,5.21942672133446);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1523,1) rectangle (axis cs:1524,5.05224353261292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1524,1) rectangle (axis cs:1525,5.18569704331458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1525,1) rectangle (axis cs:1526,5.19360485859215);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1526,1) rectangle (axis cs:1527,5.04003901593387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1527,1) rectangle (axis cs:1528,5.05815191566944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1528,1) rectangle (axis cs:1529,5.07949797995389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1529,1) rectangle (axis cs:1530,5.04982113093138);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1530,1) rectangle (axis cs:1531,5.05763499252498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1531,1) rectangle (axis cs:1532,4.9968646094203);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1533,1) rectangle (axis cs:1534,5.04859476163983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1534,1) rectangle (axis cs:1535,5.0521765165031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1535,1) rectangle (axis cs:1536,5.08101375773549);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1536,1) rectangle (axis cs:1537,5.09408843144774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1537,1) rectangle (axis cs:1538,5.09332577697933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1538,1) rectangle (axis cs:1539,5.11544977128506);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1540,1) rectangle (axis cs:1541,5.33476887270808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1541,1) rectangle (axis cs:1542,5.23048987425864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1542,1) rectangle (axis cs:1543,5.26812565885484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1544,1) rectangle (axis cs:1545,5.03494427353144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1545,1) rectangle (axis cs:1546,5.05680486746132);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1546,1) rectangle (axis cs:1547,5.08559091389179);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1547,1) rectangle (axis cs:1548,5.03917065262794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1548,1) rectangle (axis cs:1549,5.15421530045569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1549,1) rectangle (axis cs:1550,5.1956752538681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1550,1) rectangle (axis cs:1551,5.20695894956589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1551,1) rectangle (axis cs:1552,5.16792624443769);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1552,1) rectangle (axis cs:1553,5.15173874050379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1553,1) rectangle (axis cs:1554,5.14882478490472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1554,1) rectangle (axis cs:1555,4.9762952029705);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1555,1) rectangle (axis cs:1556,4.97769764624536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1557,1) rectangle (axis cs:1558,5.06293042376637);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1558,1) rectangle (axis cs:1559,5.08341399207711);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1559,1) rectangle (axis cs:1560,5.04335927776992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1561,1) rectangle (axis cs:1562,5.21254542656243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1562,1) rectangle (axis cs:1563,5.10062411241233);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1563,1) rectangle (axis cs:1564,5.15902451984584);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1564,1) rectangle (axis cs:1565,5.53033376298845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1565,1) rectangle (axis cs:1566,5.04641908966005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1566,1) rectangle (axis cs:1567,5.17943538539112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1567,1) rectangle (axis cs:1568,5.08027628064156);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1568,1) rectangle (axis cs:1569,5.13313325680792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1569,1) rectangle (axis cs:1570,5.13970966078341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1570,1) rectangle (axis cs:1571,5.20960555411875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1571,1) rectangle (axis cs:1572,5.19631563127041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1572,1) rectangle (axis cs:1573,5.02126616053283);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1574,1) rectangle (axis cs:1575,5.15561114437878);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1575,1) rectangle (axis cs:1576,5.13959525711834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1576,1) rectangle (axis cs:1577,5.06580848805606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1577,1) rectangle (axis cs:1578,5.21960341930389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1578,1) rectangle (axis cs:1579,5.02578354999423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1579,1) rectangle (axis cs:1580,4.99642692506313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1580,1) rectangle (axis cs:1581,4.92551298439503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1582,1) rectangle (axis cs:1583,5.24937509931624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1583,1) rectangle (axis cs:1584,5.20702985301614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1584,1) rectangle (axis cs:1585,5.16009894385934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1585,1) rectangle (axis cs:1586,5.15266347117722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1587,1) rectangle (axis cs:1588,5.15337016060948);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1590,1) rectangle (axis cs:1591,5.05793274194002);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1591,1) rectangle (axis cs:1592,4.97151228226721);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1592,1) rectangle (axis cs:1593,5.24750570580363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1594,1) rectangle (axis cs:1595,5.04808556847274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1595,1) rectangle (axis cs:1596,5.0552430357784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1596,1) rectangle (axis cs:1597,5.10000639222562);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1597,1) rectangle (axis cs:1598,5.0443540494889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1598,1) rectangle (axis cs:1599,5.02845322340727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1599,1) rectangle (axis cs:1600,5.07690283283591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1600,1) rectangle (axis cs:1601,5.24199046380818);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1601,1) rectangle (axis cs:1602,5.03472315520048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1602,1) rectangle (axis cs:1603,5.07795346528292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1603,1) rectangle (axis cs:1604,5.07688134722412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1604,1) rectangle (axis cs:1605,5.10916324704885);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1605,1) rectangle (axis cs:1606,5.09007880091667);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1606,1) rectangle (axis cs:1607,4.971266226843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1607,1) rectangle (axis cs:1608,5.00809028372169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1608,1) rectangle (axis cs:1609,5.02576574869454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1609,1) rectangle (axis cs:1610,5.05294780619442);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1610,1) rectangle (axis cs:1611,4.96142699196935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1611,1) rectangle (axis cs:1612,4.97946567088366);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1612,1) rectangle (axis cs:1613,4.99600398726761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1613,1) rectangle (axis cs:1614,4.97061193175614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1614,1) rectangle (axis cs:1615,4.95138773880899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1615,1) rectangle (axis cs:1616,4.96362885646522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1616,1) rectangle (axis cs:1617,4.94848854467273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1617,1) rectangle (axis cs:1618,5.15101491287351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1618,1) rectangle (axis cs:1619,5.08196307718754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1619,1) rectangle (axis cs:1620,4.99143336899579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1620,1) rectangle (axis cs:1621,4.94245901890099);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1621,1) rectangle (axis cs:1622,5.19466118700802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1622,1) rectangle (axis cs:1623,5.21332897432148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1623,1) rectangle (axis cs:1624,5.04599120654166);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1624,1) rectangle (axis cs:1625,5.15847858414054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1625,1) rectangle (axis cs:1626,4.98536766134202);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1626,1) rectangle (axis cs:1627,5.08520848490298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1627,1) rectangle (axis cs:1628,5.04819839075208);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1628,1) rectangle (axis cs:1629,5.02409673109651);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1629,1) rectangle (axis cs:1630,5.01712437719107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1630,1) rectangle (axis cs:1631,5.15690586157143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1631,1) rectangle (axis cs:1632,5.03687942959368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1632,1) rectangle (axis cs:1633,5.01245923154056);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1633,1) rectangle (axis cs:1634,5.07632061094046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1634,1) rectangle (axis cs:1635,5.24242202937603);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1635,1) rectangle (axis cs:1636,4.85688456706703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1636,1) rectangle (axis cs:1637,5.05344885215163);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1637,1) rectangle (axis cs:1638,5.20180658623576);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1638,1) rectangle (axis cs:1639,5.16136708110571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1639,1) rectangle (axis cs:1640,5.3663881290704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1640,1) rectangle (axis cs:1641,5.15431072376668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1641,1) rectangle (axis cs:1642,5.38463272340596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1644,1) rectangle (axis cs:1645,5.19997954554856);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1646,1) rectangle (axis cs:1647,5.34728361666203);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1647,1) rectangle (axis cs:1648,5.09748244658113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1648,1) rectangle (axis cs:1649,5.27288850024343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1649,1) rectangle (axis cs:1650,5.33423709869385);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1650,1) rectangle (axis cs:1651,5.03503384813666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1651,1) rectangle (axis cs:1652,5.12574850395322);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1652,1) rectangle (axis cs:1653,5.37175562418997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1653,1) rectangle (axis cs:1654,5.19047931022942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1654,1) rectangle (axis cs:1655,5.21443074196577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1655,1) rectangle (axis cs:1656,5.27443085983396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1656,1) rectangle (axis cs:1657,5.06473487988114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1658,1) rectangle (axis cs:1659,5.11569066904485);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1659,1) rectangle (axis cs:1660,5.14353211224079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1660,1) rectangle (axis cs:1661,5.15183468349278);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1661,1) rectangle (axis cs:1662,4.99990767613053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1662,1) rectangle (axis cs:1663,5.00263836421072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1663,1) rectangle (axis cs:1664,5.01557242125273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1664,1) rectangle (axis cs:1665,4.99491867236793);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1665,1) rectangle (axis cs:1666,5.02461472898722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1666,1) rectangle (axis cs:1667,5.04309991374612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1667,1) rectangle (axis cs:1668,4.8454780112952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1668,1) rectangle (axis cs:1669,4.86492003127933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1669,1) rectangle (axis cs:1670,4.84439325705171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1670,1) rectangle (axis cs:1671,4.73896792531013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1671,1) rectangle (axis cs:1672,4.80930398218334);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1672,1) rectangle (axis cs:1673,4.82412918843329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1673,1) rectangle (axis cs:1674,4.87999453395605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1674,1) rectangle (axis cs:1675,4.86533303558826);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1675,1) rectangle (axis cs:1676,4.8995028808713);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1676,1) rectangle (axis cs:1677,4.7757314722985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1677,1) rectangle (axis cs:1678,4.7996540851891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1679,1) rectangle (axis cs:1680,4.84568755142391);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1680,1) rectangle (axis cs:1681,4.83334678411484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1681,1) rectangle (axis cs:1682,4.86031051166356);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1682,1) rectangle (axis cs:1683,4.87628371827304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1683,1) rectangle (axis cs:1684,4.92254219949245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1684,1) rectangle (axis cs:1685,4.88074898347259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1685,1) rectangle (axis cs:1686,5.02197318151593);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1687,1) rectangle (axis cs:1688,4.9535327013582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1688,1) rectangle (axis cs:1689,4.91142955236137);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1690,1) rectangle (axis cs:1691,4.96195960603654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1691,1) rectangle (axis cs:1692,5.01306056417525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1692,1) rectangle (axis cs:1693,4.98670359142125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1693,1) rectangle (axis cs:1694,5.02728093229234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1694,1) rectangle (axis cs:1695,5.02123298496008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1695,1) rectangle (axis cs:1696,5.06047566048801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1696,1) rectangle (axis cs:1697,4.95682396925986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1697,1) rectangle (axis cs:1698,4.95667051710188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1698,1) rectangle (axis cs:1699,4.94812840037048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1699,1) rectangle (axis cs:1700,4.92274209298193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1700,1) rectangle (axis cs:1701,4.97333188354969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1701,1) rectangle (axis cs:1702,4.97434683330357);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1702,1) rectangle (axis cs:1703,5.05866334214807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1703,1) rectangle (axis cs:1704,4.99113608337939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1705,1) rectangle (axis cs:1706,5.06685370579362);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1706,1) rectangle (axis cs:1707,5.02812790684402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1707,1) rectangle (axis cs:1708,4.99990581534803);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1708,1) rectangle (axis cs:1709,5.04515794292092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1709,1) rectangle (axis cs:1710,4.9952481482178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1710,1) rectangle (axis cs:1711,5.06163014471531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1711,1) rectangle (axis cs:1712,5.05504973977804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1712,1) rectangle (axis cs:1713,5.03044449537992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1713,1) rectangle (axis cs:1714,5.0285346377641);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1714,1) rectangle (axis cs:1715,5.3345934599638);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1715,1) rectangle (axis cs:1716,5.12477517873049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1716,1) rectangle (axis cs:1717,5.06152495928109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1717,1) rectangle (axis cs:1718,5.09548507630825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1720,1) rectangle (axis cs:1721,5.033506475389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1721,1) rectangle (axis cs:1722,5.03041747771204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1722,1) rectangle (axis cs:1723,4.94876737706363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1724,1) rectangle (axis cs:1725,5.07875582389534);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1725,1) rectangle (axis cs:1726,5.51201120391488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1726,1) rectangle (axis cs:1727,5.02486779913306);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1727,1) rectangle (axis cs:1728,5.22805983386934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1728,1) rectangle (axis cs:1729,5.14049222320318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1729,1) rectangle (axis cs:1730,5.34195973724127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1730,1) rectangle (axis cs:1731,5.13952952809632);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1731,1) rectangle (axis cs:1732,5.08025181479752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1732,1) rectangle (axis cs:1733,5.14391724020243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1733,1) rectangle (axis cs:1734,5.21681458130479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1734,1) rectangle (axis cs:1735,5.20465548150241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1735,1) rectangle (axis cs:1736,5.2231535166502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1736,1) rectangle (axis cs:1737,5.21568484045565);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1737,1) rectangle (axis cs:1738,5.26443899422884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1738,1) rectangle (axis cs:1739,5.29201112315059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1739,1) rectangle (axis cs:1740,5.25547769293189);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1741,1) rectangle (axis cs:1742,5.15373975411057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1742,1) rectangle (axis cs:1743,5.1822215821594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1743,1) rectangle (axis cs:1744,5.06572217494249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1744,1) rectangle (axis cs:1745,5.07414180040359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1745,1) rectangle (axis cs:1746,5.02912830375135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1746,1) rectangle (axis cs:1747,4.98506761342287);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1747,1) rectangle (axis cs:1748,4.98617617972195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1748,1) rectangle (axis cs:1749,5.09249328635633);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1750,1) rectangle (axis cs:1751,4.96439606323838);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1751,1) rectangle (axis cs:1752,4.84923918731511);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1752,1) rectangle (axis cs:1753,4.82110448367894);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1753,1) rectangle (axis cs:1754,5.1804108787328);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1754,1) rectangle (axis cs:1755,5.02355311997235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1756,1) rectangle (axis cs:1757,5.16207748651505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1757,1) rectangle (axis cs:1758,5.11483998410404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1758,1) rectangle (axis cs:1759,5.27033485099673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1759,1) rectangle (axis cs:1760,5.13339425623417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1760,1) rectangle (axis cs:1761,5.05888083577156);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1761,1) rectangle (axis cs:1762,5.24875018745661);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1762,1) rectangle (axis cs:1763,5.1317637488246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1763,1) rectangle (axis cs:1764,5.26141299679875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1764,1) rectangle (axis cs:1765,5.18428345583379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1765,1) rectangle (axis cs:1766,4.95374407991767);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1766,1) rectangle (axis cs:1767,4.91729536280036);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1767,1) rectangle (axis cs:1768,5.08051379024982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1768,1) rectangle (axis cs:1769,5.10227279737592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1769,1) rectangle (axis cs:1770,5.02534839510918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1770,1) rectangle (axis cs:1771,5.3933953307569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1771,1) rectangle (axis cs:1772,4.94423875026405);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1772,1) rectangle (axis cs:1773,5.05706921033561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1775,1) rectangle (axis cs:1776,5.39747948758304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1776,1) rectangle (axis cs:1777,5.02975297905505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1777,1) rectangle (axis cs:1778,5.03423742391169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1778,1) rectangle (axis cs:1779,5.2998307030648);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1779,1) rectangle (axis cs:1780,5.2141377478838);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1780,1) rectangle (axis cs:1781,5.12646676786244);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1781,1) rectangle (axis cs:1782,5.12871595472097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1783,1) rectangle (axis cs:1784,5.00293937325478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1784,1) rectangle (axis cs:1785,4.97786690294743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1785,1) rectangle (axis cs:1786,4.94866590388119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1786,1) rectangle (axis cs:1787,5.12022083625197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1787,1) rectangle (axis cs:1788,4.97180393896997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1788,1) rectangle (axis cs:1789,4.99141270853579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1789,1) rectangle (axis cs:1790,5.00425164401531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1790,1) rectangle (axis cs:1791,4.87509069591761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1791,1) rectangle (axis cs:1792,4.87612794153392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1793,1) rectangle (axis cs:1794,4.82464763708413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1794,1) rectangle (axis cs:1795,5.00868676416576);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1795,1) rectangle (axis cs:1796,4.91978522762656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1796,1) rectangle (axis cs:1797,5.12293337658048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1797,1) rectangle (axis cs:1798,4.91478268057108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1798,1) rectangle (axis cs:1799,4.75818043574691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1799,1) rectangle (axis cs:1800,4.78308976441622);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1800,1) rectangle (axis cs:1801,4.75252043269575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1801,1) rectangle (axis cs:1802,4.75091196782887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1802,1) rectangle (axis cs:1803,4.79932445473969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1804,1) rectangle (axis cs:1805,4.97680753655732);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1805,1) rectangle (axis cs:1806,4.95053399354219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1806,1) rectangle (axis cs:1807,4.87137239985168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1808,1) rectangle (axis cs:1809,4.96633830294013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1809,1) rectangle (axis cs:1810,4.96426092088223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1810,1) rectangle (axis cs:1811,4.98810847662389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1811,1) rectangle (axis cs:1812,4.96166872419417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1812,1) rectangle (axis cs:1813,4.89243824221194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1813,1) rectangle (axis cs:1814,4.85003090836108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1814,1) rectangle (axis cs:1815,4.84356332756579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1815,1) rectangle (axis cs:1816,4.89348121359944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1816,1) rectangle (axis cs:1817,4.82916064374149);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1817,1) rectangle (axis cs:1818,4.86082837916911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1818,1) rectangle (axis cs:1819,4.80562891252339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1819,1) rectangle (axis cs:1820,4.87908940948546);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1820,1) rectangle (axis cs:1821,4.96344688534737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1821,1) rectangle (axis cs:1822,4.96855266019702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1822,1) rectangle (axis cs:1823,4.9056258443743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1824,1) rectangle (axis cs:1825,4.8386312648654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1825,1) rectangle (axis cs:1826,4.85999687388539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1826,1) rectangle (axis cs:1827,4.82824473641813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1827,1) rectangle (axis cs:1828,4.80712590366602);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1828,1) rectangle (axis cs:1829,4.78228890895844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1829,1) rectangle (axis cs:1830,4.96507128700614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1830,1) rectangle (axis cs:1831,4.95423275604844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1831,1) rectangle (axis cs:1832,5.03732497245073);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1833,1) rectangle (axis cs:1834,4.93900631181896);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1834,1) rectangle (axis cs:1835,4.97174639068544);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1835,1) rectangle (axis cs:1836,5.53381408005953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1837,1) rectangle (axis cs:1838,4.90421683713794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1838,1) rectangle (axis cs:1839,4.99774311296642);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1839,1) rectangle (axis cs:1840,5.05519931577146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1841,1) rectangle (axis cs:1842,5.06324802525342);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1842,1) rectangle (axis cs:1843,4.94324840791523);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1843,1) rectangle (axis cs:1844,4.95283765345812);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1844,1) rectangle (axis cs:1845,4.98244825750589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1845,1) rectangle (axis cs:1846,4.95478038676083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1846,1) rectangle (axis cs:1847,4.94821254909039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1847,1) rectangle (axis cs:1848,5.05604989267886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1848,1) rectangle (axis cs:1849,5.0718484185636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1849,1) rectangle (axis cs:1850,5.45791917294264);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1850,1) rectangle (axis cs:1851,5.38411726057529);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1852,1) rectangle (axis cs:1853,5.04761582054198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1853,1) rectangle (axis cs:1854,5.21302919089794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1854,1) rectangle (axis cs:1855,5.29215543717146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1856,1) rectangle (axis cs:1857,5.10600234009326);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1858,1) rectangle (axis cs:1859,5.05755134113133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1859,1) rectangle (axis cs:1860,5.02710477262735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1860,1) rectangle (axis cs:1861,5.00482361763716);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1861,1) rectangle (axis cs:1862,4.97115505300462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1862,1) rectangle (axis cs:1863,4.89464041590691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1863,1) rectangle (axis cs:1864,4.86912879906595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1864,1) rectangle (axis cs:1865,4.9012997765094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1866,1) rectangle (axis cs:1867,4.9642853718251);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1867,1) rectangle (axis cs:1868,5.01929800771177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1868,1) rectangle (axis cs:1869,4.98989272303879);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1869,1) rectangle (axis cs:1870,5.29210948757827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1870,1) rectangle (axis cs:1871,5.03389940969646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1871,1) rectangle (axis cs:1872,4.99532224796712);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1872,1) rectangle (axis cs:1873,5.04589678160846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1873,1) rectangle (axis cs:1874,5.07670127227902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1874,1) rectangle (axis cs:1875,5.18634491041303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1875,1) rectangle (axis cs:1876,5.08474352397025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1876,1) rectangle (axis cs:1877,5.11961560882628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1877,1) rectangle (axis cs:1878,5.36880267038941);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1878,1) rectangle (axis cs:1879,5.04928809218109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1879,1) rectangle (axis cs:1880,5.13536921516061);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1880,1) rectangle (axis cs:1881,5.00746277719736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1881,1) rectangle (axis cs:1882,4.94486438110471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1882,1) rectangle (axis cs:1883,4.99994721636176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1883,1) rectangle (axis cs:1884,5.10897945985198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1884,1) rectangle (axis cs:1885,5.35904665663838);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1885,1) rectangle (axis cs:1886,5.07902727462351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1886,1) rectangle (axis cs:1887,5.13380435854197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1887,1) rectangle (axis cs:1888,5.05672023259103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1888,1) rectangle (axis cs:1889,5.1792966350913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1890,1) rectangle (axis cs:1891,5.30144477263093);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1893,1) rectangle (axis cs:1894,5.3296564090997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1894,1) rectangle (axis cs:1895,5.23015549220145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1895,1) rectangle (axis cs:1896,5.49817874655128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1896,1) rectangle (axis cs:1897,5.37446996383369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1897,1) rectangle (axis cs:1898,5.55367926321924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1898,1) rectangle (axis cs:1899,5.40675202384591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1899,1) rectangle (axis cs:1900,5.48877920582891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1900,1) rectangle (axis cs:1901,5.60512981750071);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1901,1) rectangle (axis cs:1902,5.1242378372699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1902,1) rectangle (axis cs:1903,5.08331459760666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1903,1) rectangle (axis cs:1904,5.10206633247435);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1904,1) rectangle (axis cs:1905,5.21030948683619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1905,1) rectangle (axis cs:1906,5.1090809199959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1906,1) rectangle (axis cs:1907,5.07749230600893);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1907,1) rectangle (axis cs:1908,5.31040346063673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1909,1) rectangle (axis cs:1910,5.35740955919027);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1910,1) rectangle (axis cs:1911,5.12239159084857);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1911,1) rectangle (axis cs:1912,4.97225652076304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1912,1) rectangle (axis cs:1913,4.9323615655303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1913,1) rectangle (axis cs:1914,4.98360757157207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1914,1) rectangle (axis cs:1915,4.95195002481341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1915,1) rectangle (axis cs:1916,4.86519083939493);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1916,1) rectangle (axis cs:1917,5.04772006347775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1917,1) rectangle (axis cs:1918,5.03319218195975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1918,1) rectangle (axis cs:1919,5.03235553950071);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1919,1) rectangle (axis cs:1920,5.31820948794484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1920,1) rectangle (axis cs:1921,4.95084618218243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1921,1) rectangle (axis cs:1922,5.0044331625104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1922,1) rectangle (axis cs:1923,5.02526259236038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1923,1) rectangle (axis cs:1924,4.99730008840561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1924,1) rectangle (axis cs:1925,5.08846618421376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1925,1) rectangle (axis cs:1926,5.12958405166864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1926,1) rectangle (axis cs:1927,5.08648342080414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1927,1) rectangle (axis cs:1928,5.20246106013656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1928,1) rectangle (axis cs:1929,5.37861382775009);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1929,1) rectangle (axis cs:1930,5.06659533083439);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1930,1) rectangle (axis cs:1931,5.19239444285631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1931,1) rectangle (axis cs:1932,5.04449018277228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1932,1) rectangle (axis cs:1933,4.96372108347714);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1933,1) rectangle (axis cs:1934,5.02057910524309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1934,1) rectangle (axis cs:1935,4.77343282848597);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1935,1) rectangle (axis cs:1936,4.76962584257126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1936,1) rectangle (axis cs:1937,4.8729169536382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1937,1) rectangle (axis cs:1938,4.81423906981945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1938,1) rectangle (axis cs:1939,4.84804825298488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1939,1) rectangle (axis cs:1940,4.80580121651292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1940,1) rectangle (axis cs:1941,4.84147831611335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1941,1) rectangle (axis cs:1942,4.84603298641741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1942,1) rectangle (axis cs:1943,5.12922197394073);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1943,1) rectangle (axis cs:1944,4.93635852821171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1944,1) rectangle (axis cs:1945,5.03752625547349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1945,1) rectangle (axis cs:1946,4.86825057305396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1946,1) rectangle (axis cs:1947,4.98982276208699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1948,1) rectangle (axis cs:1949,4.90797469764948);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1949,1) rectangle (axis cs:1950,5.12181883864105);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1950,1) rectangle (axis cs:1951,5.01858723722398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1951,1) rectangle (axis cs:1952,5.11592454463243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1952,1) rectangle (axis cs:1953,5.05738124065101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1953,1) rectangle (axis cs:1954,5.47745217755437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1954,1) rectangle (axis cs:1955,4.93210068903863);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1955,1) rectangle (axis cs:1956,4.85046470537782);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1956,1) rectangle (axis cs:1957,5.05354294367135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1957,1) rectangle (axis cs:1958,5.29807044379413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1958,1) rectangle (axis cs:1959,5.11132760718465);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1960,1) rectangle (axis cs:1961,4.90067771822214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1961,1) rectangle (axis cs:1962,4.90853152982891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1962,1) rectangle (axis cs:1963,4.98893670737743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1963,1) rectangle (axis cs:1964,5.01469739712775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1964,1) rectangle (axis cs:1965,4.96723939664662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1965,1) rectangle (axis cs:1966,4.86600028909743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1966,1) rectangle (axis cs:1967,4.85166046395898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1967,1) rectangle (axis cs:1968,5.28053312562406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1968,1) rectangle (axis cs:1969,4.98011767119169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1969,1) rectangle (axis cs:1970,5.06299420632422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1970,1) rectangle (axis cs:1971,4.94986273348331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1971,1) rectangle (axis cs:1972,5.18295910395682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1972,1) rectangle (axis cs:1973,4.8811931759119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1973,1) rectangle (axis cs:1974,4.99430964328349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1974,1) rectangle (axis cs:1975,4.95258095115423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1975,1) rectangle (axis cs:1976,4.95051116682589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1976,1) rectangle (axis cs:1977,5.13733522035182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1977,1) rectangle (axis cs:1978,4.96642580442131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1978,1) rectangle (axis cs:1979,4.91833846084774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1979,1) rectangle (axis cs:1980,5.34573605284095);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1980,1) rectangle (axis cs:1981,5.20964404568076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1982,1) rectangle (axis cs:1983,5.15779352933168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1983,1) rectangle (axis cs:1984,5.17944891192019);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1984,1) rectangle (axis cs:1985,5.18102334067225);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1985,1) rectangle (axis cs:1986,5.41062551178038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1986,1) rectangle (axis cs:1987,5.26727961376309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1987,1) rectangle (axis cs:1988,5.23784254305065);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1988,1) rectangle (axis cs:1989,5.28532395139337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1989,1) rectangle (axis cs:1990,5.23937442526221);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1990,1) rectangle (axis cs:1991,5.23074050992727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1992,1) rectangle (axis cs:1993,5.21647535823286);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1993,1) rectangle (axis cs:1994,5.23271599970758);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1995,1) rectangle (axis cs:1996,5.22807483188808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1996,1) rectangle (axis cs:1997,5.03495303541422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1997,1) rectangle (axis cs:1998,4.94656074419618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1999,1) rectangle (axis cs:2000,5.2174986563623);
\draw[draw=none,fill=sandybrown25420492] (axis cs:12,1) rectangle (axis cs:15,10.7080296110362);
\draw[draw=none,fill=forestgreen010455] (axis cs:12,10.7080296110362) rectangle (axis cs:15,10.7085375506431);
\draw[draw=none,fill=sandybrown25420492] (axis cs:13,1) rectangle (axis cs:16,10.8017758224159);
\draw[draw=none,fill=forestgreen010455] (axis cs:13,10.8017758224159) rectangle (axis cs:16,10.8023030105978);
\draw[draw=none,fill=sandybrown25420492] (axis cs:14,1) rectangle (axis cs:17,10.8193568233401);
\draw[draw=none,fill=forestgreen010455] (axis cs:14,10.8193568233401) rectangle (axis cs:17,10.8198777958751);
\draw[draw=none,fill=sandybrown25420492] (axis cs:15,1) rectangle (axis cs:18,10.8941083531827);
\draw[draw=none,fill=forestgreen010455] (axis cs:15,10.8941083531827) rectangle (axis cs:18,10.8951590023935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:16,1) rectangle (axis cs:19,11.1181669421494);
\draw[draw=none,fill=forestgreen010455] (axis cs:16,11.1181669421494) rectangle (axis cs:19,11.1190659534186);
\draw[draw=none,fill=sandybrown25420492] (axis cs:17,1) rectangle (axis cs:20,8.80371135659516);
\draw[draw=none,fill=forestgreen010455] (axis cs:17,8.80371135659516) rectangle (axis cs:20,8.80426319129765);
\draw[draw=none,fill=sandybrown25420492] (axis cs:18,1) rectangle (axis cs:21,8.23044970817864);
\draw[draw=none,fill=forestgreen010455] (axis cs:18,8.23044970817864) rectangle (axis cs:21,8.23104461468756);
\draw[draw=none,fill=sandybrown25420492] (axis cs:19,1) rectangle (axis cs:22,8.41528141498566);
\draw[draw=none,fill=forestgreen010455] (axis cs:19,8.41528141498566) rectangle (axis cs:22,8.41587760299444);
\draw[draw=none,fill=sandybrown25420492] (axis cs:20,1) rectangle (axis cs:23,8.74804373644292);
\draw[draw=none,fill=forestgreen010455] (axis cs:20,8.74804373644292) rectangle (axis cs:23,8.7488416954875);
\draw[draw=none,fill=sandybrown25420492] (axis cs:21,1) rectangle (axis cs:24,8.46161804720759);
\draw[draw=none,fill=forestgreen010455] (axis cs:21,8.46161804720759) rectangle (axis cs:24,8.46217633038759);
\draw[draw=none,fill=sandybrown25420492] (axis cs:22,1) rectangle (axis cs:25,8.35761226341128);
\draw[draw=none,fill=forestgreen010455] (axis cs:22,8.35761226341128) rectangle (axis cs:25,8.35818038694561);
\draw[draw=none,fill=sandybrown25420492] (axis cs:23,1) rectangle (axis cs:26,8.26756069809198);
\draw[draw=none,fill=forestgreen010455] (axis cs:23,8.26756069809198) rectangle (axis cs:26,8.26812500506639);
\draw[draw=none,fill=sandybrown25420492] (axis cs:24,1) rectangle (axis cs:27,8.25000096298754);
\draw[draw=none,fill=forestgreen010455] (axis cs:24,8.25000096298754) rectangle (axis cs:27,8.25063623487949);
\draw[draw=none,fill=sandybrown25420492] (axis cs:25,1) rectangle (axis cs:28,8.3354125302285);
\draw[draw=none,fill=forestgreen010455] (axis cs:25,8.3354125302285) rectangle (axis cs:28,8.33607473410666);
\draw[draw=none,fill=sandybrown25420492] (axis cs:26,1) rectangle (axis cs:29,8.30701598338783);
\draw[draw=none,fill=forestgreen010455] (axis cs:26,8.30701598338783) rectangle (axis cs:29,8.30773996189237);
\draw[draw=none,fill=sandybrown25420492] (axis cs:27,1) rectangle (axis cs:30,8.32605815306306);
\draw[draw=none,fill=forestgreen010455] (axis cs:27,8.32605815306306) rectangle (axis cs:30,8.32667807862163);
\draw[draw=none,fill=sandybrown25420492] (axis cs:28,1) rectangle (axis cs:31,8.30309048481286);
\draw[draw=none,fill=forestgreen010455] (axis cs:28,8.30309048481286) rectangle (axis cs:31,8.3036822937429);
\draw[draw=none,fill=sandybrown25420492] (axis cs:29,1) rectangle (axis cs:32,8.38539360463619);
\draw[draw=none,fill=forestgreen010455] (axis cs:29,8.38539360463619) rectangle (axis cs:32,8.38603949546814);
\draw[draw=none,fill=sandybrown25420492] (axis cs:30,1) rectangle (axis cs:33,8.22653631679714);
\draw[draw=none,fill=forestgreen010455] (axis cs:30,8.22653631679714) rectangle (axis cs:33,8.22715850360692);
\draw[draw=none,fill=sandybrown25420492] (axis cs:31,1) rectangle (axis cs:34,8.25704833120108);
\draw[draw=none,fill=forestgreen010455] (axis cs:31,8.25704833120108) rectangle (axis cs:34,8.2576715387404);
\draw[draw=none,fill=sandybrown25420492] (axis cs:32,1) rectangle (axis cs:35,8.23913661204278);
\draw[draw=none,fill=forestgreen010455] (axis cs:32,8.23913661204278) rectangle (axis cs:35,8.23976450040936);
\draw[draw=none,fill=sandybrown25420492] (axis cs:33,1) rectangle (axis cs:36,8.42184187285602);
\draw[draw=none,fill=forestgreen010455] (axis cs:33,8.42184187285602) rectangle (axis cs:36,8.42246342822909);
\draw[draw=none,fill=sandybrown25420492] (axis cs:34,1) rectangle (axis cs:37,8.27224486134946);
\draw[draw=none,fill=forestgreen010455] (axis cs:34,8.27224486134946) rectangle (axis cs:37,8.27315994165838);
\draw[draw=none,fill=sandybrown25420492] (axis cs:35,1) rectangle (axis cs:38,8.53088996186852);
\draw[draw=none,fill=forestgreen010455] (axis cs:35,8.53088996186852) rectangle (axis cs:38,8.53157934546471);
\draw[draw=none,fill=sandybrown25420492] (axis cs:36,1) rectangle (axis cs:39,8.2035169377923);
\draw[draw=none,fill=forestgreen010455] (axis cs:36,8.2035169377923) rectangle (axis cs:39,8.20445447228849);
\draw[draw=none,fill=sandybrown25420492] (axis cs:37,1) rectangle (axis cs:40,8.96180942468345);
\draw[draw=none,fill=forestgreen010455] (axis cs:37,8.96180942468345) rectangle (axis cs:40,8.96263421326876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:38,1) rectangle (axis cs:41,8.20830643549562);
\draw[draw=none,fill=forestgreen010455] (axis cs:38,8.20830643549562) rectangle (axis cs:41,8.20904022455215);
\draw[draw=none,fill=sandybrown25420492] (axis cs:39,1) rectangle (axis cs:42,8.24156723730266);
\draw[draw=none,fill=forestgreen010455] (axis cs:39,8.24156723730266) rectangle (axis cs:42,118.59060684219);
\node (VKOGA13bottom) at (axis cs:42,10) {};
\draw[draw=none,fill=sandybrown25420492] (axis cs:41,1) rectangle (axis cs:44,8.48823173716664);
\draw[draw=none,fill=forestgreen010455] (axis cs:41,8.48823173716664) rectangle (axis cs:44,8.490493895486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:45,1) rectangle (axis cs:48,8.58360511437058);
\draw[draw=none,fill=forestgreen010455] (axis cs:45,8.58360511437058) rectangle (axis cs:48,8.58451165817678);
\draw[draw=none,fill=sandybrown25420492] (axis cs:50,1) rectangle (axis cs:53,8.70969945192337);
\draw[draw=none,fill=forestgreen010455] (axis cs:50,8.70969945192337) rectangle (axis cs:53,8.71059523522854);
\draw[draw=none,fill=sandybrown25420492] (axis cs:52,1) rectangle (axis cs:55,8.70629074797034);
\draw[draw=none,fill=forestgreen010455] (axis cs:52,8.70629074797034) rectangle (axis cs:55,8.70704443380237);
\draw[draw=none,fill=sandybrown25420492] (axis cs:67,1) rectangle (axis cs:70,8.64903648756444);
\draw[draw=none,fill=forestgreen010455] (axis cs:67,8.64903648756444) rectangle (axis cs:70,8.64991825446486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:81,1) rectangle (axis cs:84,8.66565514914691);
\draw[draw=none,fill=forestgreen010455] (axis cs:81,8.66565514914691) rectangle (axis cs:84,8.66655054315925);
\draw[draw=none,fill=sandybrown25420492] (axis cs:83,1) rectangle (axis cs:86,8.97181771881878);
\draw[draw=none,fill=forestgreen010455] (axis cs:83,8.97181771881878) rectangle (axis cs:86,8.97263447381556);
\draw[draw=none,fill=sandybrown25420492] (axis cs:89,1) rectangle (axis cs:92,8.87280437536538);
\draw[draw=none,fill=forestgreen010455] (axis cs:89,8.87280437536538) rectangle (axis cs:92,8.8735144790262);
\draw[draw=none,fill=sandybrown25420492] (axis cs:96,1) rectangle (axis cs:99,8.55348194763064);
\draw[draw=none,fill=forestgreen010455] (axis cs:96,8.55348194763064) rectangle (axis cs:99,8.55411208793521);
\draw[draw=none,fill=sandybrown25420492] (axis cs:103,1) rectangle (axis cs:106,8.75062145479023);
\draw[draw=none,fill=forestgreen010455] (axis cs:103,8.75062145479023) rectangle (axis cs:106,8.75138160213828);
\draw[draw=none,fill=sandybrown25420492] (axis cs:114,1) rectangle (axis cs:117,8.59390755929053);
\draw[draw=none,fill=forestgreen010455] (axis cs:114,8.59390755929053) rectangle (axis cs:117,8.59464588388801);
\draw[draw=none,fill=sandybrown25420492] (axis cs:133,1) rectangle (axis cs:136,8.64451273344457);
\draw[draw=none,fill=forestgreen010455] (axis cs:133,8.64451273344457) rectangle (axis cs:136,8.64524454809725);
\draw[draw=none,fill=sandybrown25420492] (axis cs:139,1) rectangle (axis cs:142,9.00583363138139);
\draw[draw=none,fill=forestgreen010455] (axis cs:139,9.00583363138139) rectangle (axis cs:142,9.00657890178263);
\draw[draw=none,fill=sandybrown25420492] (axis cs:157,1) rectangle (axis cs:160,8.61655173823237);
\draw[draw=none,fill=forestgreen010455] (axis cs:157,8.61655173823237) rectangle (axis cs:160,8.61730598472059);
\draw[draw=none,fill=sandybrown25420492] (axis cs:168,1) rectangle (axis cs:171,8.50814897194505);
\draw[draw=none,fill=forestgreen010455] (axis cs:168,8.50814897194505) rectangle (axis cs:171,8.50899951159954);
\draw[draw=none,fill=sandybrown25420492] (axis cs:169,1) rectangle (axis cs:172,8.5222945343703);
\draw[draw=none,fill=forestgreen010455] (axis cs:169,8.5222945343703) rectangle (axis cs:172,8.52312872186303);
\draw[draw=none,fill=sandybrown25420492] (axis cs:171,1) rectangle (axis cs:174,8.55330965854228);
\draw[draw=none,fill=forestgreen010455] (axis cs:171,8.55330965854228) rectangle (axis cs:174,8.55408198013902);
\draw[draw=none,fill=sandybrown25420492] (axis cs:177,1) rectangle (axis cs:180,8.53391422517598);
\draw[draw=none,fill=forestgreen010455] (axis cs:177,8.53391422517598) rectangle (axis cs:180,8.53496312908828);
\draw[draw=none,fill=sandybrown25420492] (axis cs:186,1) rectangle (axis cs:189,8.58031301572919);
\draw[draw=none,fill=forestgreen010455] (axis cs:186,8.58031301572919) rectangle (axis cs:189,8.58127442374825);
\draw[draw=none,fill=sandybrown25420492] (axis cs:190,1) rectangle (axis cs:193,8.51320154033601);
\draw[draw=none,fill=forestgreen010455] (axis cs:190,8.51320154033601) rectangle (axis cs:193,8.51398157700896);
\draw[draw=none,fill=sandybrown25420492] (axis cs:198,1) rectangle (axis cs:201,8.59795294888318);
\draw[draw=none,fill=forestgreen010455] (axis cs:198,8.59795294888318) rectangle (axis cs:201,8.59905271790922);
\draw[draw=none,fill=sandybrown25420492] (axis cs:209,1) rectangle (axis cs:212,8.56012197211385);
\draw[draw=none,fill=forestgreen010455] (axis cs:209,8.56012197211385) rectangle (axis cs:212,8.56107878126204);
\draw[draw=none,fill=sandybrown25420492] (axis cs:213,1) rectangle (axis cs:216,8.71640774421394);
\draw[draw=none,fill=forestgreen010455] (axis cs:213,8.71640774421394) rectangle (axis cs:216,8.71747714653611);
\draw[draw=none,fill=sandybrown25420492] (axis cs:227,1) rectangle (axis cs:230,8.69294940307736);
\draw[draw=none,fill=forestgreen010455] (axis cs:227,8.69294940307736) rectangle (axis cs:230,8.69403686746955);
\draw[draw=none,fill=sandybrown25420492] (axis cs:244,1) rectangle (axis cs:247,8.47727730870247);
\draw[draw=none,fill=forestgreen010455] (axis cs:244,8.47727730870247) rectangle (axis cs:247,8.4780752286315);
\draw[draw=none,fill=sandybrown25420492] (axis cs:270,1) rectangle (axis cs:273,8.54809028096497);
\draw[draw=none,fill=forestgreen010455] (axis cs:270,8.54809028096497) rectangle (axis cs:273,8.54891542159021);
\draw[draw=none,fill=sandybrown25420492] (axis cs:275,1) rectangle (axis cs:278,8.47228273563087);
\draw[draw=none,fill=forestgreen010455] (axis cs:275,8.47228273563087) rectangle (axis cs:278,8.47309559397399);
\draw[draw=none,fill=sandybrown25420492] (axis cs:280,1) rectangle (axis cs:283,8.48417328111827);
\draw[draw=none,fill=forestgreen010455] (axis cs:280,8.48417328111827) rectangle (axis cs:283,8.48492603562772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:290,1) rectangle (axis cs:293,8.54278870671988);
\draw[draw=none,fill=forestgreen010455] (axis cs:290,8.54278870671988) rectangle (axis cs:293,8.54362343624234);
\draw[draw=none,fill=sandybrown25420492] (axis cs:294,1) rectangle (axis cs:297,8.52777674980462);
\draw[draw=none,fill=forestgreen010455] (axis cs:294,8.52777674980462) rectangle (axis cs:297,8.52863476239145);
\draw[draw=none,fill=sandybrown25420492] (axis cs:300,1) rectangle (axis cs:303,8.50199889391661);
\draw[draw=none,fill=forestgreen010455] (axis cs:300,8.50199889391661) rectangle (axis cs:303,8.50283348187804);
\draw[draw=none,fill=sandybrown25420492] (axis cs:302,1) rectangle (axis cs:305,8.68195550143719);
\draw[draw=none,fill=forestgreen010455] (axis cs:302,8.68195550143719) rectangle (axis cs:305,8.68279028870165);
\draw[draw=none,fill=sandybrown25420492] (axis cs:303,1) rectangle (axis cs:306,8.68758784420788);
\draw[draw=none,fill=forestgreen010455] (axis cs:303,8.68758784420788) rectangle (axis cs:306,8.68848518095911);
\draw[draw=none,fill=sandybrown25420492] (axis cs:306,1) rectangle (axis cs:309,8.68769344873726);
\draw[draw=none,fill=forestgreen010455] (axis cs:306,8.68769344873726) rectangle (axis cs:309,8.68857085891068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:312,1) rectangle (axis cs:315,8.76185489818454);
\draw[draw=none,fill=forestgreen010455] (axis cs:312,8.76185489818454) rectangle (axis cs:315,8.76276088319719);
\draw[draw=none,fill=sandybrown25420492] (axis cs:315,1) rectangle (axis cs:318,8.65018502064049);
\draw[draw=none,fill=forestgreen010455] (axis cs:315,8.65018502064049) rectangle (axis cs:318,8.65113603323698);
\draw[draw=none,fill=sandybrown25420492] (axis cs:316,1) rectangle (axis cs:319,8.62281794659793);
\draw[draw=none,fill=forestgreen010455] (axis cs:316,8.62281794659793) rectangle (axis cs:319,8.62370422296226);
\draw[draw=none,fill=sandybrown25420492] (axis cs:319,1) rectangle (axis cs:322,8.49798525497317);
\draw[draw=none,fill=forestgreen010455] (axis cs:319,8.49798525497317) rectangle (axis cs:322,8.49907979555428);
\draw[draw=none,fill=sandybrown25420492] (axis cs:327,1) rectangle (axis cs:330,8.6600035931915);
\draw[draw=none,fill=forestgreen010455] (axis cs:327,8.6600035931915) rectangle (axis cs:330,8.66106636449695);
\draw[draw=none,fill=sandybrown25420492] (axis cs:338,1) rectangle (axis cs:341,8.66743023134768);
\draw[draw=none,fill=forestgreen010455] (axis cs:338,8.66743023134768) rectangle (axis cs:341,8.66869058459997);
\draw[draw=none,fill=sandybrown25420492] (axis cs:347,1) rectangle (axis cs:350,8.65078416466713);
\draw[draw=none,fill=forestgreen010455] (axis cs:347,8.65078416466713) rectangle (axis cs:350,8.65184919163585);
\draw[draw=none,fill=sandybrown25420492] (axis cs:353,1) rectangle (axis cs:356,8.41653879545629);
\draw[draw=none,fill=forestgreen010455] (axis cs:353,8.41653879545629) rectangle (axis cs:356,8.41746620088816);
\draw[draw=none,fill=sandybrown25420492] (axis cs:354,1) rectangle (axis cs:357,8.47356229647994);
\draw[draw=none,fill=forestgreen010455] (axis cs:354,8.47356229647994) rectangle (axis cs:357,8.47452692314982);
\draw[draw=none,fill=sandybrown25420492] (axis cs:357,1) rectangle (axis cs:360,8.45136138051748);
\draw[draw=none,fill=forestgreen010455] (axis cs:357,8.45136138051748) rectangle (axis cs:360,8.45258180052042);
\draw[draw=none,fill=sandybrown25420492] (axis cs:358,1) rectangle (axis cs:361,8.55449415929615);
\draw[draw=none,fill=forestgreen010455] (axis cs:358,8.55449415929615) rectangle (axis cs:361,8.5557649936527);
\draw[draw=none,fill=sandybrown25420492] (axis cs:361,1) rectangle (axis cs:364,8.53694424964488);
\draw[draw=none,fill=forestgreen010455] (axis cs:361,8.53694424964488) rectangle (axis cs:364,8.53795653395355);
\draw[draw=none,fill=sandybrown25420492] (axis cs:380,1) rectangle (axis cs:383,8.58857178688049);
\draw[draw=none,fill=forestgreen010455] (axis cs:380,8.58857178688049) rectangle (axis cs:383,8.58944892697036);
\draw[draw=none,fill=sandybrown25420492] (axis cs:393,1) rectangle (axis cs:396,8.81010556034744);
\draw[draw=none,fill=forestgreen010455] (axis cs:393,8.81010556034744) rectangle (axis cs:396,8.8111330755055);
\draw[draw=none,fill=sandybrown25420492] (axis cs:402,1) rectangle (axis cs:405,8.82720400393009);
\draw[draw=none,fill=forestgreen010455] (axis cs:402,8.82720400393009) rectangle (axis cs:405,8.82820806279778);
\draw[draw=none,fill=sandybrown25420492] (axis cs:406,1) rectangle (axis cs:409,8.67642039619386);
\draw[draw=none,fill=forestgreen010455] (axis cs:406,8.67642039619386) rectangle (axis cs:409,8.67775788716972);
\draw[draw=none,fill=sandybrown25420492] (axis cs:422,1) rectangle (axis cs:425,8.52677541971207);
\draw[draw=none,fill=forestgreen010455] (axis cs:422,8.52677541971207) rectangle (axis cs:425,8.52799142897129);
\draw[draw=none,fill=sandybrown25420492] (axis cs:425,1) rectangle (axis cs:428,8.47672065347433);
\draw[draw=none,fill=forestgreen010455] (axis cs:425,8.47672065347433) rectangle (axis cs:428,8.47801241837442);
\draw[draw=none,fill=sandybrown25420492] (axis cs:437,1) rectangle (axis cs:440,8.67057246528566);
\draw[draw=none,fill=forestgreen010455] (axis cs:437,8.67057246528566) rectangle (axis cs:440,8.67161030881107);
\draw[draw=none,fill=sandybrown25420492] (axis cs:439,1) rectangle (axis cs:442,8.55963220633566);
\draw[draw=none,fill=forestgreen010455] (axis cs:439,8.55963220633566) rectangle (axis cs:442,8.5605285409838);
\draw[draw=none,fill=sandybrown25420492] (axis cs:462,1) rectangle (axis cs:465,8.55626909434795);
\draw[draw=none,fill=forestgreen010455] (axis cs:462,8.55626909434795) rectangle (axis cs:465,8.55764232948422);
\draw[draw=none,fill=sandybrown25420492] (axis cs:463,1) rectangle (axis cs:466,8.61954847723246);
\draw[draw=none,fill=forestgreen010455] (axis cs:463,8.61954847723246) rectangle (axis cs:466,8.62093899957836);
\draw[draw=none,fill=sandybrown25420492] (axis cs:468,1) rectangle (axis cs:471,8.46900449506938);
\draw[draw=none,fill=forestgreen010455] (axis cs:468,8.46900449506938) rectangle (axis cs:471,8.46999845653772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:469,1) rectangle (axis cs:472,8.45105756819248);
\draw[draw=none,fill=forestgreen010455] (axis cs:469,8.45105756819248) rectangle (axis cs:472,8.45230696350336);
\draw[draw=none,fill=sandybrown25420492] (axis cs:474,1) rectangle (axis cs:477,8.38505114242435);
\draw[draw=none,fill=forestgreen010455] (axis cs:474,8.38505114242435) rectangle (axis cs:477,8.38627615943551);
\draw[draw=none,fill=sandybrown25420492] (axis cs:485,1) rectangle (axis cs:488,8.40257614292204);
\draw[draw=none,fill=forestgreen010455] (axis cs:485,8.40257614292204) rectangle (axis cs:488,8.40391819179058);
\draw[draw=none,fill=sandybrown25420492] (axis cs:492,1) rectangle (axis cs:495,8.74247008189559);
\draw[draw=none,fill=forestgreen010455] (axis cs:492,8.74247008189559) rectangle (axis cs:495,8.7438830062747);
\draw[draw=none,fill=sandybrown25420492] (axis cs:500,1) rectangle (axis cs:503,8.49860047921538);
\draw[draw=none,fill=forestgreen010455] (axis cs:500,8.49860047921538) rectangle (axis cs:503,8.50000794418156);
\draw[draw=none,fill=sandybrown25420492] (axis cs:513,1) rectangle (axis cs:516,8.45028762891889);
\draw[draw=none,fill=forestgreen010455] (axis cs:513,8.45028762891889) rectangle (axis cs:516,8.45157792977989);
\draw[draw=none,fill=sandybrown25420492] (axis cs:525,1) rectangle (axis cs:528,8.79097735695541);
\draw[draw=none,fill=forestgreen010455] (axis cs:525,8.79097735695541) rectangle (axis cs:528,8.79245272837579);
\draw[draw=none,fill=sandybrown25420492] (axis cs:527,1) rectangle (axis cs:530,8.5620014667511);
\draw[draw=none,fill=forestgreen010455] (axis cs:527,8.5620014667511) rectangle (axis cs:530,8.56309726089239);
\draw[draw=none,fill=sandybrown25420492] (axis cs:537,1) rectangle (axis cs:540,8.65082343667746);
\draw[draw=none,fill=forestgreen010455] (axis cs:537,8.65082343667746) rectangle (axis cs:540,8.65194258466363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:539,1) rectangle (axis cs:542,8.38139715977013);
\draw[draw=none,fill=forestgreen010455] (axis cs:539,8.38139715977013) rectangle (axis cs:542,8.38267690129578);
\draw[draw=none,fill=sandybrown25420492] (axis cs:543,1) rectangle (axis cs:546,9.08540950715542);
\draw[draw=none,fill=forestgreen010455] (axis cs:543,9.08540950715542) rectangle (axis cs:546,9.08674207702279);
\draw[draw=none,fill=sandybrown25420492] (axis cs:544,1) rectangle (axis cs:547,8.92962838895619);
\draw[draw=none,fill=forestgreen010455] (axis cs:544,8.92962838895619) rectangle (axis cs:547,8.93071734905243);
\draw[draw=none,fill=sandybrown25420492] (axis cs:546,1) rectangle (axis cs:549,8.57285824045539);
\draw[draw=none,fill=forestgreen010455] (axis cs:546,8.57285824045539) rectangle (axis cs:549,8.57399598509073);
\draw[draw=none,fill=sandybrown25420492] (axis cs:547,1) rectangle (axis cs:550,8.36062251590192);
\draw[draw=none,fill=forestgreen010455] (axis cs:547,8.36062251590192) rectangle (axis cs:550,8.36193986050785);
\draw[draw=none,fill=sandybrown25420492] (axis cs:548,1) rectangle (axis cs:551,8.4938536118716);
\draw[draw=none,fill=forestgreen010455] (axis cs:548,8.4938536118716) rectangle (axis cs:551,8.4951876681298);
\draw[draw=none,fill=sandybrown25420492] (axis cs:562,1) rectangle (axis cs:565,8.48609139025211);
\draw[draw=none,fill=forestgreen010455] (axis cs:562,8.48609139025211) rectangle (axis cs:565,8.48756788484752);
\draw[draw=none,fill=sandybrown25420492] (axis cs:587,1) rectangle (axis cs:590,9.08316038548946);
\draw[draw=none,fill=forestgreen010455] (axis cs:587,9.08316038548946) rectangle (axis cs:590,9.08427472226322);
\draw[draw=none,fill=sandybrown25420492] (axis cs:590,1) rectangle (axis cs:593,9.69214857555926);
\draw[draw=none,fill=forestgreen010455] (axis cs:590,9.69214857555926) rectangle (axis cs:593,9.69363466836512);
\draw[draw=none,fill=sandybrown25420492] (axis cs:594,1) rectangle (axis cs:597,9.65014012902975);
\draw[draw=none,fill=forestgreen010455] (axis cs:594,9.65014012902975) rectangle (axis cs:597,9.65167259983718);
\draw[draw=none,fill=sandybrown25420492] (axis cs:607,1) rectangle (axis cs:610,9.90500107593834);
\draw[draw=none,fill=forestgreen010455] (axis cs:607,9.90500107593834) rectangle (axis cs:610,9.90625616163015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:613,1) rectangle (axis cs:616,10.0633830968291);
\draw[draw=none,fill=forestgreen010455] (axis cs:613,10.0633830968291) rectangle (axis cs:616,10.0646322797984);
\draw[draw=none,fill=sandybrown25420492] (axis cs:615,1) rectangle (axis cs:618,9.73847912065685);
\draw[draw=none,fill=forestgreen010455] (axis cs:615,9.73847912065685) rectangle (axis cs:618,9.73962556011975);
\draw[draw=none,fill=sandybrown25420492] (axis cs:631,1) rectangle (axis cs:634,9.73313375748694);
\draw[draw=none,fill=forestgreen010455] (axis cs:631,9.73313375748694) rectangle (axis cs:634,9.7342773322016);
\draw[draw=none,fill=sandybrown25420492] (axis cs:655,1) rectangle (axis cs:658,11.180834453553);
\draw[draw=none,fill=forestgreen010455] (axis cs:655,11.180834453553) rectangle (axis cs:658,11.182234544307);
\draw[draw=none,fill=sandybrown25420492] (axis cs:668,1) rectangle (axis cs:671,11.2084869556129);
\draw[draw=none,fill=forestgreen010455] (axis cs:668,11.2084869556129) rectangle (axis cs:671,11.209678998217);
\draw[draw=none,fill=sandybrown25420492] (axis cs:677,1) rectangle (axis cs:680,11.2155085206032);
\draw[draw=none,fill=forestgreen010455] (axis cs:677,11.2155085206032) rectangle (axis cs:680,11.2168517522514);
\draw[draw=none,fill=sandybrown25420492] (axis cs:688,1) rectangle (axis cs:691,11.2057327888906);
\draw[draw=none,fill=forestgreen010455] (axis cs:688,11.2057327888906) rectangle (axis cs:691,11.2068874463439);
\draw[draw=none,fill=sandybrown25420492] (axis cs:689,1) rectangle (axis cs:692,11.3567040078342);
\draw[draw=none,fill=forestgreen010455] (axis cs:689,11.3567040078342) rectangle (axis cs:692,11.3581694513559);
\draw[draw=none,fill=sandybrown25420492] (axis cs:693,1) rectangle (axis cs:696,11.4698291905224);
\draw[draw=none,fill=forestgreen010455] (axis cs:693,11.4698291905224) rectangle (axis cs:696,11.4713889826089);
\draw[draw=none,fill=sandybrown25420492] (axis cs:702,1) rectangle (axis cs:705,10.7307252604514);
\draw[draw=none,fill=forestgreen010455] (axis cs:702,10.7307252604514) rectangle (axis cs:705,10.7322636805475);
\draw[draw=none,fill=sandybrown25420492] (axis cs:708,1) rectangle (axis cs:711,11.1669126506895);
\draw[draw=none,fill=forestgreen010455] (axis cs:708,11.1669126506895) rectangle (axis cs:711,11.1681276392192);
\draw[draw=none,fill=sandybrown25420492] (axis cs:734,1) rectangle (axis cs:737,11.2905676998198);
\draw[draw=none,fill=forestgreen010455] (axis cs:734,11.2905676998198) rectangle (axis cs:737,11.291975563392);
\draw[draw=none,fill=sandybrown25420492] (axis cs:742,1) rectangle (axis cs:745,11.2135219313204);
\draw[draw=none,fill=forestgreen010455] (axis cs:742,11.2135219313204) rectangle (axis cs:745,11.2150258682668);
\draw[draw=none,fill=sandybrown25420492] (axis cs:753,1) rectangle (axis cs:756,10.9020850080997);
\draw[draw=none,fill=forestgreen010455] (axis cs:753,10.9020850080997) rectangle (axis cs:756,10.9037878308445);
\draw[draw=none,fill=sandybrown25420492] (axis cs:758,1) rectangle (axis cs:761,11.2667790595442);
\draw[draw=none,fill=forestgreen010455] (axis cs:758,11.2667790595442) rectangle (axis cs:761,11.2684354353696);
\draw[draw=none,fill=sandybrown25420492] (axis cs:763,1) rectangle (axis cs:766,11.0424421951175);
\draw[draw=none,fill=forestgreen010455] (axis cs:763,11.0424421951175) rectangle (axis cs:766,11.0441173966974);
\draw[draw=none,fill=sandybrown25420492] (axis cs:767,1) rectangle (axis cs:770,11.1953903045505);
\draw[draw=none,fill=forestgreen010455] (axis cs:767,11.1953903045505) rectangle (axis cs:770,11.1966927796602);
\draw[draw=none,fill=sandybrown25420492] (axis cs:770,1) rectangle (axis cs:773,11.3277456182986);
\draw[draw=none,fill=forestgreen010455] (axis cs:770,11.3277456182986) rectangle (axis cs:773,11.3290218543261);
\draw[draw=none,fill=sandybrown25420492] (axis cs:771,1) rectangle (axis cs:774,11.2744939178228);
\draw[draw=none,fill=forestgreen010455] (axis cs:771,11.2744939178228) rectangle (axis cs:774,11.2757699657232);
\draw[draw=none,fill=sandybrown25420492] (axis cs:772,1) rectangle (axis cs:775,11.2276442199945);
\draw[draw=none,fill=forestgreen010455] (axis cs:772,11.2276442199945) rectangle (axis cs:775,11.2293454091996);
\draw[draw=none,fill=sandybrown25420492] (axis cs:778,1) rectangle (axis cs:781,10.6194060072303);
\draw[draw=none,fill=forestgreen010455] (axis cs:778,10.6194060072303) rectangle (axis cs:781,10.6211079098284);
\draw[draw=none,fill=sandybrown25420492] (axis cs:783,1) rectangle (axis cs:786,10.1161349229515);
\draw[draw=none,fill=forestgreen010455] (axis cs:783,10.1161349229515) rectangle (axis cs:786,10.1176561508328);
\draw[draw=none,fill=sandybrown25420492] (axis cs:785,1) rectangle (axis cs:788,9.95213106647134);
\draw[draw=none,fill=forestgreen010455] (axis cs:785,9.95213106647134) rectangle (axis cs:788,9.95385817438364);
\draw[draw=none,fill=sandybrown25420492] (axis cs:799,1) rectangle (axis cs:802,9.34376560710371);
\draw[draw=none,fill=forestgreen010455] (axis cs:799,9.34376560710371) rectangle (axis cs:802,9.34534445591271);
\draw[draw=none,fill=sandybrown25420492] (axis cs:800,1) rectangle (axis cs:803,9.4160053357482);
\draw[draw=none,fill=forestgreen010455] (axis cs:800,9.4160053357482) rectangle (axis cs:803,9.41731839999557);
\draw[draw=none,fill=sandybrown25420492] (axis cs:804,1) rectangle (axis cs:807,9.66664373874664);
\draw[draw=none,fill=forestgreen010455] (axis cs:804,9.66664373874664) rectangle (axis cs:807,9.66795987077057);
\draw[draw=none,fill=sandybrown25420492] (axis cs:812,1) rectangle (axis cs:815,9.61114001460373);
\draw[draw=none,fill=forestgreen010455] (axis cs:812,9.61114001460373) rectangle (axis cs:815,9.61292547360063);
\draw[draw=none,fill=sandybrown25420492] (axis cs:813,1) rectangle (axis cs:816,9.88579889945686);
\draw[draw=none,fill=forestgreen010455] (axis cs:813,9.88579889945686) rectangle (axis cs:816,9.88754627667367);
\draw[draw=none,fill=sandybrown25420492] (axis cs:842,1) rectangle (axis cs:845,9.19734940677881);
\draw[draw=none,fill=forestgreen010455] (axis cs:842,9.19734940677881) rectangle (axis cs:845,9.19865787401795);
\draw[draw=none,fill=sandybrown25420492] (axis cs:867,1) rectangle (axis cs:870,9.25101987458766);
\draw[draw=none,fill=forestgreen010455] (axis cs:867,9.25101987458766) rectangle (axis cs:870,9.25283597037196);
\draw[draw=none,fill=sandybrown25420492] (axis cs:882,1) rectangle (axis cs:885,9.74115015566349);
\draw[draw=none,fill=forestgreen010455] (axis cs:882,9.74115015566349) rectangle (axis cs:885,9.74250852130353);
\draw[draw=none,fill=sandybrown25420492] (axis cs:888,1) rectangle (axis cs:891,9.47142074815929);
\draw[draw=none,fill=forestgreen010455] (axis cs:888,9.47142074815929) rectangle (axis cs:891,9.47276281937957);
\draw[draw=none,fill=sandybrown25420492] (axis cs:907,1) rectangle (axis cs:910,9.41736908257008);
\draw[draw=none,fill=forestgreen010455] (axis cs:907,9.41736908257008) rectangle (axis cs:910,9.41875626891851);
\draw[draw=none,fill=sandybrown25420492] (axis cs:908,1) rectangle (axis cs:911,9.55182352103293);
\draw[draw=none,fill=forestgreen010455] (axis cs:908,9.55182352103293) rectangle (axis cs:911,9.55363053269684);
\draw[draw=none,fill=sandybrown25420492] (axis cs:909,1) rectangle (axis cs:912,9.66697261296213);
\draw[draw=none,fill=forestgreen010455] (axis cs:909,9.66697261296213) rectangle (axis cs:912,9.66868256963789);
\draw[draw=none,fill=sandybrown25420492] (axis cs:928,1) rectangle (axis cs:931,9.69519772939384);
\draw[draw=none,fill=forestgreen010455] (axis cs:928,9.69519772939384) rectangle (axis cs:931,9.69661455415189);
\draw[draw=none,fill=sandybrown25420492] (axis cs:949,1) rectangle (axis cs:952,9.890675265342);
\draw[draw=none,fill=forestgreen010455] (axis cs:949,9.890675265342) rectangle (axis cs:952,9.8924927059561);
\draw[draw=none,fill=sandybrown25420492] (axis cs:961,1) rectangle (axis cs:964,9.6114579513669);
\draw[draw=none,fill=forestgreen010455] (axis cs:961,9.6114579513669) rectangle (axis cs:964,9.61307291872799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:972,1) rectangle (axis cs:975,9.9238468632102);
\draw[draw=none,fill=forestgreen010455] (axis cs:972,9.9238468632102) rectangle (axis cs:975,9.92546648904681);
\draw[draw=none,fill=sandybrown25420492] (axis cs:985,1) rectangle (axis cs:988,9.93356108292937);
\draw[draw=none,fill=forestgreen010455] (axis cs:985,9.93356108292937) rectangle (axis cs:988,9.93504048325121);
\draw[draw=none,fill=sandybrown25420492] (axis cs:986,1) rectangle (axis cs:989,9.72497191652656);
\draw[draw=none,fill=forestgreen010455] (axis cs:986,9.72497191652656) rectangle (axis cs:989,9.72657546214759);
\draw[draw=none,fill=sandybrown25420492] (axis cs:991,1) rectangle (axis cs:994,9.80009853467345);
\draw[draw=none,fill=forestgreen010455] (axis cs:991,9.80009853467345) rectangle (axis cs:994,9.80150135792792);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1011,1) rectangle (axis cs:1014,9.76587643288076);
\draw[draw=none,fill=forestgreen010455] (axis cs:1011,9.76587643288076) rectangle (axis cs:1014,9.7672459743917);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1013,1) rectangle (axis cs:1016,9.77200266346335);
\draw[draw=none,fill=forestgreen010455] (axis cs:1013,9.77200266346335) rectangle (axis cs:1016,9.77356756664813);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1040,1) rectangle (axis cs:1043,9.7793061863631);
\draw[draw=none,fill=forestgreen010455] (axis cs:1040,9.7793061863631) rectangle (axis cs:1043,9.78097148984671);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1051,1) rectangle (axis cs:1054,9.70673583634198);
\draw[draw=none,fill=forestgreen010455] (axis cs:1051,9.70673583634198) rectangle (axis cs:1054,9.70813126862049);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1067,1) rectangle (axis cs:1070,9.85967250168324);
\draw[draw=none,fill=forestgreen010455] (axis cs:1067,9.85967250168324) rectangle (axis cs:1070,9.86109244264662);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1069,1) rectangle (axis cs:1072,9.58122978359461);
\draw[draw=none,fill=forestgreen010455] (axis cs:1069,9.58122978359461) rectangle (axis cs:1072,9.5828821901232);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1082,1) rectangle (axis cs:1085,9.69731738604605);
\draw[draw=none,fill=forestgreen010455] (axis cs:1082,9.69731738604605) rectangle (axis cs:1085,9.69883393682539);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1088,1) rectangle (axis cs:1091,9.51850015483797);
\draw[draw=none,fill=forestgreen010455] (axis cs:1088,9.51850015483797) rectangle (axis cs:1091,9.51997303217649);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1096,1) rectangle (axis cs:1099,9.62588402442634);
\draw[draw=none,fill=forestgreen010455] (axis cs:1096,9.62588402442634) rectangle (axis cs:1099,9.62738372385502);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1101,1) rectangle (axis cs:1104,9.65308908000588);
\draw[draw=none,fill=forestgreen010455] (axis cs:1101,9.65308908000588) rectangle (axis cs:1104,9.65476864948869);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1104,1) rectangle (axis cs:1107,9.6455391254276);
\draw[draw=none,fill=forestgreen010455] (axis cs:1104,9.6455391254276) rectangle (axis cs:1107,9.64728027395904);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1112,1) rectangle (axis cs:1115,9.6516922712326);
\draw[draw=none,fill=forestgreen010455] (axis cs:1112,9.6516922712326) rectangle (axis cs:1115,9.65315930917859);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1113,1) rectangle (axis cs:1116,9.67273229174316);
\draw[draw=none,fill=forestgreen010455] (axis cs:1113,9.67273229174316) rectangle (axis cs:1116,9.67424336262047);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1115,1) rectangle (axis cs:1118,9.56949947401881);
\draw[draw=none,fill=forestgreen010455] (axis cs:1115,9.56949947401881) rectangle (axis cs:1118,9.57103649526834);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1150,1) rectangle (axis cs:1153,9.54047076031566);
\draw[draw=none,fill=forestgreen010455] (axis cs:1150,9.54047076031566) rectangle (axis cs:1153,9.54225844331086);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1151,1) rectangle (axis cs:1154,9.6290133651346);
\draw[draw=none,fill=forestgreen010455] (axis cs:1151,9.6290133651346) rectangle (axis cs:1154,9.63077179342508);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1160,1) rectangle (axis cs:1163,9.63143558241427);
\draw[draw=none,fill=forestgreen010455] (axis cs:1160,9.63143558241427) rectangle (axis cs:1163,9.63323700241745);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1165,1) rectangle (axis cs:1168,9.62858090735972);
\draw[draw=none,fill=forestgreen010455] (axis cs:1165,9.62858090735972) rectangle (axis cs:1168,9.6300691831857);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1173,1) rectangle (axis cs:1176,9.77698923274875);
\draw[draw=none,fill=forestgreen010455] (axis cs:1173,9.77698923274875) rectangle (axis cs:1176,9.77874907292426);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1181,1) rectangle (axis cs:1184,9.90370542928576);
\draw[draw=none,fill=forestgreen010455] (axis cs:1181,9.90370542928576) rectangle (axis cs:1184,9.90524639561772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1183,1) rectangle (axis cs:1186,9.71036218479276);
\draw[draw=none,fill=forestgreen010455] (axis cs:1183,9.71036218479276) rectangle (axis cs:1186,9.71215840615332);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1184,1) rectangle (axis cs:1187,9.73312170803547);
\draw[draw=none,fill=forestgreen010455] (axis cs:1184,9.73312170803547) rectangle (axis cs:1187,9.7349622733891);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1185,1) rectangle (axis cs:1188,9.54997668974102);
\draw[draw=none,fill=forestgreen010455] (axis cs:1185,9.54997668974102) rectangle (axis cs:1188,9.55164071917534);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1188,1) rectangle (axis cs:1191,9.55771718174219);
\draw[draw=none,fill=forestgreen010455] (axis cs:1188,9.55771718174219) rectangle (axis cs:1191,9.55928546003997);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1198,1) rectangle (axis cs:1201,9.43436726741493);
\draw[draw=none,fill=forestgreen010455] (axis cs:1198,9.43436726741493) rectangle (axis cs:1201,9.43619968742132);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1200,1) rectangle (axis cs:1203,9.73117012903094);
\draw[draw=none,fill=forestgreen010455] (axis cs:1200,9.73117012903094) rectangle (axis cs:1203,9.73279991745949);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1225,1) rectangle (axis cs:1228,9.58416807092726);
\draw[draw=none,fill=forestgreen010455] (axis cs:1225,9.58416807092726) rectangle (axis cs:1228,9.58593746088445);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1239,1) rectangle (axis cs:1242,9.97088276408613);
\draw[draw=none,fill=forestgreen010455] (axis cs:1239,9.97088276408613) rectangle (axis cs:1242,9.97254504263401);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1258,1) rectangle (axis cs:1261,9.57642856612802);
\draw[draw=none,fill=forestgreen010455] (axis cs:1258,9.57642856612802) rectangle (axis cs:1261,9.5780336856842);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1263,1) rectangle (axis cs:1266,9.76772782951593);
\draw[draw=none,fill=forestgreen010455] (axis cs:1263,9.76772782951593) rectangle (axis cs:1266,9.76934613473713);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1269,1) rectangle (axis cs:1272,9.73702161759138);
\draw[draw=none,fill=forestgreen010455] (axis cs:1269,9.73702161759138) rectangle (axis cs:1272,9.73859388194978);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1272,1) rectangle (axis cs:1275,9.808956772089);
\draw[draw=none,fill=forestgreen010455] (axis cs:1272,9.808956772089) rectangle (axis cs:1275,9.8105320353061);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1281,1) rectangle (axis cs:1284,9.86070076003671);
\draw[draw=none,fill=forestgreen010455] (axis cs:1281,9.86070076003671) rectangle (axis cs:1284,9.86233151704073);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1284,1) rectangle (axis cs:1287,9.89685901254416);
\draw[draw=none,fill=forestgreen010455] (axis cs:1284,9.89685901254416) rectangle (axis cs:1287,9.89879615232348);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1285,1) rectangle (axis cs:1288,9.92104606702924);
\draw[draw=none,fill=forestgreen010455] (axis cs:1285,9.92104606702924) rectangle (axis cs:1288,9.92287119291723);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1286,1) rectangle (axis cs:1289,9.55370045080781);
\draw[draw=none,fill=forestgreen010455] (axis cs:1286,9.55370045080781) rectangle (axis cs:1289,9.55560178123415);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1295,1) rectangle (axis cs:1298,9.53233581967652);
\draw[draw=none,fill=forestgreen010455] (axis cs:1295,9.53233581967652) rectangle (axis cs:1298,9.53392539173365);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1314,1) rectangle (axis cs:1317,9.66092603653669);
\draw[draw=none,fill=forestgreen010455] (axis cs:1314,9.66092603653669) rectangle (axis cs:1317,9.66254642605782);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1322,1) rectangle (axis cs:1325,9.7157456446439);
\draw[draw=none,fill=forestgreen010455] (axis cs:1322,9.7157456446439) rectangle (axis cs:1325,9.71739898622036);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1323,1) rectangle (axis cs:1326,9.75697569362819);
\draw[draw=none,fill=forestgreen010455] (axis cs:1323,9.75697569362819) rectangle (axis cs:1326,9.75865141674876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1325,1) rectangle (axis cs:1328,9.83634092472494);
\draw[draw=none,fill=forestgreen010455] (axis cs:1325,9.83634092472494) rectangle (axis cs:1328,9.83825515769422);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1327,1) rectangle (axis cs:1330,9.93693086504936);
\draw[draw=none,fill=forestgreen010455] (axis cs:1327,9.93693086504936) rectangle (axis cs:1330,9.93887413479388);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1331,1) rectangle (axis cs:1334,8.9009708147496);
\draw[draw=none,fill=forestgreen010455] (axis cs:1331,8.9009708147496) rectangle (axis cs:1334,8.90298397839069);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1345,1) rectangle (axis cs:1348,9.36857949756086);
\draw[draw=none,fill=forestgreen010455] (axis cs:1345,9.36857949756086) rectangle (axis cs:1348,9.37042575329542);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1346,1) rectangle (axis cs:1349,9.52647470496595);
\draw[draw=none,fill=forestgreen010455] (axis cs:1346,9.52647470496595) rectangle (axis cs:1349,9.52814677357674);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1348,1) rectangle (axis cs:1351,9.62254746817052);
\draw[draw=none,fill=forestgreen010455] (axis cs:1348,9.62254746817052) rectangle (axis cs:1351,9.62430611625314);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1350,1) rectangle (axis cs:1353,9.75119041278958);
\draw[draw=none,fill=forestgreen010455] (axis cs:1350,9.75119041278958) rectangle (axis cs:1353,9.75293556600809);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1354,1) rectangle (axis cs:1357,9.80420932732522);
\draw[draw=none,fill=forestgreen010455] (axis cs:1354,9.80420932732522) rectangle (axis cs:1357,9.80590231344104);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1361,1) rectangle (axis cs:1364,10.2175953853875);
\draw[draw=none,fill=forestgreen010455] (axis cs:1361,10.2175953853875) rectangle (axis cs:1364,10.2196609638631);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1370,1) rectangle (axis cs:1373,10.3136408496648);
\draw[draw=none,fill=forestgreen010455] (axis cs:1370,10.3136408496648) rectangle (axis cs:1373,10.3156783450395);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1371,1) rectangle (axis cs:1374,10.5658701751381);
\draw[draw=none,fill=forestgreen010455] (axis cs:1371,10.5658701751381) rectangle (axis cs:1374,10.5677969045937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1391,1) rectangle (axis cs:1394,9.9401023760438);
\draw[draw=none,fill=forestgreen010455] (axis cs:1391,9.9401023760438) rectangle (axis cs:1394,9.94218223355711);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1393,1) rectangle (axis cs:1396,9.85451860912144);
\draw[draw=none,fill=forestgreen010455] (axis cs:1393,9.85451860912144) rectangle (axis cs:1396,9.85647583194077);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1394,1) rectangle (axis cs:1397,9.92092238552868);
\draw[draw=none,fill=forestgreen010455] (axis cs:1394,9.92092238552868) rectangle (axis cs:1397,9.92300639115274);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1404,1) rectangle (axis cs:1407,9.75975475646555);
\draw[draw=none,fill=forestgreen010455] (axis cs:1404,9.75975475646555) rectangle (axis cs:1407,9.76149124279618);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1407,1) rectangle (axis cs:1410,9.74050942622125);
\draw[draw=none,fill=forestgreen010455] (axis cs:1407,9.74050942622125) rectangle (axis cs:1410,9.74221494421363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1410,1) rectangle (axis cs:1413,9.71632815152407);
\draw[draw=none,fill=forestgreen010455] (axis cs:1410,9.71632815152407) rectangle (axis cs:1413,9.71805653348565);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1427,1) rectangle (axis cs:1430,10.3971867244691);
\draw[draw=none,fill=forestgreen010455] (axis cs:1427,10.3971867244691) rectangle (axis cs:1430,10.3992807697505);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1430,1) rectangle (axis cs:1433,10.1323272846639);
\draw[draw=none,fill=forestgreen010455] (axis cs:1430,10.1323272846639) rectangle (axis cs:1433,10.1345081757754);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1432,1) rectangle (axis cs:1435,10.328931812197);
\draw[draw=none,fill=forestgreen010455] (axis cs:1432,10.328931812197) rectangle (axis cs:1435,10.3311105258763);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1433,1) rectangle (axis cs:1436,9.96480120532215);
\draw[draw=none,fill=forestgreen010455] (axis cs:1433,9.96480120532215) rectangle (axis cs:1436,9.96685024350882);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1436,1) rectangle (axis cs:1439,10.150887766853);
\draw[draw=none,fill=forestgreen010455] (axis cs:1436,10.150887766853) rectangle (axis cs:1439,10.1528550703079);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1441,1) rectangle (axis cs:1444,10.3574751410633);
\draw[draw=none,fill=forestgreen010455] (axis cs:1441,10.3574751410633) rectangle (axis cs:1444,10.3596540559083);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1445,1) rectangle (axis cs:1448,10.4634445589036);
\draw[draw=none,fill=forestgreen010455] (axis cs:1445,10.4634445589036) rectangle (axis cs:1448,10.4656293541193);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1457,1) rectangle (axis cs:1460,9.89323436841369);
\draw[draw=none,fill=forestgreen010455] (axis cs:1457,9.89323436841369) rectangle (axis cs:1460,9.89524573646486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1460,1) rectangle (axis cs:1463,9.29269315674901);
\draw[draw=none,fill=forestgreen010455] (axis cs:1460,9.29269315674901) rectangle (axis cs:1463,9.29450005665421);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1474,1) rectangle (axis cs:1477,9.26644187234342);
\draw[draw=none,fill=forestgreen010455] (axis cs:1474,9.26644187234342) rectangle (axis cs:1477,9.26842318288982);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1484,1) rectangle (axis cs:1487,9.66065325401723);
\draw[draw=none,fill=forestgreen010455] (axis cs:1484,9.66065325401723) rectangle (axis cs:1487,9.66288150288165);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1485,1) rectangle (axis cs:1488,9.57749154791236);
\draw[draw=none,fill=forestgreen010455] (axis cs:1485,9.57749154791236) rectangle (axis cs:1488,9.57967310026288);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1491,1) rectangle (axis cs:1494,9.2843135073781);
\draw[draw=none,fill=forestgreen010455] (axis cs:1491,9.2843135073781) rectangle (axis cs:1494,9.28646860644221);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1494,1) rectangle (axis cs:1497,9.49764059484005);
\draw[draw=none,fill=forestgreen010455] (axis cs:1494,9.49764059484005) rectangle (axis cs:1497,9.4998813867569);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1503,1) rectangle (axis cs:1506,9.84843672066927);
\draw[draw=none,fill=forestgreen010455] (axis cs:1503,9.84843672066927) rectangle (axis cs:1506,9.85040253028274);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1517,1) rectangle (axis cs:1520,9.60474617779255);
\draw[draw=none,fill=forestgreen010455] (axis cs:1517,9.60474617779255) rectangle (axis cs:1520,9.6070348508656);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1522,1) rectangle (axis cs:1525,9.91550699062645);
\draw[draw=none,fill=forestgreen010455] (axis cs:1522,9.91550699062645) rectangle (axis cs:1525,9.91761817783117);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1532,1) rectangle (axis cs:1535,9.61977764032781);
\draw[draw=none,fill=forestgreen010455] (axis cs:1532,9.61977764032781) rectangle (axis cs:1535,9.62160267494619);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1539,1) rectangle (axis cs:1542,9.84785724617541);
\draw[draw=none,fill=forestgreen010455] (axis cs:1539,9.84785724617541) rectangle (axis cs:1542,9.85006436146796);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1543,1) rectangle (axis cs:1546,10.0126921236515);
\draw[draw=none,fill=forestgreen010455] (axis cs:1543,10.0126921236515) rectangle (axis cs:1546,10.0145526956767);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1556,1) rectangle (axis cs:1559,9.4551507961005);
\draw[draw=none,fill=forestgreen010455] (axis cs:1556,9.4551507961005) rectangle (axis cs:1559,9.45702620595694);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1560,1) rectangle (axis cs:1563,9.51503678411245);
\draw[draw=none,fill=forestgreen010455] (axis cs:1560,9.51503678411245) rectangle (axis cs:1563,9.51698776893318);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1573,1) rectangle (axis cs:1576,9.63956677168608);
\draw[draw=none,fill=forestgreen010455] (axis cs:1573,9.63956677168608) rectangle (axis cs:1576,9.64145006611943);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1581,1) rectangle (axis cs:1584,9.75759960711002);
\draw[draw=none,fill=forestgreen010455] (axis cs:1581,9.75759960711002) rectangle (axis cs:1584,9.75975902378559);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1586,1) rectangle (axis cs:1589,9.89663550071418);
\draw[draw=none,fill=forestgreen010455] (axis cs:1586,9.89663550071418) rectangle (axis cs:1589,9.89851679094136);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1588,1) rectangle (axis cs:1591,9.65177959948778);
\draw[draw=none,fill=forestgreen010455] (axis cs:1588,9.65177959948778) rectangle (axis cs:1591,9.65384618006647);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1589,1) rectangle (axis cs:1592,9.50867103971541);
\draw[draw=none,fill=forestgreen010455] (axis cs:1589,9.50867103971541) rectangle (axis cs:1592,9.51086240634322);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1593,1) rectangle (axis cs:1596,9.49740957096219);
\draw[draw=none,fill=forestgreen010455] (axis cs:1593,9.49740957096219) rectangle (axis cs:1596,9.4994167778641);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1642,1) rectangle (axis cs:1645,10.0145422331989);
\draw[draw=none,fill=forestgreen010455] (axis cs:1642,10.0145422331989) rectangle (axis cs:1645,10.0168043747544);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1643,1) rectangle (axis cs:1646,9.90247781388462);
\draw[draw=none,fill=forestgreen010455] (axis cs:1643,9.90247781388462) rectangle (axis cs:1646,9.90473280102015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1645,1) rectangle (axis cs:1648,9.86085309647024);
\draw[draw=none,fill=forestgreen010455] (axis cs:1645,9.86085309647024) rectangle (axis cs:1648,9.8630629889667);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1657,1) rectangle (axis cs:1660,9.48007817193866);
\draw[draw=none,fill=forestgreen010455] (axis cs:1657,9.48007817193866) rectangle (axis cs:1660,9.48215446248651);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1678,1) rectangle (axis cs:1681,8.97307624295354);
\draw[draw=none,fill=forestgreen010455] (axis cs:1678,8.97307624295354) rectangle (axis cs:1681,8.97498237155378);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1686,1) rectangle (axis cs:1689,9.41846464388072);
\draw[draw=none,fill=forestgreen010455] (axis cs:1686,9.41846464388072) rectangle (axis cs:1689,9.42048501782119);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1689,1) rectangle (axis cs:1692,9.24588618800044);
\draw[draw=none,fill=forestgreen010455] (axis cs:1689,9.24588618800044) rectangle (axis cs:1692,9.24782619997859);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1704,1) rectangle (axis cs:1707,9.45320037566125);
\draw[draw=none,fill=forestgreen010455] (axis cs:1704,9.45320037566125) rectangle (axis cs:1707,9.45528853684664);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1718,1) rectangle (axis cs:1721,9.67455033585429);
\draw[draw=none,fill=forestgreen010455] (axis cs:1718,9.67455033585429) rectangle (axis cs:1721,9.67652047611773);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1719,1) rectangle (axis cs:1722,9.74492458626628);
\draw[draw=none,fill=forestgreen010455] (axis cs:1719,9.74492458626628) rectangle (axis cs:1722,9.74696433357894);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1723,1) rectangle (axis cs:1726,9.32390811480582);
\draw[draw=none,fill=forestgreen010455] (axis cs:1723,9.32390811480582) rectangle (axis cs:1726,9.32585681416094);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1740,1) rectangle (axis cs:1743,9.80333584547043);
\draw[draw=none,fill=forestgreen010455] (axis cs:1740,9.80333584547043) rectangle (axis cs:1743,9.80530066415668);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1749,1) rectangle (axis cs:1752,9.78707077540457);
\draw[draw=none,fill=forestgreen010455] (axis cs:1749,9.78707077540457) rectangle (axis cs:1752,9.78944273665547);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1755,1) rectangle (axis cs:1758,9.73725230246782);
\draw[draw=none,fill=forestgreen010455] (axis cs:1755,9.73725230246782) rectangle (axis cs:1758,9.73925298079848);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1773,1) rectangle (axis cs:1776,9.83436455950141);
\draw[draw=none,fill=forestgreen010455] (axis cs:1773,9.83436455950141) rectangle (axis cs:1776,9.83675045520067);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1774,1) rectangle (axis cs:1777,9.51592147909105);
\draw[draw=none,fill=forestgreen010455] (axis cs:1774,9.51592147909105) rectangle (axis cs:1777,9.51835575699806);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1782,1) rectangle (axis cs:1785,9.79279928468168);
\draw[draw=none,fill=forestgreen010455] (axis cs:1782,9.79279928468168) rectangle (axis cs:1785,9.79494335129857);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1792,1) rectangle (axis cs:1795,9.31195431016386);
\draw[draw=none,fill=forestgreen010455] (axis cs:1792,9.31195431016386) rectangle (axis cs:1795,9.31405227072537);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1803,1) rectangle (axis cs:1806,9.19798743911088);
\draw[draw=none,fill=forestgreen010455] (axis cs:1803,9.19798743911088) rectangle (axis cs:1806,9.2003302834928);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1807,1) rectangle (axis cs:1810,9.25238144584);
\draw[draw=none,fill=forestgreen010455] (axis cs:1807,9.25238144584) rectangle (axis cs:1810,9.25439698062837);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1823,1) rectangle (axis cs:1826,9.08312150835991);
\draw[draw=none,fill=forestgreen010455] (axis cs:1823,9.08312150835991) rectangle (axis cs:1826,9.0855459254235);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1832,1) rectangle (axis cs:1835,9.48036376945674);
\draw[draw=none,fill=forestgreen010455] (axis cs:1832,9.48036376945674) rectangle (axis cs:1835,9.48231844976544);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1836,1) rectangle (axis cs:1839,9.52379008568823);
\draw[draw=none,fill=forestgreen010455] (axis cs:1836,9.52379008568823) rectangle (axis cs:1839,9.52603967301548);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1840,1) rectangle (axis cs:1843,9.47679503075778);
\draw[draw=none,fill=forestgreen010455] (axis cs:1840,9.47679503075778) rectangle (axis cs:1843,9.4788590669632);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1851,1) rectangle (axis cs:1854,9.66610675118864);
\draw[draw=none,fill=forestgreen010455] (axis cs:1851,9.66610675118864) rectangle (axis cs:1854,9.66833929717541);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1855,1) rectangle (axis cs:1858,9.60687501728535);
\draw[draw=none,fill=forestgreen010455] (axis cs:1855,9.60687501728535) rectangle (axis cs:1858,9.60891195386648);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1857,1) rectangle (axis cs:1860,9.69053506478667);
\draw[draw=none,fill=forestgreen010455] (axis cs:1857,9.69053506478667) rectangle (axis cs:1860,9.6927180159837);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1865,1) rectangle (axis cs:1868,9.4113483466208);
\draw[draw=none,fill=forestgreen010455] (axis cs:1865,9.4113483466208) rectangle (axis cs:1868,9.41344897449017);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1889,1) rectangle (axis cs:1892,9.76049133203924);
\draw[draw=none,fill=forestgreen010455] (axis cs:1889,9.76049133203924) rectangle (axis cs:1892,9.7629355173558);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1891,1) rectangle (axis cs:1894,9.93445238284767);
\draw[draw=none,fill=forestgreen010455] (axis cs:1891,9.93445238284767) rectangle (axis cs:1894,9.93693571165204);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1892,1) rectangle (axis cs:1895,10.1333449445665);
\draw[draw=none,fill=forestgreen010455] (axis cs:1892,10.1333449445665) rectangle (axis cs:1895,10.1358630191535);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1908,1) rectangle (axis cs:1911,9.54561162553728);
\draw[draw=none,fill=forestgreen010455] (axis cs:1908,9.54561162553728) rectangle (axis cs:1911,9.5480568036437);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1947,1) rectangle (axis cs:1950,9.29461672157049);
\draw[draw=none,fill=forestgreen010455] (axis cs:1947,9.29461672157049) rectangle (axis cs:1950,9.29706200025976);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1959,1) rectangle (axis cs:1962,9.7087042145431);
\draw[draw=none,fill=forestgreen010455] (axis cs:1959,9.7087042145431) rectangle (axis cs:1962,9.71103352122009);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1981,1) rectangle (axis cs:1984,9.83140707947314);
\draw[draw=none,fill=forestgreen010455] (axis cs:1981,9.83140707947314) rectangle (axis cs:1984,9.83352259360254);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1991,1) rectangle (axis cs:1994,9.98962560482323);
\draw[draw=none,fill=forestgreen010455] (axis cs:1991,9.98962560482323) rectangle (axis cs:1994,9.99197598546743);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1994,1) rectangle (axis cs:1997,9.98531047254801);
\draw[draw=none,fill=forestgreen010455] (axis cs:1994,9.98531047254801) rectangle (axis cs:1997,9.98746209405363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1998,1) rectangle (axis cs:2001,9.6222672034055);
\draw[draw=none,fill=forestgreen010455] (axis cs:1998,9.6222672034055) rectangle (axis cs:2001,9.62477712333202);

\draw[draw=none,fill=cornflowerblue116169207] (axis cs:0,1) rectangle (axis cs:3,100.754634721205);
\node (VKOGA1bottom) at (axis cs:1,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:0,100.754634721205) rectangle (axis cs:3,100.284081302583);
\draw[draw=none,fill=forestgreen010455] (axis cs:0,100.284081302583) rectangle (axis cs:3,100.20364443399);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:1,1) rectangle (axis cs:4,100.6398961097);
\node (VKOGA2bottom) at (axis cs:2,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:1,100.6398961097) rectangle (axis cs:4,100.00370403193);
\draw[draw=none,fill=forestgreen010455] (axis cs:1,100.00370403193) rectangle (axis cs:4,100.38855782337);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:2,1) rectangle (axis cs:5,100.367315756157);
\node (VKOGA3bottom) at (axis cs:3,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:2,100.367315756157) rectangle (axis cs:5,100.67484600097);
\draw[draw=none,fill=forestgreen010455] (axis cs:2,100.67484600097) rectangle (axis cs:5,100.11513740942);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:3,1) rectangle (axis cs:6,100.294985711575);
\node (VKOGA4bottom) at (axis cs:4,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:3,100.294985711575) rectangle (axis cs:6,100.80424324051);
\draw[draw=none,fill=forestgreen010455] (axis cs:3,100.80424324051) rectangle (axis cs:6,100.27351208776);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:4,1) rectangle (axis cs:7,100.5746529717);
\node (VKOGA5bottom) at (axis cs:5,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:4,100.5746529717) rectangle (axis cs:7,100.6112142317);
\draw[draw=none,fill=forestgreen010455] (axis cs:4,100.6112142317) rectangle (axis cs:7,100.13206252828);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:5,1) rectangle (axis cs:8,100.822002626956);
\node (VKOGA6bottom) at (axis cs:6,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:5,100.822002626956) rectangle (axis cs:8,100.34346532635);
\draw[draw=none,fill=forestgreen010455] (axis cs:5,100.34346532635) rectangle (axis cs:8,100.20687468722);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:6,1) rectangle (axis cs:9,100.554117765278);
\node (VKOGA7bottom) at (axis cs:7,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:6,100.554117765278) rectangle (axis cs:9,100.14090640284);
\draw[draw=none,fill=forestgreen010455] (axis cs:6,100.14090640284) rectangle (axis cs:9,100.05049967021);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:7,1) rectangle (axis cs:10,100.306375453249);
\node (VKOGA8bottom) at (axis cs:8,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:7,100.306375453249) rectangle (axis cs:10,100.88533716463);
\draw[draw=none,fill=forestgreen010455] (axis cs:7,100.88533716463) rectangle (axis cs:10,100.98882397823);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:8,1) rectangle (axis cs:11,100.050920756534);
\node (VKOGA9bottom) at (axis cs:9,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:8,100.050920756534) rectangle (axis cs:11,100.2816526331);
\draw[draw=none,fill=forestgreen010455] (axis cs:8,100.2816526331) rectangle (axis cs:11,100.70366745815);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:9,1) rectangle (axis cs:12,100.147811111063);
\node (VKOGA10bottom) at (axis cs:10,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:9,100.147811111063) rectangle (axis cs:12,100.34159800224);
\draw[draw=none,fill=forestgreen010455] (axis cs:9,100.34159800224) rectangle (axis cs:12,100.5630851388);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:10,1) rectangle (axis cs:13,100.675207613036);
\node (VKOGA11bottom) at (axis cs:11,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:10,100.675207613036) rectangle (axis cs:13,100.4095170423);
\draw[draw=none,fill=forestgreen010455] (axis cs:10,100.4095170423) rectangle (axis cs:13,100.9475090895);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:11,1) rectangle (axis cs:14,100.961760731414);
\node (VKOGA12bottom) at (axis cs:12,1) {};
\draw[draw=none,fill=coral25314160] (axis cs:11,100.961760731414) rectangle (axis cs:14,100.2784435656);
\draw[draw=none,fill=forestgreen010455] (axis cs:11,100.2784435656) rectangle (axis cs:14,100.4416475762);

==> Figures/data_VKOGA_top.tex <==
\draw[draw=none,fill=darkseagreen120198121] (axis cs:40,1) rectangle (axis cs:41,4.42886646836996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:42,1) rectangle (axis cs:43,4.54735936410725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:43,1) rectangle (axis cs:44,4.50407198816538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:44,1) rectangle (axis cs:45,4.53996305912733);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:46,1) rectangle (axis cs:47,4.57526251114905);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:47,1) rectangle (axis cs:48,4.55339630320668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:48,1) rectangle (axis cs:49,4.56283296085894);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:49,1) rectangle (axis cs:50,4.59244614094496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:51,1) rectangle (axis cs:52,4.59087742492557);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:53,1) rectangle (axis cs:54,4.71870381385088);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:54,1) rectangle (axis cs:55,4.6257886569947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:55,1) rectangle (axis cs:56,4.68297806382179);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:56,1) rectangle (axis cs:57,4.62943062372506);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:57,1) rectangle (axis cs:58,4.66342888772488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:58,1) rectangle (axis cs:59,4.69772118516266);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:59,1) rectangle (axis cs:60,4.60827331617475);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:60,1) rectangle (axis cs:61,4.63492626696825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:61,1) rectangle (axis cs:62,4.60230178385973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:62,1) rectangle (axis cs:63,4.60990031436086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:63,1) rectangle (axis cs:64,4.61962844058871);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:64,1) rectangle (axis cs:65,4.7235654219985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:65,1) rectangle (axis cs:66,4.67761073820293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:66,1) rectangle (axis cs:67,4.62549713999033);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:68,1) rectangle (axis cs:69,4.68394622020423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:69,1) rectangle (axis cs:70,4.51746946386993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:70,1) rectangle (axis cs:71,4.60643349029124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:71,1) rectangle (axis cs:72,4.744789108634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:72,1) rectangle (axis cs:73,4.54447165876627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:73,1) rectangle (axis cs:74,4.52926556393504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:74,1) rectangle (axis cs:75,4.52818444743752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:75,1) rectangle (axis cs:76,4.56395623646677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:76,1) rectangle (axis cs:77,4.54911273531616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:77,1) rectangle (axis cs:78,4.61427199654281);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:78,1) rectangle (axis cs:79,4.58752953447402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:79,1) rectangle (axis cs:80,4.61724751256406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:80,1) rectangle (axis cs:81,4.62353732809424);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:82,1) rectangle (axis cs:83,4.72291154228151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:84,1) rectangle (axis cs:85,4.6662606112659);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:85,1) rectangle (axis cs:86,4.65894453972578);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:86,1) rectangle (axis cs:87,4.65370503999293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:87,1) rectangle (axis cs:88,4.65512159094214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:88,1) rectangle (axis cs:89,4.73145965114236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:90,1) rectangle (axis cs:91,4.72591398656368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:91,1) rectangle (axis cs:92,4.60392675921321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:92,1) rectangle (axis cs:93,4.53010722063482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:93,1) rectangle (axis cs:94,4.55721281096339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:94,1) rectangle (axis cs:95,4.55681544914842);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:95,1) rectangle (axis cs:96,4.59064897336066);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:97,1) rectangle (axis cs:98,4.60094113461673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:98,1) rectangle (axis cs:99,5.04094524122775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:99,1) rectangle (axis cs:100,4.64051627553999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:100,1) rectangle (axis cs:101,4.64114214107394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:101,1) rectangle (axis cs:102,4.71528344601393);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:102,1) rectangle (axis cs:103,4.6726766563952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:104,1) rectangle (axis cs:105,4.54696634784341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:105,1) rectangle (axis cs:106,4.55636857077479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:106,1) rectangle (axis cs:107,4.95978441275656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:107,1) rectangle (axis cs:108,4.62562506087124);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:108,1) rectangle (axis cs:109,4.61621356196702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:109,1) rectangle (axis cs:110,4.61311626620591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:110,1) rectangle (axis cs:111,4.57096716016531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:111,1) rectangle (axis cs:112,4.70759017392993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:112,1) rectangle (axis cs:113,4.69864484295249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:113,1) rectangle (axis cs:114,4.64074227958918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:115,1) rectangle (axis cs:116,4.55664989538491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:116,1) rectangle (axis cs:117,4.59103373996913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:117,1) rectangle (axis cs:118,4.56819683499634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:118,1) rectangle (axis cs:119,4.55464692227542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:119,1) rectangle (axis cs:120,4.57108838483691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:120,1) rectangle (axis cs:121,4.53751900047064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:121,1) rectangle (axis cs:122,4.78240627795458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:122,1) rectangle (axis cs:123,4.63827510923147);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:123,1) rectangle (axis cs:124,4.76909667998552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:124,1) rectangle (axis cs:125,4.64949594810605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:125,1) rectangle (axis cs:126,4.84809332713485);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:126,1) rectangle (axis cs:127,4.63653581216931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:127,1) rectangle (axis cs:128,5.09675525315106);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:128,1) rectangle (axis cs:129,4.5738559179008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:129,1) rectangle (axis cs:130,4.83505452983081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:130,1) rectangle (axis cs:131,4.65865949913859);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:131,1) rectangle (axis cs:132,4.60144714638591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:132,1) rectangle (axis cs:133,4.60620751045644);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:134,1) rectangle (axis cs:135,5.02551770024002);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:135,1) rectangle (axis cs:136,4.65823414735496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:136,1) rectangle (axis cs:137,4.70807880349457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:137,1) rectangle (axis cs:138,4.69180020131171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:138,1) rectangle (axis cs:139,4.95221662707627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:140,1) rectangle (axis cs:141,4.64682950265706);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:141,1) rectangle (axis cs:142,4.79140159673989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:142,1) rectangle (axis cs:143,4.7579738534987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:143,1) rectangle (axis cs:144,4.75514420494437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:144,1) rectangle (axis cs:145,4.78465744294226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:145,1) rectangle (axis cs:146,4.73809439130127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:146,1) rectangle (axis cs:147,4.63928813114762);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:147,1) rectangle (axis cs:148,4.56734094582498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:148,1) rectangle (axis cs:149,4.58956026285887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:149,1) rectangle (axis cs:150,4.55179533921182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:150,1) rectangle (axis cs:151,4.61682695895433);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:151,1) rectangle (axis cs:152,4.99148847535253);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:152,1) rectangle (axis cs:153,4.63515518046916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:153,1) rectangle (axis cs:154,4.59691644832492);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:154,1) rectangle (axis cs:155,4.58488061837852);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:155,1) rectangle (axis cs:156,4.7648210581392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:156,1) rectangle (axis cs:157,4.60799209214747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:158,1) rectangle (axis cs:159,4.57321423664689);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:159,1) rectangle (axis cs:160,4.59274232760072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:160,1) rectangle (axis cs:161,4.55303504876792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:161,1) rectangle (axis cs:162,4.5702137555927);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:162,1) rectangle (axis cs:163,4.5383919775486);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:163,1) rectangle (axis cs:164,4.54141306504607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:164,1) rectangle (axis cs:165,4.52968593500555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:165,1) rectangle (axis cs:166,4.52971971221268);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:166,1) rectangle (axis cs:167,4.53717530891299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:167,1) rectangle (axis cs:168,4.53295014053583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:170,1) rectangle (axis cs:171,4.56594425439835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:172,1) rectangle (axis cs:173,4.64013729244471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:173,1) rectangle (axis cs:174,4.58543673716486);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:174,1) rectangle (axis cs:175,4.56315632723272);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:175,1) rectangle (axis cs:176,4.62416771240532);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:176,1) rectangle (axis cs:177,4.54587702825665);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:178,1) rectangle (axis cs:179,4.73082421720028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:179,1) rectangle (axis cs:180,4.61856411769986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:180,1) rectangle (axis cs:181,4.63676423579454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:181,1) rectangle (axis cs:182,4.60284241661429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:182,1) rectangle (axis cs:183,4.60851462371647);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:183,1) rectangle (axis cs:184,4.62773060239851);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:184,1) rectangle (axis cs:185,4.57221578992903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:185,1) rectangle (axis cs:186,4.85111053287983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:187,1) rectangle (axis cs:188,4.75779090821743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:188,1) rectangle (axis cs:189,4.67739993147552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:189,1) rectangle (axis cs:190,4.66530298627913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:191,1) rectangle (axis cs:192,4.56394835188985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:192,1) rectangle (axis cs:193,4.82848378457129);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:193,1) rectangle (axis cs:194,4.67179302498698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:194,1) rectangle (axis cs:195,4.70594589784741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:195,1) rectangle (axis cs:196,4.656947189942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:196,1) rectangle (axis cs:197,4.61101978830993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:197,1) rectangle (axis cs:198,4.70984527468681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:199,1) rectangle (axis cs:200,4.83692745678127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:200,1) rectangle (axis cs:201,4.54780331254005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:201,1) rectangle (axis cs:202,4.57594391703606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:202,1) rectangle (axis cs:203,4.53663174808025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:203,1) rectangle (axis cs:204,4.55484034307301);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:204,1) rectangle (axis cs:205,4.52329404652119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:205,1) rectangle (axis cs:206,4.63874168507755);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:206,1) rectangle (axis cs:207,4.61435415782034);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:207,1) rectangle (axis cs:208,4.65209696255624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:208,1) rectangle (axis cs:209,5.12353494390845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:210,1) rectangle (axis cs:211,4.57582126185298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:211,1) rectangle (axis cs:212,4.55891208350658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:212,1) rectangle (axis cs:213,4.59768051840365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:214,1) rectangle (axis cs:215,5.35228076390922);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:215,1) rectangle (axis cs:216,4.62613683566451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:216,1) rectangle (axis cs:217,4.74112549610436);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:217,1) rectangle (axis cs:218,4.63810000754893);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:218,1) rectangle (axis cs:219,4.70635081641376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:219,1) rectangle (axis cs:220,4.62042135559022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:220,1) rectangle (axis cs:221,4.61707841604948);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:221,1) rectangle (axis cs:222,4.62639858946204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:222,1) rectangle (axis cs:223,4.56806040927768);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:223,1) rectangle (axis cs:224,4.54695707187057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:224,1) rectangle (axis cs:225,4.6975267007947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:225,1) rectangle (axis cs:226,4.66712956503034);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:226,1) rectangle (axis cs:227,4.7200238648802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:228,1) rectangle (axis cs:229,4.88845498114824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:229,1) rectangle (axis cs:230,4.57740861177444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:230,1) rectangle (axis cs:231,4.73632930219173);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:231,1) rectangle (axis cs:232,4.59920956753194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:232,1) rectangle (axis cs:233,4.55172337777913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:233,1) rectangle (axis cs:234,4.61057125590742);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:234,1) rectangle (axis cs:235,4.55142123997211);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:235,1) rectangle (axis cs:236,4.57609961554408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:236,1) rectangle (axis cs:237,4.56679677404463);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:237,1) rectangle (axis cs:238,4.57299859263003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:238,1) rectangle (axis cs:239,4.53955558873713);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:239,1) rectangle (axis cs:240,4.55786429345608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:240,1) rectangle (axis cs:241,4.51132389344275);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:241,1) rectangle (axis cs:242,4.52009944804013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:242,1) rectangle (axis cs:243,4.54710355587304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:243,1) rectangle (axis cs:244,4.55271319299936);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:245,1) rectangle (axis cs:246,4.50586688704789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:246,1) rectangle (axis cs:247,4.53598974086344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:247,1) rectangle (axis cs:248,4.54546768404543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:248,1) rectangle (axis cs:249,4.52831389382482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:249,1) rectangle (axis cs:250,4.57828663662076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:250,1) rectangle (axis cs:251,4.52776452712715);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:251,1) rectangle (axis cs:252,4.54283436387777);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:252,1) rectangle (axis cs:253,4.53070313483477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:253,1) rectangle (axis cs:254,4.55792303010821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:254,1) rectangle (axis cs:255,4.527707060799);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:255,1) rectangle (axis cs:256,4.51673318818212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:256,1) rectangle (axis cs:257,4.51593562960625);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:257,1) rectangle (axis cs:258,4.52107519842684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:258,1) rectangle (axis cs:259,4.52819748781621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:259,1) rectangle (axis cs:260,4.53646123595536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:260,1) rectangle (axis cs:261,4.55314498580992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:261,1) rectangle (axis cs:262,4.55950056761503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:262,1) rectangle (axis cs:263,4.54320915229619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:263,1) rectangle (axis cs:264,4.50267104059458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:264,1) rectangle (axis cs:265,4.53356928005815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:265,1) rectangle (axis cs:266,4.51196087710559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:266,1) rectangle (axis cs:267,4.54466881603003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:267,1) rectangle (axis cs:268,4.50620663166046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:268,1) rectangle (axis cs:269,4.52503254078329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:269,1) rectangle (axis cs:270,4.50176486000419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:271,1) rectangle (axis cs:272,4.52019833214581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:272,1) rectangle (axis cs:273,4.54985568672419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:273,1) rectangle (axis cs:274,4.54029325954616);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:274,1) rectangle (axis cs:275,4.58909215219319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:276,1) rectangle (axis cs:277,4.55979704484344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:277,1) rectangle (axis cs:278,4.55652639083564);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:278,1) rectangle (axis cs:279,4.574064059183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:279,1) rectangle (axis cs:280,4.51983969472349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:281,1) rectangle (axis cs:282,4.52456277050078);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:282,1) rectangle (axis cs:283,4.55897151678801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:283,1) rectangle (axis cs:284,4.5156292244792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:284,1) rectangle (axis cs:285,4.55985790118575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:285,1) rectangle (axis cs:286,4.51543690636754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:286,1) rectangle (axis cs:287,4.58590886369348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:287,1) rectangle (axis cs:288,4.54670405574143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:288,1) rectangle (axis cs:289,4.50703814812005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:289,1) rectangle (axis cs:290,4.5193348955363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:291,1) rectangle (axis cs:292,4.52596724778414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:292,1) rectangle (axis cs:293,4.52794399298728);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:293,1) rectangle (axis cs:294,4.53278737328947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:295,1) rectangle (axis cs:296,4.51480560004711);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:296,1) rectangle (axis cs:297,4.56562815979123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:297,1) rectangle (axis cs:298,4.51703734882176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:298,1) rectangle (axis cs:299,4.54379660263658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:299,1) rectangle (axis cs:300,4.57062565721571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:301,1) rectangle (axis cs:302,4.53214240446687);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:304,1) rectangle (axis cs:305,4.5845882948488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:305,1) rectangle (axis cs:306,4.65506489761174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:307,1) rectangle (axis cs:308,4.56562619656324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:308,1) rectangle (axis cs:309,4.80302223563194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:309,1) rectangle (axis cs:310,4.6434552744031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:310,1) rectangle (axis cs:311,4.68139132671058);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:311,1) rectangle (axis cs:312,4.69632728770375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:313,1) rectangle (axis cs:314,4.64299322292209);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:314,1) rectangle (axis cs:315,4.5963827688247);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:317,1) rectangle (axis cs:318,4.60364677943289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:318,1) rectangle (axis cs:319,4.72732102684677);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:320,1) rectangle (axis cs:321,4.69463287293911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:321,1) rectangle (axis cs:322,4.67980786785483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:322,1) rectangle (axis cs:323,4.65287137962878);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:323,1) rectangle (axis cs:324,4.80286291241646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:324,1) rectangle (axis cs:325,4.55673363618553);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:325,1) rectangle (axis cs:326,4.56222527660429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:326,1) rectangle (axis cs:327,4.55455707199872);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:328,1) rectangle (axis cs:329,4.62016481347382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:329,1) rectangle (axis cs:330,4.6703892480582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:330,1) rectangle (axis cs:331,4.61355637200177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:331,1) rectangle (axis cs:332,4.60744869336486);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:332,1) rectangle (axis cs:333,4.63259601593018);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:333,1) rectangle (axis cs:334,4.64430866390467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:334,1) rectangle (axis cs:335,4.63288256339729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:335,1) rectangle (axis cs:336,4.5819797758013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:336,1) rectangle (axis cs:337,4.85940585285425);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:337,1) rectangle (axis cs:338,4.79216088727117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:339,1) rectangle (axis cs:340,4.8823951818049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:340,1) rectangle (axis cs:341,4.61138717085123);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:341,1) rectangle (axis cs:342,4.5491444952786);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:342,1) rectangle (axis cs:343,4.53054133616388);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:343,1) rectangle (axis cs:344,4.54705300368369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:344,1) rectangle (axis cs:345,4.55140502564609);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:345,1) rectangle (axis cs:346,4.55720588378608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:346,1) rectangle (axis cs:347,4.58879188261926);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:348,1) rectangle (axis cs:349,4.68501951731741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:349,1) rectangle (axis cs:350,4.57910444401205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:350,1) rectangle (axis cs:351,4.58803836815059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:351,1) rectangle (axis cs:352,4.78457448072731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:352,1) rectangle (axis cs:353,4.50526221096516);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:355,1) rectangle (axis cs:356,4.5095620714128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:356,1) rectangle (axis cs:357,4.53635926917195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:359,1) rectangle (axis cs:360,4.78197495639324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:360,1) rectangle (axis cs:361,4.56405424326658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:362,1) rectangle (axis cs:363,4.51323533244431);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:363,1) rectangle (axis cs:364,4.6407047342509);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:364,1) rectangle (axis cs:365,4.55992078408599);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:365,1) rectangle (axis cs:366,4.51057214103639);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:366,1) rectangle (axis cs:367,4.5079000312835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:367,1) rectangle (axis cs:368,4.57911512069404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:368,1) rectangle (axis cs:369,4.57176527753472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:369,1) rectangle (axis cs:370,4.65286681987345);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:370,1) rectangle (axis cs:371,4.6423148214817);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:371,1) rectangle (axis cs:372,4.62989479862154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:372,1) rectangle (axis cs:373,4.61891077272594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:373,1) rectangle (axis cs:374,4.87225271016359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:374,1) rectangle (axis cs:375,4.62832774035633);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:375,1) rectangle (axis cs:376,4.72891365550458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:376,1) rectangle (axis cs:377,4.64454619772732);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:377,1) rectangle (axis cs:378,4.67636159807444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:378,1) rectangle (axis cs:379,4.62252423539758);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:379,1) rectangle (axis cs:380,4.55875476449728);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:381,1) rectangle (axis cs:382,4.55075106211007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:382,1) rectangle (axis cs:383,4.58868315443397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:383,1) rectangle (axis cs:384,4.56179915741086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:384,1) rectangle (axis cs:385,4.56351697258651);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:385,1) rectangle (axis cs:386,4.55476960167289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:386,1) rectangle (axis cs:387,4.55346630699933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:387,1) rectangle (axis cs:388,4.56631493195891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:388,1) rectangle (axis cs:389,4.5531211681664);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:389,1) rectangle (axis cs:390,4.60998496040702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:390,1) rectangle (axis cs:391,4.54832581803203);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:391,1) rectangle (axis cs:392,4.5559168253094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:392,1) rectangle (axis cs:393,5.02464689314365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:394,1) rectangle (axis cs:395,4.68715139292181);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:395,1) rectangle (axis cs:396,4.67147861793637);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:396,1) rectangle (axis cs:397,4.65627028793097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:397,1) rectangle (axis cs:398,4.66781244054437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:398,1) rectangle (axis cs:399,4.64140778034925);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:399,1) rectangle (axis cs:400,4.66039131209254);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:400,1) rectangle (axis cs:401,4.64666452817619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:401,1) rectangle (axis cs:402,4.8953581918031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:403,1) rectangle (axis cs:404,4.60780861973763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:404,1) rectangle (axis cs:405,4.58625233732164);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:405,1) rectangle (axis cs:406,4.5585729368031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:407,1) rectangle (axis cs:408,4.67356053926051);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:408,1) rectangle (axis cs:409,4.7698708306998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:409,1) rectangle (axis cs:410,4.62502245604992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:410,1) rectangle (axis cs:411,4.60415983945131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:411,1) rectangle (axis cs:412,4.84921978600323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:412,1) rectangle (axis cs:413,4.5958415735513);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:413,1) rectangle (axis cs:414,4.599894028157);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:414,1) rectangle (axis cs:415,4.69939666055143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:415,1) rectangle (axis cs:416,4.8459348231554);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:416,1) rectangle (axis cs:417,4.62713078595698);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:417,1) rectangle (axis cs:418,4.93664002604783);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:418,1) rectangle (axis cs:419,4.65045771375299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:419,1) rectangle (axis cs:420,4.66802473552525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:420,1) rectangle (axis cs:421,4.61928656324744);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:421,1) rectangle (axis cs:422,4.70935597456992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:423,1) rectangle (axis cs:424,4.67293290235102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:424,1) rectangle (axis cs:425,4.4885275978595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:426,1) rectangle (axis cs:427,4.70874275639653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:427,1) rectangle (axis cs:428,4.53972907550633);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:428,1) rectangle (axis cs:429,4.54775741882622);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:429,1) rectangle (axis cs:430,4.54360669106245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:430,1) rectangle (axis cs:431,4.71034094505012);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:431,1) rectangle (axis cs:432,4.54734728299081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:432,1) rectangle (axis cs:433,4.6597630046308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:433,1) rectangle (axis cs:434,4.62629639171064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:434,1) rectangle (axis cs:435,4.56009267643094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:435,1) rectangle (axis cs:436,4.59122223965824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:436,1) rectangle (axis cs:437,4.54808980971575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:438,1) rectangle (axis cs:439,4.54039941728115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:440,1) rectangle (axis cs:441,4.56513216719031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:441,1) rectangle (axis cs:442,4.57655238732696);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:442,1) rectangle (axis cs:443,4.64855949953198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:443,1) rectangle (axis cs:444,4.59794335439801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:444,1) rectangle (axis cs:445,4.57054816000164);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:445,1) rectangle (axis cs:446,4.54087037593126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:446,1) rectangle (axis cs:447,4.54751608707011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:447,1) rectangle (axis cs:448,4.56917476840317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:448,1) rectangle (axis cs:449,4.54859974980354);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:449,1) rectangle (axis cs:450,4.54163091257215);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:450,1) rectangle (axis cs:451,4.57192174717784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:451,1) rectangle (axis cs:452,4.59104008413851);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:452,1) rectangle (axis cs:453,4.54741408117115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:453,1) rectangle (axis cs:454,4.59737692587078);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:454,1) rectangle (axis cs:455,4.70966373756528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:455,1) rectangle (axis cs:456,4.6788091417402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:456,1) rectangle (axis cs:457,4.61219451762736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:457,1) rectangle (axis cs:458,4.54107073321939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:458,1) rectangle (axis cs:459,4.66555094532669);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:459,1) rectangle (axis cs:460,4.56611555814743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:460,1) rectangle (axis cs:461,4.64838467352092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:461,1) rectangle (axis cs:462,4.54318682849407);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:464,1) rectangle (axis cs:465,4.66316369175911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:465,1) rectangle (axis cs:466,4.53062021173537);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:466,1) rectangle (axis cs:467,4.51144910976291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:467,1) rectangle (axis cs:468,4.48388530686498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:470,1) rectangle (axis cs:471,4.55046805925667);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:471,1) rectangle (axis cs:472,4.49822525680065);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:472,1) rectangle (axis cs:473,4.79766243323684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:473,1) rectangle (axis cs:474,4.57170362025499);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:475,1) rectangle (axis cs:476,4.51564208418131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:476,1) rectangle (axis cs:477,4.50175626389682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:477,1) rectangle (axis cs:478,4.47264790534973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:478,1) rectangle (axis cs:479,4.60007527656853);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:479,1) rectangle (axis cs:480,4.54706123657525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:480,1) rectangle (axis cs:481,4.549490660429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:481,1) rectangle (axis cs:482,4.57693802006543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:482,1) rectangle (axis cs:483,4.59855673089623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:483,1) rectangle (axis cs:484,4.495978994295);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:484,1) rectangle (axis cs:485,4.50573159009218);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:486,1) rectangle (axis cs:487,4.68247827515006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:487,1) rectangle (axis cs:488,4.53604391589761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:488,1) rectangle (axis cs:489,4.68689018301666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:489,1) rectangle (axis cs:490,4.7016764767468);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:490,1) rectangle (axis cs:491,4.60967982001603);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:491,1) rectangle (axis cs:492,4.59436552412808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:493,1) rectangle (axis cs:494,4.58402900584042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:494,1) rectangle (axis cs:495,4.65518055669963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:495,1) rectangle (axis cs:496,4.67472278885543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:496,1) rectangle (axis cs:497,4.62229328602552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:497,1) rectangle (axis cs:498,4.53675903566182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:498,1) rectangle (axis cs:499,4.60262027569115);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:499,1) rectangle (axis cs:500,4.58524583466351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:501,1) rectangle (axis cs:502,4.60480479151011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:502,1) rectangle (axis cs:503,4.82789080403745);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:503,1) rectangle (axis cs:504,4.601985251531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:504,1) rectangle (axis cs:505,4.56442103907466);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:505,1) rectangle (axis cs:506,4.57123531587422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:506,1) rectangle (axis cs:507,4.5464764200151);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:507,1) rectangle (axis cs:508,4.54679731093347);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:508,1) rectangle (axis cs:509,4.55377235449851);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:509,1) rectangle (axis cs:510,4.56127278134227);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:510,1) rectangle (axis cs:511,4.62079266086221);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:511,1) rectangle (axis cs:512,4.63927828520536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:512,1) rectangle (axis cs:513,4.63572685793042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:514,1) rectangle (axis cs:515,4.53702919557691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:515,1) rectangle (axis cs:516,4.57430763728917);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:516,1) rectangle (axis cs:517,4.53718980588019);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:517,1) rectangle (axis cs:518,4.561333745718);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:518,1) rectangle (axis cs:519,4.61044724471867);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:519,1) rectangle (axis cs:520,4.54150713980198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:520,1) rectangle (axis cs:521,4.55347810685635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:521,1) rectangle (axis cs:522,4.58544909581542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:522,1) rectangle (axis cs:523,4.62973130308092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:523,1) rectangle (axis cs:524,4.6588020324707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:524,1) rectangle (axis cs:525,4.88316217064857);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:526,1) rectangle (axis cs:527,4.66195609606802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:528,1) rectangle (axis cs:529,4.59149724058807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:529,1) rectangle (axis cs:530,4.61447028256953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:530,1) rectangle (axis cs:531,4.94144391454756);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:531,1) rectangle (axis cs:532,4.5901113897562);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:532,1) rectangle (axis cs:533,4.61245801672339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:533,1) rectangle (axis cs:534,4.56733748875558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:534,1) rectangle (axis cs:535,4.6397941596806);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:535,1) rectangle (axis cs:536,4.53631727956235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:536,1) rectangle (axis cs:537,4.52327628992498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:538,1) rectangle (axis cs:539,4.51308898814023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:540,1) rectangle (axis cs:541,4.55562038719654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:541,1) rectangle (axis cs:542,4.53419889882207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:542,1) rectangle (axis cs:543,4.65192417800426);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:545,1) rectangle (axis cs:546,4.54612681083381);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:549,1) rectangle (axis cs:550,4.49725393019617);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:550,1) rectangle (axis cs:551,4.60994261130691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:551,1) rectangle (axis cs:552,4.61470242962241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:552,1) rectangle (axis cs:553,4.47160257957876);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:553,1) rectangle (axis cs:554,4.55223532393575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:554,1) rectangle (axis cs:555,4.53759293630719);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:555,1) rectangle (axis cs:556,4.63960005901754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:556,1) rectangle (axis cs:557,4.59667539596558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:557,1) rectangle (axis cs:558,4.56297338567674);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:558,1) rectangle (axis cs:559,4.57704765349627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:559,1) rectangle (axis cs:560,4.54154428839684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:560,1) rectangle (axis cs:561,4.61806943640113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:561,1) rectangle (axis cs:562,4.48555575869977);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:563,1) rectangle (axis cs:564,4.7638893648982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:564,1) rectangle (axis cs:565,4.56791336461902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:565,1) rectangle (axis cs:566,4.60937061533332);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:566,1) rectangle (axis cs:567,4.62074014358222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:567,1) rectangle (axis cs:568,4.55894226394594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:568,1) rectangle (axis cs:569,4.97474998794496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:569,1) rectangle (axis cs:570,4.70440731197596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:570,1) rectangle (axis cs:571,4.57344359345734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:571,1) rectangle (axis cs:572,4.74404658377171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:572,1) rectangle (axis cs:573,4.68248147517443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:573,1) rectangle (axis cs:574,4.62439900450408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:574,1) rectangle (axis cs:575,4.74028541147709);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:575,1) rectangle (axis cs:576,4.94844764098525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:576,1) rectangle (axis cs:577,5.04342973977327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:577,1) rectangle (axis cs:578,5.02365157939494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:578,1) rectangle (axis cs:579,4.83208350837231);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:579,1) rectangle (axis cs:580,4.81128517724574);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:580,1) rectangle (axis cs:581,4.77460725791752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:581,1) rectangle (axis cs:582,4.8431608453393);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:582,1) rectangle (axis cs:583,4.85822287201881);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:583,1) rectangle (axis cs:584,4.79589835554361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:584,1) rectangle (axis cs:585,4.84018288552761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:585,1) rectangle (axis cs:586,4.80216814577579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:586,1) rectangle (axis cs:587,4.80360027775168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:588,1) rectangle (axis cs:589,4.81779986433685);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:589,1) rectangle (axis cs:590,5.01901513151824);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:591,1) rectangle (axis cs:592,5.07976462692022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:592,1) rectangle (axis cs:593,5.06021693535149);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:593,1) rectangle (axis cs:594,5.0648945774883);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:595,1) rectangle (axis cs:596,5.18345181643963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:596,1) rectangle (axis cs:597,5.08569644019008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:597,1) rectangle (axis cs:598,5.2858426887542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:598,1) rectangle (axis cs:599,5.19499834813178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:599,1) rectangle (axis cs:600,5.18996801227331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:600,1) rectangle (axis cs:601,5.15801852755249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:601,1) rectangle (axis cs:602,5.12609447538853);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:602,1) rectangle (axis cs:603,5.14089212939143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:603,1) rectangle (axis cs:604,5.24312759563327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:604,1) rectangle (axis cs:605,5.11095379479229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:605,1) rectangle (axis cs:606,5.29380002990365);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:606,1) rectangle (axis cs:607,5.07924088090658);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:608,1) rectangle (axis cs:609,5.20694124884903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:609,1) rectangle (axis cs:610,5.36036295816302);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:610,1) rectangle (axis cs:611,5.30430636368692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:611,1) rectangle (axis cs:612,5.63740820065141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:612,1) rectangle (axis cs:613,5.29211935400963);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:614,1) rectangle (axis cs:615,5.18286587297916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:616,1) rectangle (axis cs:617,5.14848254807293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:617,1) rectangle (axis cs:618,5.12891658023);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:618,1) rectangle (axis cs:619,5.44094605557621);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:619,1) rectangle (axis cs:620,5.20258003473282);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:620,1) rectangle (axis cs:621,5.11759797669947);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:621,1) rectangle (axis cs:622,5.11694420129061);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:622,1) rectangle (axis cs:623,5.12308812886477);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:623,1) rectangle (axis cs:624,5.11136807873845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:624,1) rectangle (axis cs:625,5.07660519704223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:625,1) rectangle (axis cs:626,5.08155203983188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:626,1) rectangle (axis cs:627,5.0928860604763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:627,1) rectangle (axis cs:628,5.31936316005886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:628,1) rectangle (axis cs:629,5.19727692753077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:629,1) rectangle (axis cs:630,5.13532907143235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:630,1) rectangle (axis cs:631,5.13252984546125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:632,1) rectangle (axis cs:633,5.27347067929804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:633,1) rectangle (axis cs:634,5.29551075771451);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:634,1) rectangle (axis cs:635,5.22785722464323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:635,1) rectangle (axis cs:636,5.23267139494419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:636,1) rectangle (axis cs:637,5.23194443248212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:637,1) rectangle (axis cs:638,5.26414803415537);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:638,1) rectangle (axis cs:639,5.26078646443784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:639,1) rectangle (axis cs:640,5.23546563833952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:640,1) rectangle (axis cs:641,5.22765669412911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:641,1) rectangle (axis cs:642,5.24554899334908);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:642,1) rectangle (axis cs:643,5.28523068502545);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:643,1) rectangle (axis cs:644,5.26233670115471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:644,1) rectangle (axis cs:645,5.30182601138949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:645,1) rectangle (axis cs:646,5.25797597318888);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:646,1) rectangle (axis cs:647,5.28926992416382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:647,1) rectangle (axis cs:648,5.83159825764596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:648,1) rectangle (axis cs:649,5.84894858300686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:649,1) rectangle (axis cs:650,5.86860350333154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:650,1) rectangle (axis cs:651,5.8104368634522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:651,1) rectangle (axis cs:652,5.64478053711355);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:652,1) rectangle (axis cs:653,5.5928196106106);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:653,1) rectangle (axis cs:654,5.59700462035835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:654,1) rectangle (axis cs:655,5.59183624945581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:656,1) rectangle (axis cs:657,6.20557421259582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:657,1) rectangle (axis cs:658,6.06457635574043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:658,1) rectangle (axis cs:659,6.03461571969092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:659,1) rectangle (axis cs:660,6.09383039921522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:660,1) rectangle (axis cs:661,6.12090835906565);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:661,1) rectangle (axis cs:662,6.09638071618974);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:662,1) rectangle (axis cs:663,6.0586265437305);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:663,1) rectangle (axis cs:664,6.0615267790854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:664,1) rectangle (axis cs:665,5.88523543253541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:665,1) rectangle (axis cs:666,5.87902797572315);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:666,1) rectangle (axis cs:667,5.94242429733276);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:667,1) rectangle (axis cs:668,5.9573077019304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:669,1) rectangle (axis cs:670,5.93480654805899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:670,1) rectangle (axis cs:671,5.92099415138364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:671,1) rectangle (axis cs:672,5.90631419420242);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:672,1) rectangle (axis cs:673,5.87399163097143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:673,1) rectangle (axis cs:674,5.88268184289336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:674,1) rectangle (axis cs:675,5.87663898989558);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:675,1) rectangle (axis cs:676,5.9172346573323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:676,1) rectangle (axis cs:677,5.87608677521348);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:678,1) rectangle (axis cs:679,6.08606194518507);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:679,1) rectangle (axis cs:680,5.87027407251298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:680,1) rectangle (axis cs:681,5.89345687814057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:681,1) rectangle (axis cs:682,5.92630662955344);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:682,1) rectangle (axis cs:683,5.87666341103613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:683,1) rectangle (axis cs:684,5.90460588410497);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:684,1) rectangle (axis cs:685,6.05294682271779);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:685,1) rectangle (axis cs:686,6.14876407943666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:686,1) rectangle (axis cs:687,5.98618407920003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:687,1) rectangle (axis cs:688,5.98666258528829);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:690,1) rectangle (axis cs:691,6.46075248531997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:691,1) rectangle (axis cs:692,6.31783653609455);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:692,1) rectangle (axis cs:693,6.09097146242857);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:694,1) rectangle (axis cs:695,6.40254487469792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:695,1) rectangle (axis cs:696,6.16437975503504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:696,1) rectangle (axis cs:697,6.33117225952446);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:697,1) rectangle (axis cs:698,6.41449884697795);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:698,1) rectangle (axis cs:699,6.43855805136263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:699,1) rectangle (axis cs:700,6.40240854024887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:700,1) rectangle (axis cs:701,6.66339722275734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:701,1) rectangle (axis cs:702,5.99147176928818);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:703,1) rectangle (axis cs:704,5.69827036373317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:704,1) rectangle (axis cs:705,5.91267684660852);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:705,1) rectangle (axis cs:706,5.68536965921521);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:706,1) rectangle (axis cs:707,5.93222818896174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:707,1) rectangle (axis cs:708,5.90910480730236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:709,1) rectangle (axis cs:710,5.9635472651571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:710,1) rectangle (axis cs:711,5.91057131253183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:711,1) rectangle (axis cs:712,5.88247768394649);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:712,1) rectangle (axis cs:713,5.92324333079159);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:713,1) rectangle (axis cs:714,5.90163820050657);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:714,1) rectangle (axis cs:715,5.89104563556612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:715,1) rectangle (axis cs:716,6.07927609048784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:716,1) rectangle (axis cs:717,6.07311152666807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:717,1) rectangle (axis cs:718,6.30625881999731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:718,1) rectangle (axis cs:719,6.08125506527722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:719,1) rectangle (axis cs:720,6.33591132611036);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:720,1) rectangle (axis cs:721,6.09310223162174);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:721,1) rectangle (axis cs:722,6.1408468298614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:722,1) rectangle (axis cs:723,6.08523921296);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:723,1) rectangle (axis cs:724,6.11467283591628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:724,1) rectangle (axis cs:725,6.09325121343136);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:725,1) rectangle (axis cs:726,6.20640759170055);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:726,1) rectangle (axis cs:727,5.89128425903618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:727,1) rectangle (axis cs:728,6.23444640636444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:728,1) rectangle (axis cs:729,5.91343052871525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:729,1) rectangle (axis cs:730,6.00514499470592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:730,1) rectangle (axis cs:731,5.91184371523559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:731,1) rectangle (axis cs:732,5.93807698227465);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:732,1) rectangle (axis cs:733,5.94703817926347);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:733,1) rectangle (axis cs:734,5.91588837094605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:735,1) rectangle (axis cs:736,5.88643226586282);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:736,1) rectangle (axis cs:737,5.9850002694875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:737,1) rectangle (axis cs:738,5.90229796804488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:738,1) rectangle (axis cs:739,5.92036277987063);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:739,1) rectangle (axis cs:740,5.94593045860529);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:740,1) rectangle (axis cs:741,5.98273220285773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:741,1) rectangle (axis cs:742,5.91718094050884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:743,1) rectangle (axis cs:744,5.81626811623573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:744,1) rectangle (axis cs:745,5.87701625749469);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:745,1) rectangle (axis cs:746,5.81048583611846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:746,1) rectangle (axis cs:747,5.81173537857831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:747,1) rectangle (axis cs:748,6.09768556989729);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:748,1) rectangle (axis cs:749,5.95578966103494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:749,1) rectangle (axis cs:750,6.42105698399246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:750,1) rectangle (axis cs:751,5.99457735009491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:751,1) rectangle (axis cs:752,6.22612920962274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:752,1) rectangle (axis cs:753,5.75105595588684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:754,1) rectangle (axis cs:755,5.79116793721914);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:755,1) rectangle (axis cs:756,5.92836589552462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:756,1) rectangle (axis cs:757,5.93106437660754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:757,1) rectangle (axis cs:758,5.96762296743691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:759,1) rectangle (axis cs:760,6.18551030755043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:760,1) rectangle (axis cs:761,5.97402176074684);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:761,1) rectangle (axis cs:762,5.96528889611363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:762,1) rectangle (axis cs:763,6.22430547513068);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:764,1) rectangle (axis cs:765,5.87595348991454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:765,1) rectangle (axis cs:766,5.82482072338462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:766,1) rectangle (axis cs:767,5.83291789889336);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:768,1) rectangle (axis cs:769,5.91062553972006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:769,1) rectangle (axis cs:770,5.91573204286397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:773,1) rectangle (axis cs:774,5.90167400799692);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:774,1) rectangle (axis cs:775,5.56786129623652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:775,1) rectangle (axis cs:776,5.53981427662075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:776,1) rectangle (axis cs:777,5.59578368626535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:777,1) rectangle (axis cs:778,5.56133104674518);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:779,1) rectangle (axis cs:780,6.282426007092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:780,1) rectangle (axis cs:781,5.75735828280449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:781,1) rectangle (axis cs:782,5.77155570872128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:782,1) rectangle (axis cs:783,5.87870111316442);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:784,1) rectangle (axis cs:785,5.14725564606488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:786,1) rectangle (axis cs:787,5.2737719155848);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:787,1) rectangle (axis cs:788,5.35860595479608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:788,1) rectangle (axis cs:789,5.36875885911286);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:789,1) rectangle (axis cs:790,5.40714098513126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:790,1) rectangle (axis cs:791,5.21103614941239);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:791,1) rectangle (axis cs:792,5.19099903292954);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:792,1) rectangle (axis cs:793,5.15605682693422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:793,1) rectangle (axis cs:794,5.16386141628027);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:794,1) rectangle (axis cs:795,5.14867907948792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:795,1) rectangle (axis cs:796,5.1749709751457);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:796,1) rectangle (axis cs:797,5.16993422619998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:797,1) rectangle (axis cs:798,5.20571492053568);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:798,1) rectangle (axis cs:799,5.11703840084374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:801,1) rectangle (axis cs:802,5.07907954603434);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:802,1) rectangle (axis cs:803,5.11531614512205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:803,1) rectangle (axis cs:804,5.27233675681055);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:805,1) rectangle (axis cs:806,5.07632881961763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:806,1) rectangle (axis cs:807,4.93279058299959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:807,1) rectangle (axis cs:808,4.91896217130125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:808,1) rectangle (axis cs:809,4.9297515489161);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:809,1) rectangle (axis cs:810,4.89595114253461);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:810,1) rectangle (axis cs:811,5.10092664696276);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:811,1) rectangle (axis cs:812,5.09550794772804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:814,1) rectangle (axis cs:815,5.44117256067693);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:815,1) rectangle (axis cs:816,5.15569463185966);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:816,1) rectangle (axis cs:817,5.39635251834989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:817,1) rectangle (axis cs:818,5.31254239566624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:818,1) rectangle (axis cs:819,5.44486063346267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:819,1) rectangle (axis cs:820,5.2496721111238);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:820,1) rectangle (axis cs:821,5.25184443220496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:821,1) rectangle (axis cs:822,5.23585785366595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:822,1) rectangle (axis cs:823,5.06438030488789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:823,1) rectangle (axis cs:824,4.94145778007805);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:824,1) rectangle (axis cs:825,5.21618336252868);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:825,1) rectangle (axis cs:826,5.1443697642535);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:826,1) rectangle (axis cs:827,5.13848396390676);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:827,1) rectangle (axis cs:828,5.01585699431598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:828,1) rectangle (axis cs:829,5.00715896673501);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:829,1) rectangle (axis cs:830,5.10962043143809);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:830,1) rectangle (axis cs:831,5.05118239484727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:831,1) rectangle (axis cs:832,5.0181403644383);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:832,1) rectangle (axis cs:833,5.03713849373162);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:833,1) rectangle (axis cs:834,5.06606778502464);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:834,1) rectangle (axis cs:835,5.03020715899765);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:835,1) rectangle (axis cs:836,5.03607742115855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:836,1) rectangle (axis cs:837,5.07529396004975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:837,1) rectangle (axis cs:838,5.09556142054498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:838,1) rectangle (axis cs:839,5.12236685678363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:839,1) rectangle (axis cs:840,5.26138102263212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:840,1) rectangle (axis cs:841,4.82129179686308);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:841,1) rectangle (axis cs:842,4.86706704087555);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:843,1) rectangle (axis cs:844,4.85270204953849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:844,1) rectangle (axis cs:845,4.8610765747726);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:845,1) rectangle (axis cs:846,4.85146393440664);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:846,1) rectangle (axis cs:847,4.85392860323191);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:847,1) rectangle (axis cs:848,4.85166684910655);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:848,1) rectangle (axis cs:849,4.80201963894069);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:849,1) rectangle (axis cs:850,4.76500195451081);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:850,1) rectangle (axis cs:851,4.76491719670594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:851,1) rectangle (axis cs:852,4.73053720965981);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:852,1) rectangle (axis cs:853,4.72515194490552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:853,1) rectangle (axis cs:854,4.76176249608397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:854,1) rectangle (axis cs:855,4.75673183239996);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:855,1) rectangle (axis cs:856,4.80522469989955);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:856,1) rectangle (axis cs:857,4.78336928412318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:857,1) rectangle (axis cs:858,4.77490196377039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:858,1) rectangle (axis cs:859,4.77399101108313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:859,1) rectangle (axis cs:860,4.79227168112993);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:860,1) rectangle (axis cs:861,4.86763430573046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:861,1) rectangle (axis cs:862,5.00322392210364);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:862,1) rectangle (axis cs:863,5.01029966399074);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:863,1) rectangle (axis cs:864,5.05341762118042);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:864,1) rectangle (axis cs:865,5.02966907247901);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:865,1) rectangle (axis cs:866,5.00414109788835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:866,1) rectangle (axis cs:867,5.00080753304064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:868,1) rectangle (axis cs:869,5.14152137190104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:869,1) rectangle (axis cs:870,5.01078569144011);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:870,1) rectangle (axis cs:871,5.19032093510032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:871,1) rectangle (axis cs:872,5.03532374091446);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:872,1) rectangle (axis cs:873,5.00110950693488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:873,1) rectangle (axis cs:874,4.98759840801358);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:874,1) rectangle (axis cs:875,4.99118825979531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:875,1) rectangle (axis cs:876,5.01249174028635);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:876,1) rectangle (axis cs:877,5.13351504132152);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:877,1) rectangle (axis cs:878,5.07239050604403);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:878,1) rectangle (axis cs:879,5.25521830841899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:879,1) rectangle (axis cs:880,4.97625961154699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:880,1) rectangle (axis cs:881,5.05343441106379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:881,1) rectangle (axis cs:882,5.11060086451471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:883,1) rectangle (axis cs:884,5.1406090464443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:884,1) rectangle (axis cs:885,5.30755600333214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:885,1) rectangle (axis cs:886,5.21081119216979);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:886,1) rectangle (axis cs:887,5.11438236199319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:887,1) rectangle (axis cs:888,5.06459958851337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:889,1) rectangle (axis cs:890,5.0353689789772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:890,1) rectangle (axis cs:891,5.26752373948693);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:891,1) rectangle (axis cs:892,5.01924197375774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:892,1) rectangle (axis cs:893,4.97183822840452);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:893,1) rectangle (axis cs:894,5.16813777014613);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:894,1) rectangle (axis cs:895,5.28602178767323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:895,1) rectangle (axis cs:896,5.08818171173334);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:896,1) rectangle (axis cs:897,5.05208582803607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:897,1) rectangle (axis cs:898,5.08393799886107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:898,1) rectangle (axis cs:899,5.01043681614101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:899,1) rectangle (axis cs:900,4.97096850909293);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:900,1) rectangle (axis cs:901,4.96023129485548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:901,1) rectangle (axis cs:902,4.97032695822418);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:902,1) rectangle (axis cs:903,5.04075282812119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:903,1) rectangle (axis cs:904,5.10144466534257);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:904,1) rectangle (axis cs:905,5.01799266412854);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:905,1) rectangle (axis cs:906,5.02945103496313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:906,1) rectangle (axis cs:907,5.58474880829453);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:910,1) rectangle (axis cs:911,5.22768884710968);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:911,1) rectangle (axis cs:912,5.13640300370753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:912,1) rectangle (axis cs:913,5.12465480528772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:913,1) rectangle (axis cs:914,5.76691277697682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:914,1) rectangle (axis cs:915,5.03515909984708);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:915,1) rectangle (axis cs:916,5.63838846795261);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:916,1) rectangle (axis cs:917,5.17656617425382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:917,1) rectangle (axis cs:918,5.373694146052);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:918,1) rectangle (axis cs:919,5.23250720836222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:919,1) rectangle (axis cs:920,5.19493984431028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:920,1) rectangle (axis cs:921,5.36681579984725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:921,1) rectangle (axis cs:922,5.6739500798285);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:922,1) rectangle (axis cs:923,5.12153623439372);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:923,1) rectangle (axis cs:924,5.29265668056905);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:924,1) rectangle (axis cs:925,5.14084307476878);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:925,1) rectangle (axis cs:926,5.62635448016226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:926,1) rectangle (axis cs:927,5.16269718855619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:927,1) rectangle (axis cs:928,5.17839768901467);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:929,1) rectangle (axis cs:930,5.09687455557287);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:930,1) rectangle (axis cs:931,5.15732602030039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:931,1) rectangle (axis cs:932,5.11032696254551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:932,1) rectangle (axis cs:933,5.21909159421921);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:933,1) rectangle (axis cs:934,5.1849996894598);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:934,1) rectangle (axis cs:935,5.18513878062367);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:935,1) rectangle (axis cs:936,5.17398870736361);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:936,1) rectangle (axis cs:937,5.18028089590371);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:937,1) rectangle (axis cs:938,5.16831077262759);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:938,1) rectangle (axis cs:939,5.16141437552869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:939,1) rectangle (axis cs:940,5.30488969199359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:940,1) rectangle (axis cs:941,5.29209401085973);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:941,1) rectangle (axis cs:942,5.30200772546232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:942,1) rectangle (axis cs:943,5.29898527264595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:943,1) rectangle (axis cs:944,5.26891954243183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:944,1) rectangle (axis cs:945,5.17599226348102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:945,1) rectangle (axis cs:946,5.17793119139969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:946,1) rectangle (axis cs:947,5.18676507472992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:947,1) rectangle (axis cs:948,5.18441405706108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:948,1) rectangle (axis cs:949,5.21211909130216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:950,1) rectangle (axis cs:951,5.33348035626113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:951,1) rectangle (axis cs:952,5.23311769776046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:952,1) rectangle (axis cs:953,5.221220549196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:953,1) rectangle (axis cs:954,5.24065012298524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:954,1) rectangle (axis cs:955,5.20929233916104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:955,1) rectangle (axis cs:956,5.46685047633946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:956,1) rectangle (axis cs:957,5.22838677838445);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:957,1) rectangle (axis cs:958,5.05137580446899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:958,1) rectangle (axis cs:959,5.1783508695662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:959,1) rectangle (axis cs:960,5.04031536914408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:960,1) rectangle (axis cs:961,5.0743462163955);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:962,1) rectangle (axis cs:963,5.35731613636017);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:963,1) rectangle (axis cs:964,5.6886575575918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:964,1) rectangle (axis cs:965,5.13248060457408);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:965,1) rectangle (axis cs:966,5.13637563586235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:966,1) rectangle (axis cs:967,5.20568840391934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:967,1) rectangle (axis cs:968,5.16389167867601);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:968,1) rectangle (axis cs:969,5.22971544228494);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:969,1) rectangle (axis cs:970,5.18972452357411);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:970,1) rectangle (axis cs:971,5.26482885703444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:971,1) rectangle (axis cs:972,5.21849510073662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:973,1) rectangle (axis cs:974,5.45602134056389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:974,1) rectangle (axis cs:975,5.2987327054143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:975,1) rectangle (axis cs:976,5.26766209863126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:976,1) rectangle (axis cs:977,5.25420404598117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:977,1) rectangle (axis cs:978,5.24455615691841);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:978,1) rectangle (axis cs:979,5.24294979311526);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:979,1) rectangle (axis cs:980,5.20673130080104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:980,1) rectangle (axis cs:981,5.18440452776849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:981,1) rectangle (axis cs:982,5.40056711621583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:982,1) rectangle (axis cs:983,5.22100384347141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:983,1) rectangle (axis cs:984,5.16655028797686);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:984,1) rectangle (axis cs:985,5.27595855109394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:987,1) rectangle (axis cs:988,5.31611090525985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:988,1) rectangle (axis cs:989,5.18503843992949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:989,1) rectangle (axis cs:990,5.09129535220563);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:990,1) rectangle (axis cs:991,5.48870111070573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:992,1) rectangle (axis cs:993,5.22005090676248);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:993,1) rectangle (axis cs:994,5.17097875289619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:994,1) rectangle (axis cs:995,5.12209502421319);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:995,1) rectangle (axis cs:996,5.39199856854975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:996,1) rectangle (axis cs:997,5.14655629172921);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:997,1) rectangle (axis cs:998,5.16813891939819);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:998,1) rectangle (axis cs:999,5.17849980294704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:999,1) rectangle (axis cs:1000,5.17822384089231);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1000,1) rectangle (axis cs:1001,5.09493317827582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1001,1) rectangle (axis cs:1002,5.13782762922347);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1002,1) rectangle (axis cs:1003,5.10773191414773);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1003,1) rectangle (axis cs:1004,5.16993257030845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1004,1) rectangle (axis cs:1005,5.159867182374);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1005,1) rectangle (axis cs:1006,5.15253621712327);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1006,1) rectangle (axis cs:1007,5.14312064647675);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1007,1) rectangle (axis cs:1008,5.10635672695935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1008,1) rectangle (axis cs:1009,5.16521619446576);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1009,1) rectangle (axis cs:1010,5.32948691956699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1010,1) rectangle (axis cs:1011,5.13546144403517);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1012,1) rectangle (axis cs:1013,5.15158127434552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1014,1) rectangle (axis cs:1015,5.39304508268833);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1015,1) rectangle (axis cs:1016,5.19637204147875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1016,1) rectangle (axis cs:1017,5.19182455539703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1017,1) rectangle (axis cs:1018,5.21076678670943);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1018,1) rectangle (axis cs:1019,5.20404679141939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1019,1) rectangle (axis cs:1020,5.20744527317584);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1020,1) rectangle (axis cs:1021,5.22680995240808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1021,1) rectangle (axis cs:1022,5.19432532787323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1022,1) rectangle (axis cs:1023,5.19907285273075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1023,1) rectangle (axis cs:1024,5.24640472047031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1024,1) rectangle (axis cs:1025,5.25466803275049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1025,1) rectangle (axis cs:1026,5.27618193440139);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1026,1) rectangle (axis cs:1027,5.44867966324091);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1027,1) rectangle (axis cs:1028,5.24355574697256);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1028,1) rectangle (axis cs:1029,5.19894993118942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1029,1) rectangle (axis cs:1030,5.34465996921062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1030,1) rectangle (axis cs:1031,5.30751079134643);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1031,1) rectangle (axis cs:1032,5.30449782311916);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1032,1) rectangle (axis cs:1033,5.39672803319991);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1033,1) rectangle (axis cs:1034,5.16591261699796);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1034,1) rectangle (axis cs:1035,5.15890612266958);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1035,1) rectangle (axis cs:1036,5.22219565697014);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1036,1) rectangle (axis cs:1037,5.25230165757239);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1037,1) rectangle (axis cs:1038,5.32962703518569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1038,1) rectangle (axis cs:1039,5.20460386388004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1039,1) rectangle (axis cs:1040,5.26766689494252);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1041,1) rectangle (axis cs:1042,5.06341701000929);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1042,1) rectangle (axis cs:1043,5.15483665280044);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1043,1) rectangle (axis cs:1044,5.68767779320478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1044,1) rectangle (axis cs:1045,5.18916959129274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1045,1) rectangle (axis cs:1046,5.20054907351732);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1046,1) rectangle (axis cs:1047,5.23939133808017);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1047,1) rectangle (axis cs:1048,5.23011759482324);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1048,1) rectangle (axis cs:1049,5.27377417124808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1049,1) rectangle (axis cs:1050,5.14908405579627);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1050,1) rectangle (axis cs:1051,5.16553577035666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1052,1) rectangle (axis cs:1053,5.1264092605561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1053,1) rectangle (axis cs:1054,5.01497443765402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1054,1) rectangle (axis cs:1055,5.13925891369581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1055,1) rectangle (axis cs:1056,5.1437040772289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1056,1) rectangle (axis cs:1057,5.13154960982502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1057,1) rectangle (axis cs:1058,5.16269417479634);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1058,1) rectangle (axis cs:1059,5.16056912951171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1059,1) rectangle (axis cs:1060,5.13300771266222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1060,1) rectangle (axis cs:1061,5.16137599013746);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1061,1) rectangle (axis cs:1062,5.1586873754859);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1062,1) rectangle (axis cs:1063,5.14620379731059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1063,1) rectangle (axis cs:1064,5.19899502769113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1064,1) rectangle (axis cs:1065,5.23601401410997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1065,1) rectangle (axis cs:1066,5.23422595672309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1066,1) rectangle (axis cs:1067,5.23020579107106);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1068,1) rectangle (axis cs:1069,5.29983954504132);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1070,1) rectangle (axis cs:1071,5.48635180853307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1071,1) rectangle (axis cs:1072,4.98284895159304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1072,1) rectangle (axis cs:1073,5.05219708755612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1073,1) rectangle (axis cs:1074,5.3828138243407);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1074,1) rectangle (axis cs:1075,5.22852172330022);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1075,1) rectangle (axis cs:1076,5.20750918611884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1076,1) rectangle (axis cs:1077,5.12077175267041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1077,1) rectangle (axis cs:1078,5.16859683953226);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1078,1) rectangle (axis cs:1079,5.11827167496085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1079,1) rectangle (axis cs:1080,5.03659462928772);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1080,1) rectangle (axis cs:1081,5.07085344009101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1081,1) rectangle (axis cs:1082,5.03532082401216);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1083,1) rectangle (axis cs:1084,4.98603471368551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1084,1) rectangle (axis cs:1085,4.98225030116737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1085,1) rectangle (axis cs:1086,5.04546884074807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1086,1) rectangle (axis cs:1087,5.20287130400538);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1087,1) rectangle (axis cs:1088,5.0234152302146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1089,1) rectangle (axis cs:1090,4.91660564392805);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1090,1) rectangle (axis cs:1091,5.10576587542892);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1091,1) rectangle (axis cs:1092,5.07555674947798);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1092,1) rectangle (axis cs:1093,5.11225171200931);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1093,1) rectangle (axis cs:1094,4.9938734266907);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1094,1) rectangle (axis cs:1095,5.02000303566456);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1095,1) rectangle (axis cs:1096,5.19954618811607);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1097,1) rectangle (axis cs:1098,5.17949469201267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1098,1) rectangle (axis cs:1099,5.21307720988989);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1099,1) rectangle (axis cs:1100,5.0721644423902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1100,1) rectangle (axis cs:1101,5.08324281312525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1102,1) rectangle (axis cs:1103,5.32261001132429);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1103,1) rectangle (axis cs:1104,5.16208646818995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1105,1) rectangle (axis cs:1106,5.05796951986849);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1106,1) rectangle (axis cs:1107,5.0730816591531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1107,1) rectangle (axis cs:1108,5.27490821108222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1108,1) rectangle (axis cs:1109,5.22329825721681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1109,1) rectangle (axis cs:1110,5.16795309260488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1110,1) rectangle (axis cs:1111,5.12235748954117);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1111,1) rectangle (axis cs:1112,5.13284370489419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1114,1) rectangle (axis cs:1115,5.16259595565498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1116,1) rectangle (axis cs:1117,5.09035995416343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1117,1) rectangle (axis cs:1118,5.23791368119419);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1118,1) rectangle (axis cs:1119,5.27697061374784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1119,1) rectangle (axis cs:1120,5.24173133261502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1120,1) rectangle (axis cs:1121,5.15290689095855);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1121,1) rectangle (axis cs:1122,5.03131806105375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1122,1) rectangle (axis cs:1123,5.10131048969924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1123,1) rectangle (axis cs:1124,5.18237298354506);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1124,1) rectangle (axis cs:1125,5.20939506776631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1125,1) rectangle (axis cs:1126,5.21254091151059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1126,1) rectangle (axis cs:1127,5.13811612315476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1127,1) rectangle (axis cs:1128,5.13621463254094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1128,1) rectangle (axis cs:1129,5.17032924667001);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1129,1) rectangle (axis cs:1130,5.21846468187869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1130,1) rectangle (axis cs:1131,5.43577699549496);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1131,1) rectangle (axis cs:1132,5.33615839108825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1132,1) rectangle (axis cs:1133,5.34099923074245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1133,1) rectangle (axis cs:1134,5.3453230150044);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1134,1) rectangle (axis cs:1135,5.29760218039155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1135,1) rectangle (axis cs:1136,5.03739154338837);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1136,1) rectangle (axis cs:1137,5.05956185609102);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1137,1) rectangle (axis cs:1138,5.14440624788404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1138,1) rectangle (axis cs:1139,5.04050884209573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1139,1) rectangle (axis cs:1140,4.97699866257608);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1140,1) rectangle (axis cs:1141,4.89622331224382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1141,1) rectangle (axis cs:1142,4.88684234395623);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1142,1) rectangle (axis cs:1143,4.9296394046396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1143,1) rectangle (axis cs:1144,5.07068820483983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1144,1) rectangle (axis cs:1145,5.39615188539028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1145,1) rectangle (axis cs:1146,5.16366590932012);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1146,1) rectangle (axis cs:1147,5.17592831142247);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1147,1) rectangle (axis cs:1148,5.20460313744843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1148,1) rectangle (axis cs:1149,5.02984741702676);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1149,1) rectangle (axis cs:1150,5.22710673511028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1152,1) rectangle (axis cs:1153,5.62943367473781);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1153,1) rectangle (axis cs:1154,5.36077947169542);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1154,1) rectangle (axis cs:1155,5.05111977085471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1155,1) rectangle (axis cs:1156,5.18495822325349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1156,1) rectangle (axis cs:1157,5.08135377988219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1157,1) rectangle (axis cs:1158,5.19735665246844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1158,1) rectangle (axis cs:1159,5.10593427531421);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1159,1) rectangle (axis cs:1160,5.06137927249074);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1161,1) rectangle (axis cs:1162,5.61418542079628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1162,1) rectangle (axis cs:1163,5.20806832239032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1163,1) rectangle (axis cs:1164,5.2398187238723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1164,1) rectangle (axis cs:1165,5.13565874099731);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1166,1) rectangle (axis cs:1167,5.14180437102914);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1167,1) rectangle (axis cs:1168,5.10873685218394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1168,1) rectangle (axis cs:1169,5.0362024474889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1169,1) rectangle (axis cs:1170,5.06583124399185);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1170,1) rectangle (axis cs:1171,5.10457864403725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1171,1) rectangle (axis cs:1172,5.31727973371744);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1172,1) rectangle (axis cs:1173,5.21894180960953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1174,1) rectangle (axis cs:1175,5.36954150348902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1175,1) rectangle (axis cs:1176,5.18947933800519);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1176,1) rectangle (axis cs:1177,5.15063194744289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1177,1) rectangle (axis cs:1178,5.19401448965073);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1178,1) rectangle (axis cs:1179,5.13922951743007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1179,1) rectangle (axis cs:1180,5.19479375891387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1180,1) rectangle (axis cs:1181,5.19766537472606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1182,1) rectangle (axis cs:1183,5.18597708828747);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1186,1) rectangle (axis cs:1187,5.0008545294404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1187,1) rectangle (axis cs:1188,5.09057446010411);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1189,1) rectangle (axis cs:1190,5.03353186883032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1190,1) rectangle (axis cs:1191,5.52239780500531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1191,1) rectangle (axis cs:1192,5.06770178675652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1192,1) rectangle (axis cs:1193,5.08881008066237);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1193,1) rectangle (axis cs:1194,5.09840121306479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1194,1) rectangle (axis cs:1195,5.13088037446141);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1195,1) rectangle (axis cs:1196,5.05447273515165);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1196,1) rectangle (axis cs:1197,5.49595674499869);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1197,1) rectangle (axis cs:1198,5.07392269559205);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1199,1) rectangle (axis cs:1200,5.19595947489142);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1201,1) rectangle (axis cs:1202,5.08806871064007);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1202,1) rectangle (axis cs:1203,5.07673610374331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1203,1) rectangle (axis cs:1204,5.21303680725396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1204,1) rectangle (axis cs:1205,5.13615760952234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1205,1) rectangle (axis cs:1206,5.11681175045669);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1206,1) rectangle (axis cs:1207,5.09249315038323);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1207,1) rectangle (axis cs:1208,5.04502416029572);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1208,1) rectangle (axis cs:1209,5.02010879293084);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1209,1) rectangle (axis cs:1210,5.23451586998999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1210,1) rectangle (axis cs:1211,5.11239027418196);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1211,1) rectangle (axis cs:1212,5.05719502642751);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1212,1) rectangle (axis cs:1213,5.13962847739458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1213,1) rectangle (axis cs:1214,5.22570082359016);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1214,1) rectangle (axis cs:1215,5.54187414608896);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1215,1) rectangle (axis cs:1216,5.16551109030843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1216,1) rectangle (axis cs:1217,5.13469684496522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1217,1) rectangle (axis cs:1218,5.11400947906077);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1218,1) rectangle (axis cs:1219,5.08833361044526);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1219,1) rectangle (axis cs:1220,5.04857755452394);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1220,1) rectangle (axis cs:1221,5.08644841983914);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1221,1) rectangle (axis cs:1222,5.09052046574652);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1222,1) rectangle (axis cs:1223,5.10344755835831);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1223,1) rectangle (axis cs:1224,5.08547840826213);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1224,1) rectangle (axis cs:1225,5.04545935615897);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1226,1) rectangle (axis cs:1227,5.19923023506999);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1227,1) rectangle (axis cs:1228,5.08347273990512);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1228,1) rectangle (axis cs:1229,5.0820449758321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1229,1) rectangle (axis cs:1230,5.07373708114028);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1230,1) rectangle (axis cs:1231,5.10797041468322);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1231,1) rectangle (axis cs:1232,5.22287573106587);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1232,1) rectangle (axis cs:1233,5.26804162375629);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1233,1) rectangle (axis cs:1234,5.25118415988982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1234,1) rectangle (axis cs:1235,5.22366058267653);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1235,1) rectangle (axis cs:1236,5.47852926701307);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1236,1) rectangle (axis cs:1237,5.27083969675004);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1237,1) rectangle (axis cs:1238,5.19523047842085);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1238,1) rectangle (axis cs:1239,5.32057592831552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1240,1) rectangle (axis cs:1241,5.28198051266372);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1241,1) rectangle (axis cs:1242,5.45571492426097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1242,1) rectangle (axis cs:1243,5.2387482393533);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1243,1) rectangle (axis cs:1244,5.23629484511912);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1244,1) rectangle (axis cs:1245,5.24184654280543);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1245,1) rectangle (axis cs:1246,5.25193940848112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1246,1) rectangle (axis cs:1247,5.3010185752064);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1247,1) rectangle (axis cs:1248,5.2920318711549);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1248,1) rectangle (axis cs:1249,5.281822334975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1249,1) rectangle (axis cs:1250,5.23269183561206);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1250,1) rectangle (axis cs:1251,5.11649273522198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1251,1) rectangle (axis cs:1252,5.13296753354371);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1252,1) rectangle (axis cs:1253,5.05684038810432);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1253,1) rectangle (axis cs:1254,5.08342969417572);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1254,1) rectangle (axis cs:1255,5.05712749250233);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1255,1) rectangle (axis cs:1256,5.10583098046482);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1256,1) rectangle (axis cs:1257,5.07820182852447);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1257,1) rectangle (axis cs:1258,5.08045192621648);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1259,1) rectangle (axis cs:1260,5.06914834864438);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1260,1) rectangle (axis cs:1261,5.09823608584702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1261,1) rectangle (axis cs:1262,5.19985822029412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1262,1) rectangle (axis cs:1263,5.23265178874135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1264,1) rectangle (axis cs:1265,5.21288268454373);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1265,1) rectangle (axis cs:1266,5.46679989621043);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1266,1) rectangle (axis cs:1267,5.14173808693886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1267,1) rectangle (axis cs:1268,5.14789996109903);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1268,1) rectangle (axis cs:1269,5.1487821508199);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1270,1) rectangle (axis cs:1271,5.1668988969177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1271,1) rectangle (axis cs:1272,5.21216874942183);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1273,1) rectangle (axis cs:1274,5.23723212815821);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1274,1) rectangle (axis cs:1275,5.15737887844443);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1275,1) rectangle (axis cs:1276,5.11617375165224);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1276,1) rectangle (axis cs:1277,5.11743788421154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1277,1) rectangle (axis cs:1278,5.11308868415654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1278,1) rectangle (axis cs:1279,5.14668869972229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1279,1) rectangle (axis cs:1280,5.12271286733449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1280,1) rectangle (axis cs:1281,5.17272704280913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1282,1) rectangle (axis cs:1283,5.1961843688041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1283,1) rectangle (axis cs:1284,5.34816416352987);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1287,1) rectangle (axis cs:1288,5.53166343457997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1288,1) rectangle (axis cs:1289,5.06316363997757);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1289,1) rectangle (axis cs:1290,5.13867854140699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1290,1) rectangle (axis cs:1291,5.11670578829944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1291,1) rectangle (axis cs:1292,5.09906308725476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1292,1) rectangle (axis cs:1293,5.10252249054611);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1293,1) rectangle (axis cs:1294,5.07025872915983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1294,1) rectangle (axis cs:1295,5.17863064259291);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1296,1) rectangle (axis cs:1297,5.08926339633763);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1297,1) rectangle (axis cs:1298,5.01795530505478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1298,1) rectangle (axis cs:1299,4.98412269726396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1299,1) rectangle (axis cs:1300,4.99420158751309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1300,1) rectangle (axis cs:1301,5.00712433457375);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1301,1) rectangle (axis cs:1302,4.99383973330259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1302,1) rectangle (axis cs:1303,5.0263997130096);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1303,1) rectangle (axis cs:1304,5.01304012723267);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1304,1) rectangle (axis cs:1305,4.99955529347062);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1305,1) rectangle (axis cs:1306,4.95914673618972);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1306,1) rectangle (axis cs:1307,5.00539283268154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1307,1) rectangle (axis cs:1308,5.06744650751352);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1308,1) rectangle (axis cs:1309,4.9969071932137);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1309,1) rectangle (axis cs:1310,5.04004477337003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1310,1) rectangle (axis cs:1311,4.99178586900234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1311,1) rectangle (axis cs:1312,5.04759366996586);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1312,1) rectangle (axis cs:1313,5.04076523706317);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1313,1) rectangle (axis cs:1314,5.08262914791703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1315,1) rectangle (axis cs:1316,5.1590877622366);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1316,1) rectangle (axis cs:1317,5.11671381630003);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1317,1) rectangle (axis cs:1318,5.15322673693299);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1318,1) rectangle (axis cs:1319,5.14764497242868);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1319,1) rectangle (axis cs:1320,5.20100846141577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1320,1) rectangle (axis cs:1321,5.23788574524224);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1321,1) rectangle (axis cs:1322,5.25637344270945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1324,1) rectangle (axis cs:1325,5.16131851449609);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1326,1) rectangle (axis cs:1327,5.38306590914726);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1328,1) rectangle (axis cs:1329,5.22570650279522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1329,1) rectangle (axis cs:1330,5.13898676633835);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1330,1) rectangle (axis cs:1331,5.24436656758189);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1332,1) rectangle (axis cs:1333,5.29168395884335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1333,1) rectangle (axis cs:1334,5.07630367577076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1334,1) rectangle (axis cs:1335,4.99091927707195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1335,1) rectangle (axis cs:1336,5.15672137588263);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1336,1) rectangle (axis cs:1337,4.89191295951605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1337,1) rectangle (axis cs:1338,4.90124864503741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1338,1) rectangle (axis cs:1339,4.92333312705159);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1339,1) rectangle (axis cs:1340,4.85246620327234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1340,1) rectangle (axis cs:1341,4.815888248384);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1341,1) rectangle (axis cs:1342,4.79448228701949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1342,1) rectangle (axis cs:1343,4.831857400015);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1343,1) rectangle (axis cs:1344,4.98491620086133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1344,1) rectangle (axis cs:1345,4.96772661246359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1347,1) rectangle (axis cs:1348,4.9915465246886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1349,1) rectangle (axis cs:1350,5.15381551347673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1351,1) rectangle (axis cs:1352,5.01422319374979);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1352,1) rectangle (axis cs:1353,5.1180795263499);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1353,1) rectangle (axis cs:1354,5.2099310066551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1355,1) rectangle (axis cs:1356,5.19006646983325);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1356,1) rectangle (axis cs:1357,5.08408818393946);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1357,1) rectangle (axis cs:1358,5.14517029188573);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1358,1) rectangle (axis cs:1359,5.13074098154902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1359,1) rectangle (axis cs:1360,5.19509815052152);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1360,1) rectangle (axis cs:1361,5.19222233630717);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1362,1) rectangle (axis cs:1363,5.55343602411449);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1363,1) rectangle (axis cs:1364,5.45050816051662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1364,1) rectangle (axis cs:1365,5.40297842770815);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1365,1) rectangle (axis cs:1366,5.37271046824753);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1366,1) rectangle (axis cs:1367,5.38087451644242);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1367,1) rectangle (axis cs:1368,5.50703264959157);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1368,1) rectangle (axis cs:1369,5.57063035294414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1369,1) rectangle (axis cs:1370,5.51491949148476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1372,1) rectangle (axis cs:1373,5.54872019961476);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1373,1) rectangle (axis cs:1374,5.51527520827949);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1374,1) rectangle (axis cs:1375,5.4530592430383);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1375,1) rectangle (axis cs:1376,5.47998945042491);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1376,1) rectangle (axis cs:1377,5.5194385536015);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1377,1) rectangle (axis cs:1378,5.59174178540707);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1378,1) rectangle (axis cs:1379,5.63168828003109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1379,1) rectangle (axis cs:1380,5.4330322239548);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1380,1) rectangle (axis cs:1381,5.37323255836964);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1381,1) rectangle (axis cs:1382,5.33552447147667);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1382,1) rectangle (axis cs:1383,5.31790676526725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1383,1) rectangle (axis cs:1384,5.1201196257025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1384,1) rectangle (axis cs:1385,5.17084733210504);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1385,1) rectangle (axis cs:1386,5.17147507704794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1386,1) rectangle (axis cs:1387,5.14033394493163);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1387,1) rectangle (axis cs:1388,5.32351707294583);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1388,1) rectangle (axis cs:1389,5.31329012475908);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1389,1) rectangle (axis cs:1390,5.57104414887726);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1390,1) rectangle (axis cs:1391,5.24525359272957);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1392,1) rectangle (axis cs:1393,5.68806094489992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1395,1) rectangle (axis cs:1396,5.34072542376816);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1396,1) rectangle (axis cs:1397,5.20767094381154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1397,1) rectangle (axis cs:1398,5.19268172420561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1398,1) rectangle (axis cs:1399,5.206542911008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1399,1) rectangle (axis cs:1400,5.22037426568568);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1400,1) rectangle (axis cs:1401,5.21089964732528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1401,1) rectangle (axis cs:1402,5.15233515948057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1402,1) rectangle (axis cs:1403,5.1440801024437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1403,1) rectangle (axis cs:1404,5.19586153887212);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1405,1) rectangle (axis cs:1406,5.1607291996479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1406,1) rectangle (axis cs:1407,5.14402121677995);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1408,1) rectangle (axis cs:1409,5.15539791807532);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1409,1) rectangle (axis cs:1410,5.17159043997526);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1411,1) rectangle (axis cs:1412,5.09752396866679);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1412,1) rectangle (axis cs:1413,5.10037301108241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1413,1) rectangle (axis cs:1414,5.26168850436807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1414,1) rectangle (axis cs:1415,5.19580693729222);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1415,1) rectangle (axis cs:1416,5.30702938698232);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1416,1) rectangle (axis cs:1417,5.20373675599694);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1417,1) rectangle (axis cs:1418,5.28483869507909);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1418,1) rectangle (axis cs:1419,5.31592915952206);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1419,1) rectangle (axis cs:1420,5.48234352469444);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1420,1) rectangle (axis cs:1421,5.69227957911789);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1421,1) rectangle (axis cs:1422,5.24573041312397);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1422,1) rectangle (axis cs:1423,5.29772741347551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1423,1) rectangle (axis cs:1424,5.35577798448503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1424,1) rectangle (axis cs:1425,5.40459604747593);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1425,1) rectangle (axis cs:1426,5.41932035237551);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1426,1) rectangle (axis cs:1427,5.43726571090519);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1428,1) rectangle (axis cs:1429,5.66234120540321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1429,1) rectangle (axis cs:1430,5.44771422818303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1431,1) rectangle (axis cs:1432,5.57642892934382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1434,1) rectangle (axis cs:1435,5.26966528221965);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1435,1) rectangle (axis cs:1436,5.32479076273739);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1437,1) rectangle (axis cs:1438,5.49708357639611);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1438,1) rectangle (axis cs:1439,5.42657247558236);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1439,1) rectangle (axis cs:1440,5.47288032993674);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1440,1) rectangle (axis cs:1441,5.44104408472776);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1442,1) rectangle (axis cs:1443,6.23749568872154);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1443,1) rectangle (axis cs:1444,5.48578275740147);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1444,1) rectangle (axis cs:1445,5.67475105822086);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1446,1) rectangle (axis cs:1447,5.49611333012581);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1447,1) rectangle (axis cs:1448,5.25088700838387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1448,1) rectangle (axis cs:1449,5.13979046046734);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1449,1) rectangle (axis cs:1450,5.19892720319331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1450,1) rectangle (axis cs:1451,5.31367534957826);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1451,1) rectangle (axis cs:1452,5.25295649655163);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1452,1) rectangle (axis cs:1453,5.09447828121483);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1453,1) rectangle (axis cs:1454,5.11103150807321);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1454,1) rectangle (axis cs:1455,5.25059586204588);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1455,1) rectangle (axis cs:1456,5.3070072773844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1456,1) rectangle (axis cs:1457,5.37420107983053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1458,1) rectangle (axis cs:1459,4.80079898796976);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1459,1) rectangle (axis cs:1460,4.80104201100767);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1461,1) rectangle (axis cs:1462,4.91736877150834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1462,1) rectangle (axis cs:1463,4.92402131482959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1463,1) rectangle (axis cs:1464,4.92026616074145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1464,1) rectangle (axis cs:1465,4.9560774564743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1465,1) rectangle (axis cs:1466,4.90850466489792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1466,1) rectangle (axis cs:1467,4.88940154388547);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1467,1) rectangle (axis cs:1468,4.89568749628961);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1468,1) rectangle (axis cs:1469,4.98553757183254);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1469,1) rectangle (axis cs:1470,4.96694374270737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1470,1) rectangle (axis cs:1471,4.96150660142303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1471,1) rectangle (axis cs:1472,4.95965318568051);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1472,1) rectangle (axis cs:1473,4.95411709696054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1473,1) rectangle (axis cs:1474,4.8726028110832);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1475,1) rectangle (axis cs:1476,5.18992158025503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1476,1) rectangle (axis cs:1477,4.81164801679552);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1477,1) rectangle (axis cs:1478,4.80971179716289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1478,1) rectangle (axis cs:1479,4.8130983710289);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1479,1) rectangle (axis cs:1480,5.03801264241338);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1480,1) rectangle (axis cs:1481,5.17661178484559);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1481,1) rectangle (axis cs:1482,4.85830821469426);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1482,1) rectangle (axis cs:1483,4.83537310548127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1483,1) rectangle (axis cs:1484,5.06009557470679);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1486,1) rectangle (axis cs:1487,5.0631109867245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1487,1) rectangle (axis cs:1488,5.06854717433453);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1488,1) rectangle (axis cs:1489,5.20890008285642);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1489,1) rectangle (axis cs:1490,5.11455392837524);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1490,1) rectangle (axis cs:1491,5.04115707613528);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1492,1) rectangle (axis cs:1493,4.96637291461229);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1493,1) rectangle (axis cs:1494,4.87221105955541);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1495,1) rectangle (axis cs:1496,5.31587234511971);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1496,1) rectangle (axis cs:1497,5.08618577569723);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1497,1) rectangle (axis cs:1498,5.21242589130998);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1498,1) rectangle (axis cs:1499,5.07716892287135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1499,1) rectangle (axis cs:1500,5.22699958831072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1500,1) rectangle (axis cs:1501,5.0725116264075);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1501,1) rectangle (axis cs:1502,4.85800436325371);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1502,1) rectangle (axis cs:1503,5.26120063476264);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1504,1) rectangle (axis cs:1505,5.21650931611657);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1505,1) rectangle (axis cs:1506,5.33653370477259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1506,1) rectangle (axis cs:1507,4.92837177589536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1507,1) rectangle (axis cs:1508,4.96481297165155);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1508,1) rectangle (axis cs:1509,4.81265428289771);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1509,1) rectangle (axis cs:1510,4.67012251541018);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1510,1) rectangle (axis cs:1511,4.74906965531409);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1511,1) rectangle (axis cs:1512,4.80565514788032);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1512,1) rectangle (axis cs:1513,4.99343057908118);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1513,1) rectangle (axis cs:1514,5.03193231485784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1514,1) rectangle (axis cs:1515,5.27489476837218);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1515,1) rectangle (axis cs:1516,5.24671939574182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1516,1) rectangle (axis cs:1517,5.3283368665725);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1518,1) rectangle (axis cs:1519,5.28860427998006);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1519,1) rectangle (axis cs:1520,5.39364123344421);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1520,1) rectangle (axis cs:1521,5.2860160972923);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1521,1) rectangle (axis cs:1522,5.21942672133446);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1523,1) rectangle (axis cs:1524,5.05224353261292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1524,1) rectangle (axis cs:1525,5.18569704331458);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1525,1) rectangle (axis cs:1526,5.19360485859215);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1526,1) rectangle (axis cs:1527,5.04003901593387);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1527,1) rectangle (axis cs:1528,5.05815191566944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1528,1) rectangle (axis cs:1529,5.07949797995389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1529,1) rectangle (axis cs:1530,5.04982113093138);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1530,1) rectangle (axis cs:1531,5.05763499252498);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1531,1) rectangle (axis cs:1532,4.9968646094203);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1533,1) rectangle (axis cs:1534,5.04859476163983);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1534,1) rectangle (axis cs:1535,5.0521765165031);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1535,1) rectangle (axis cs:1536,5.08101375773549);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1536,1) rectangle (axis cs:1537,5.09408843144774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1537,1) rectangle (axis cs:1538,5.09332577697933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1538,1) rectangle (axis cs:1539,5.11544977128506);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1540,1) rectangle (axis cs:1541,5.33476887270808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1541,1) rectangle (axis cs:1542,5.23048987425864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1542,1) rectangle (axis cs:1543,5.26812565885484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1544,1) rectangle (axis cs:1545,5.03494427353144);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1545,1) rectangle (axis cs:1546,5.05680486746132);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1546,1) rectangle (axis cs:1547,5.08559091389179);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1547,1) rectangle (axis cs:1548,5.03917065262794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1548,1) rectangle (axis cs:1549,5.15421530045569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1549,1) rectangle (axis cs:1550,5.1956752538681);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1550,1) rectangle (axis cs:1551,5.20695894956589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1551,1) rectangle (axis cs:1552,5.16792624443769);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1552,1) rectangle (axis cs:1553,5.15173874050379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1553,1) rectangle (axis cs:1554,5.14882478490472);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1554,1) rectangle (axis cs:1555,4.9762952029705);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1555,1) rectangle (axis cs:1556,4.97769764624536);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1557,1) rectangle (axis cs:1558,5.06293042376637);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1558,1) rectangle (axis cs:1559,5.08341399207711);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1559,1) rectangle (axis cs:1560,5.04335927776992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1561,1) rectangle (axis cs:1562,5.21254542656243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1562,1) rectangle (axis cs:1563,5.10062411241233);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1563,1) rectangle (axis cs:1564,5.15902451984584);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1564,1) rectangle (axis cs:1565,5.53033376298845);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1565,1) rectangle (axis cs:1566,5.04641908966005);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1566,1) rectangle (axis cs:1567,5.17943538539112);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1567,1) rectangle (axis cs:1568,5.08027628064156);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1568,1) rectangle (axis cs:1569,5.13313325680792);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1569,1) rectangle (axis cs:1570,5.13970966078341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1570,1) rectangle (axis cs:1571,5.20960555411875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1571,1) rectangle (axis cs:1572,5.19631563127041);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1572,1) rectangle (axis cs:1573,5.02126616053283);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1574,1) rectangle (axis cs:1575,5.15561114437878);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1575,1) rectangle (axis cs:1576,5.13959525711834);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1576,1) rectangle (axis cs:1577,5.06580848805606);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1577,1) rectangle (axis cs:1578,5.21960341930389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1578,1) rectangle (axis cs:1579,5.02578354999423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1579,1) rectangle (axis cs:1580,4.99642692506313);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1580,1) rectangle (axis cs:1581,4.92551298439503);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1582,1) rectangle (axis cs:1583,5.24937509931624);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1583,1) rectangle (axis cs:1584,5.20702985301614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1584,1) rectangle (axis cs:1585,5.16009894385934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1585,1) rectangle (axis cs:1586,5.15266347117722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1587,1) rectangle (axis cs:1588,5.15337016060948);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1590,1) rectangle (axis cs:1591,5.05793274194002);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1591,1) rectangle (axis cs:1592,4.97151228226721);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1592,1) rectangle (axis cs:1593,5.24750570580363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1594,1) rectangle (axis cs:1595,5.04808556847274);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1595,1) rectangle (axis cs:1596,5.0552430357784);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1596,1) rectangle (axis cs:1597,5.10000639222562);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1597,1) rectangle (axis cs:1598,5.0443540494889);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1598,1) rectangle (axis cs:1599,5.02845322340727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1599,1) rectangle (axis cs:1600,5.07690283283591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1600,1) rectangle (axis cs:1601,5.24199046380818);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1601,1) rectangle (axis cs:1602,5.03472315520048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1602,1) rectangle (axis cs:1603,5.07795346528292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1603,1) rectangle (axis cs:1604,5.07688134722412);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1604,1) rectangle (axis cs:1605,5.10916324704885);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1605,1) rectangle (axis cs:1606,5.09007880091667);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1606,1) rectangle (axis cs:1607,4.971266226843);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1607,1) rectangle (axis cs:1608,5.00809028372169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1608,1) rectangle (axis cs:1609,5.02576574869454);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1609,1) rectangle (axis cs:1610,5.05294780619442);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1610,1) rectangle (axis cs:1611,4.96142699196935);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1611,1) rectangle (axis cs:1612,4.97946567088366);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1612,1) rectangle (axis cs:1613,4.99600398726761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1613,1) rectangle (axis cs:1614,4.97061193175614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1614,1) rectangle (axis cs:1615,4.95138773880899);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1615,1) rectangle (axis cs:1616,4.96362885646522);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1616,1) rectangle (axis cs:1617,4.94848854467273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1617,1) rectangle (axis cs:1618,5.15101491287351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1618,1) rectangle (axis cs:1619,5.08196307718754);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1619,1) rectangle (axis cs:1620,4.99143336899579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1620,1) rectangle (axis cs:1621,4.94245901890099);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1621,1) rectangle (axis cs:1622,5.19466118700802);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1622,1) rectangle (axis cs:1623,5.21332897432148);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1623,1) rectangle (axis cs:1624,5.04599120654166);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1624,1) rectangle (axis cs:1625,5.15847858414054);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1625,1) rectangle (axis cs:1626,4.98536766134202);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1626,1) rectangle (axis cs:1627,5.08520848490298);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1627,1) rectangle (axis cs:1628,5.04819839075208);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1628,1) rectangle (axis cs:1629,5.02409673109651);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1629,1) rectangle (axis cs:1630,5.01712437719107);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1630,1) rectangle (axis cs:1631,5.15690586157143);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1631,1) rectangle (axis cs:1632,5.03687942959368);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1632,1) rectangle (axis cs:1633,5.01245923154056);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1633,1) rectangle (axis cs:1634,5.07632061094046);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1634,1) rectangle (axis cs:1635,5.24242202937603);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1635,1) rectangle (axis cs:1636,4.85688456706703);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1636,1) rectangle (axis cs:1637,5.05344885215163);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1637,1) rectangle (axis cs:1638,5.20180658623576);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1638,1) rectangle (axis cs:1639,5.16136708110571);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1639,1) rectangle (axis cs:1640,5.3663881290704);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1640,1) rectangle (axis cs:1641,5.15431072376668);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1641,1) rectangle (axis cs:1642,5.38463272340596);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1644,1) rectangle (axis cs:1645,5.19997954554856);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1646,1) rectangle (axis cs:1647,5.34728361666203);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1647,1) rectangle (axis cs:1648,5.09748244658113);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1648,1) rectangle (axis cs:1649,5.27288850024343);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1649,1) rectangle (axis cs:1650,5.33423709869385);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1650,1) rectangle (axis cs:1651,5.03503384813666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1651,1) rectangle (axis cs:1652,5.12574850395322);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1652,1) rectangle (axis cs:1653,5.37175562418997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1653,1) rectangle (axis cs:1654,5.19047931022942);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1654,1) rectangle (axis cs:1655,5.21443074196577);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1655,1) rectangle (axis cs:1656,5.27443085983396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1656,1) rectangle (axis cs:1657,5.06473487988114);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1658,1) rectangle (axis cs:1659,5.11569066904485);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1659,1) rectangle (axis cs:1660,5.14353211224079);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1660,1) rectangle (axis cs:1661,5.15183468349278);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1661,1) rectangle (axis cs:1662,4.99990767613053);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1662,1) rectangle (axis cs:1663,5.00263836421072);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1663,1) rectangle (axis cs:1664,5.01557242125273);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1664,1) rectangle (axis cs:1665,4.99491867236793);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1665,1) rectangle (axis cs:1666,5.02461472898722);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1666,1) rectangle (axis cs:1667,5.04309991374612);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1667,1) rectangle (axis cs:1668,4.8454780112952);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1668,1) rectangle (axis cs:1669,4.86492003127933);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1669,1) rectangle (axis cs:1670,4.84439325705171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1670,1) rectangle (axis cs:1671,4.73896792531013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1671,1) rectangle (axis cs:1672,4.80930398218334);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1672,1) rectangle (axis cs:1673,4.82412918843329);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1673,1) rectangle (axis cs:1674,4.87999453395605);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1674,1) rectangle (axis cs:1675,4.86533303558826);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1675,1) rectangle (axis cs:1676,4.8995028808713);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1676,1) rectangle (axis cs:1677,4.7757314722985);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1677,1) rectangle (axis cs:1678,4.7996540851891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1679,1) rectangle (axis cs:1680,4.84568755142391);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1680,1) rectangle (axis cs:1681,4.83334678411484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1681,1) rectangle (axis cs:1682,4.86031051166356);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1682,1) rectangle (axis cs:1683,4.87628371827304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1683,1) rectangle (axis cs:1684,4.92254219949245);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1684,1) rectangle (axis cs:1685,4.88074898347259);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1685,1) rectangle (axis cs:1686,5.02197318151593);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1687,1) rectangle (axis cs:1688,4.9535327013582);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1688,1) rectangle (axis cs:1689,4.91142955236137);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1690,1) rectangle (axis cs:1691,4.96195960603654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1691,1) rectangle (axis cs:1692,5.01306056417525);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1692,1) rectangle (axis cs:1693,4.98670359142125);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1693,1) rectangle (axis cs:1694,5.02728093229234);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1694,1) rectangle (axis cs:1695,5.02123298496008);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1695,1) rectangle (axis cs:1696,5.06047566048801);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1696,1) rectangle (axis cs:1697,4.95682396925986);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1697,1) rectangle (axis cs:1698,4.95667051710188);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1698,1) rectangle (axis cs:1699,4.94812840037048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1699,1) rectangle (axis cs:1700,4.92274209298193);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1700,1) rectangle (axis cs:1701,4.97333188354969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1701,1) rectangle (axis cs:1702,4.97434683330357);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1702,1) rectangle (axis cs:1703,5.05866334214807);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1703,1) rectangle (axis cs:1704,4.99113608337939);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1705,1) rectangle (axis cs:1706,5.06685370579362);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1706,1) rectangle (axis cs:1707,5.02812790684402);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1707,1) rectangle (axis cs:1708,4.99990581534803);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1708,1) rectangle (axis cs:1709,5.04515794292092);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1709,1) rectangle (axis cs:1710,4.9952481482178);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1710,1) rectangle (axis cs:1711,5.06163014471531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1711,1) rectangle (axis cs:1712,5.05504973977804);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1712,1) rectangle (axis cs:1713,5.03044449537992);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1713,1) rectangle (axis cs:1714,5.0285346377641);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1714,1) rectangle (axis cs:1715,5.3345934599638);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1715,1) rectangle (axis cs:1716,5.12477517873049);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1716,1) rectangle (axis cs:1717,5.06152495928109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1717,1) rectangle (axis cs:1718,5.09548507630825);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1720,1) rectangle (axis cs:1721,5.033506475389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1721,1) rectangle (axis cs:1722,5.03041747771204);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1722,1) rectangle (axis cs:1723,4.94876737706363);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1724,1) rectangle (axis cs:1725,5.07875582389534);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1725,1) rectangle (axis cs:1726,5.51201120391488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1726,1) rectangle (axis cs:1727,5.02486779913306);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1727,1) rectangle (axis cs:1728,5.22805983386934);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1728,1) rectangle (axis cs:1729,5.14049222320318);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1729,1) rectangle (axis cs:1730,5.34195973724127);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1730,1) rectangle (axis cs:1731,5.13952952809632);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1731,1) rectangle (axis cs:1732,5.08025181479752);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1732,1) rectangle (axis cs:1733,5.14391724020243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1733,1) rectangle (axis cs:1734,5.21681458130479);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1734,1) rectangle (axis cs:1735,5.20465548150241);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1735,1) rectangle (axis cs:1736,5.2231535166502);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1736,1) rectangle (axis cs:1737,5.21568484045565);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1737,1) rectangle (axis cs:1738,5.26443899422884);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1738,1) rectangle (axis cs:1739,5.29201112315059);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1739,1) rectangle (axis cs:1740,5.25547769293189);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1741,1) rectangle (axis cs:1742,5.15373975411057);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1742,1) rectangle (axis cs:1743,5.1822215821594);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1743,1) rectangle (axis cs:1744,5.06572217494249);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1744,1) rectangle (axis cs:1745,5.07414180040359);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1745,1) rectangle (axis cs:1746,5.02912830375135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1746,1) rectangle (axis cs:1747,4.98506761342287);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1747,1) rectangle (axis cs:1748,4.98617617972195);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1748,1) rectangle (axis cs:1749,5.09249328635633);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1750,1) rectangle (axis cs:1751,4.96439606323838);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1751,1) rectangle (axis cs:1752,4.84923918731511);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1752,1) rectangle (axis cs:1753,4.82110448367894);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1753,1) rectangle (axis cs:1754,5.1804108787328);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1754,1) rectangle (axis cs:1755,5.02355311997235);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1756,1) rectangle (axis cs:1757,5.16207748651505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1757,1) rectangle (axis cs:1758,5.11483998410404);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1758,1) rectangle (axis cs:1759,5.27033485099673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1759,1) rectangle (axis cs:1760,5.13339425623417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1760,1) rectangle (axis cs:1761,5.05888083577156);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1761,1) rectangle (axis cs:1762,5.24875018745661);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1762,1) rectangle (axis cs:1763,5.1317637488246);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1763,1) rectangle (axis cs:1764,5.26141299679875);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1764,1) rectangle (axis cs:1765,5.18428345583379);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1765,1) rectangle (axis cs:1766,4.95374407991767);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1766,1) rectangle (axis cs:1767,4.91729536280036);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1767,1) rectangle (axis cs:1768,5.08051379024982);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1768,1) rectangle (axis cs:1769,5.10227279737592);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1769,1) rectangle (axis cs:1770,5.02534839510918);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1770,1) rectangle (axis cs:1771,5.3933953307569);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1771,1) rectangle (axis cs:1772,4.94423875026405);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1772,1) rectangle (axis cs:1773,5.05706921033561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1775,1) rectangle (axis cs:1776,5.39747948758304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1776,1) rectangle (axis cs:1777,5.02975297905505);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1777,1) rectangle (axis cs:1778,5.03423742391169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1778,1) rectangle (axis cs:1779,5.2998307030648);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1779,1) rectangle (axis cs:1780,5.2141377478838);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1780,1) rectangle (axis cs:1781,5.12646676786244);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1781,1) rectangle (axis cs:1782,5.12871595472097);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1783,1) rectangle (axis cs:1784,5.00293937325478);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1784,1) rectangle (axis cs:1785,4.97786690294743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1785,1) rectangle (axis cs:1786,4.94866590388119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1786,1) rectangle (axis cs:1787,5.12022083625197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1787,1) rectangle (axis cs:1788,4.97180393896997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1788,1) rectangle (axis cs:1789,4.99141270853579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1789,1) rectangle (axis cs:1790,5.00425164401531);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1790,1) rectangle (axis cs:1791,4.87509069591761);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1791,1) rectangle (axis cs:1792,4.87612794153392);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1793,1) rectangle (axis cs:1794,4.82464763708413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1794,1) rectangle (axis cs:1795,5.00868676416576);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1795,1) rectangle (axis cs:1796,4.91978522762656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1796,1) rectangle (axis cs:1797,5.12293337658048);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1797,1) rectangle (axis cs:1798,4.91478268057108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1798,1) rectangle (axis cs:1799,4.75818043574691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1799,1) rectangle (axis cs:1800,4.78308976441622);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1800,1) rectangle (axis cs:1801,4.75252043269575);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1801,1) rectangle (axis cs:1802,4.75091196782887);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1802,1) rectangle (axis cs:1803,4.79932445473969);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1804,1) rectangle (axis cs:1805,4.97680753655732);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1805,1) rectangle (axis cs:1806,4.95053399354219);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1806,1) rectangle (axis cs:1807,4.87137239985168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1808,1) rectangle (axis cs:1809,4.96633830294013);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1809,1) rectangle (axis cs:1810,4.96426092088223);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1810,1) rectangle (axis cs:1811,4.98810847662389);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1811,1) rectangle (axis cs:1812,4.96166872419417);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1812,1) rectangle (axis cs:1813,4.89243824221194);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1813,1) rectangle (axis cs:1814,4.85003090836108);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1814,1) rectangle (axis cs:1815,4.84356332756579);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1815,1) rectangle (axis cs:1816,4.89348121359944);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1816,1) rectangle (axis cs:1817,4.82916064374149);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1817,1) rectangle (axis cs:1818,4.86082837916911);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1818,1) rectangle (axis cs:1819,4.80562891252339);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1819,1) rectangle (axis cs:1820,4.87908940948546);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1820,1) rectangle (axis cs:1821,4.96344688534737);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1821,1) rectangle (axis cs:1822,4.96855266019702);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1822,1) rectangle (axis cs:1823,4.9056258443743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1824,1) rectangle (axis cs:1825,4.8386312648654);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1825,1) rectangle (axis cs:1826,4.85999687388539);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1826,1) rectangle (axis cs:1827,4.82824473641813);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1827,1) rectangle (axis cs:1828,4.80712590366602);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1828,1) rectangle (axis cs:1829,4.78228890895844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1829,1) rectangle (axis cs:1830,4.96507128700614);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1830,1) rectangle (axis cs:1831,4.95423275604844);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1831,1) rectangle (axis cs:1832,5.03732497245073);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1833,1) rectangle (axis cs:1834,4.93900631181896);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1834,1) rectangle (axis cs:1835,4.97174639068544);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1835,1) rectangle (axis cs:1836,5.53381408005953);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1837,1) rectangle (axis cs:1838,4.90421683713794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1838,1) rectangle (axis cs:1839,4.99774311296642);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1839,1) rectangle (axis cs:1840,5.05519931577146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1841,1) rectangle (axis cs:1842,5.06324802525342);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1842,1) rectangle (axis cs:1843,4.94324840791523);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1843,1) rectangle (axis cs:1844,4.95283765345812);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1844,1) rectangle (axis cs:1845,4.98244825750589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1845,1) rectangle (axis cs:1846,4.95478038676083);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1846,1) rectangle (axis cs:1847,4.94821254909039);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1847,1) rectangle (axis cs:1848,5.05604989267886);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1848,1) rectangle (axis cs:1849,5.0718484185636);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1849,1) rectangle (axis cs:1850,5.45791917294264);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1850,1) rectangle (axis cs:1851,5.38411726057529);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1852,1) rectangle (axis cs:1853,5.04761582054198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1853,1) rectangle (axis cs:1854,5.21302919089794);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1854,1) rectangle (axis cs:1855,5.29215543717146);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1856,1) rectangle (axis cs:1857,5.10600234009326);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1858,1) rectangle (axis cs:1859,5.05755134113133);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1859,1) rectangle (axis cs:1860,5.02710477262735);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1860,1) rectangle (axis cs:1861,5.00482361763716);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1861,1) rectangle (axis cs:1862,4.97115505300462);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1862,1) rectangle (axis cs:1863,4.89464041590691);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1863,1) rectangle (axis cs:1864,4.86912879906595);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1864,1) rectangle (axis cs:1865,4.9012997765094);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1866,1) rectangle (axis cs:1867,4.9642853718251);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1867,1) rectangle (axis cs:1868,5.01929800771177);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1868,1) rectangle (axis cs:1869,4.98989272303879);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1869,1) rectangle (axis cs:1870,5.29210948757827);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1870,1) rectangle (axis cs:1871,5.03389940969646);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1871,1) rectangle (axis cs:1872,4.99532224796712);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1872,1) rectangle (axis cs:1873,5.04589678160846);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1873,1) rectangle (axis cs:1874,5.07670127227902);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1874,1) rectangle (axis cs:1875,5.18634491041303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1875,1) rectangle (axis cs:1876,5.08474352397025);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1876,1) rectangle (axis cs:1877,5.11961560882628);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1877,1) rectangle (axis cs:1878,5.36880267038941);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1878,1) rectangle (axis cs:1879,5.04928809218109);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1879,1) rectangle (axis cs:1880,5.13536921516061);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1880,1) rectangle (axis cs:1881,5.00746277719736);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1881,1) rectangle (axis cs:1882,4.94486438110471);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1882,1) rectangle (axis cs:1883,4.99994721636176);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1883,1) rectangle (axis cs:1884,5.10897945985198);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1884,1) rectangle (axis cs:1885,5.35904665663838);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1885,1) rectangle (axis cs:1886,5.07902727462351);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1886,1) rectangle (axis cs:1887,5.13380435854197);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1887,1) rectangle (axis cs:1888,5.05672023259103);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1888,1) rectangle (axis cs:1889,5.1792966350913);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1890,1) rectangle (axis cs:1891,5.30144477263093);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1893,1) rectangle (axis cs:1894,5.3296564090997);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1894,1) rectangle (axis cs:1895,5.23015549220145);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1895,1) rectangle (axis cs:1896,5.49817874655128);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1896,1) rectangle (axis cs:1897,5.37446996383369);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1897,1) rectangle (axis cs:1898,5.55367926321924);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1898,1) rectangle (axis cs:1899,5.40675202384591);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1899,1) rectangle (axis cs:1900,5.48877920582891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1900,1) rectangle (axis cs:1901,5.60512981750071);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1901,1) rectangle (axis cs:1902,5.1242378372699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1902,1) rectangle (axis cs:1903,5.08331459760666);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1903,1) rectangle (axis cs:1904,5.10206633247435);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1904,1) rectangle (axis cs:1905,5.21030948683619);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1905,1) rectangle (axis cs:1906,5.1090809199959);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1906,1) rectangle (axis cs:1907,5.07749230600893);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1907,1) rectangle (axis cs:1908,5.31040346063673);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1909,1) rectangle (axis cs:1910,5.35740955919027);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1910,1) rectangle (axis cs:1911,5.12239159084857);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1911,1) rectangle (axis cs:1912,4.97225652076304);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1912,1) rectangle (axis cs:1913,4.9323615655303);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1913,1) rectangle (axis cs:1914,4.98360757157207);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1914,1) rectangle (axis cs:1915,4.95195002481341);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1915,1) rectangle (axis cs:1916,4.86519083939493);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1916,1) rectangle (axis cs:1917,5.04772006347775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1917,1) rectangle (axis cs:1918,5.03319218195975);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1918,1) rectangle (axis cs:1919,5.03235553950071);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1919,1) rectangle (axis cs:1920,5.31820948794484);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1920,1) rectangle (axis cs:1921,4.95084618218243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1921,1) rectangle (axis cs:1922,5.0044331625104);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1922,1) rectangle (axis cs:1923,5.02526259236038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1923,1) rectangle (axis cs:1924,4.99730008840561);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1924,1) rectangle (axis cs:1925,5.08846618421376);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1925,1) rectangle (axis cs:1926,5.12958405166864);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1926,1) rectangle (axis cs:1927,5.08648342080414);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1927,1) rectangle (axis cs:1928,5.20246106013656);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1928,1) rectangle (axis cs:1929,5.37861382775009);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1929,1) rectangle (axis cs:1930,5.06659533083439);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1930,1) rectangle (axis cs:1931,5.19239444285631);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1931,1) rectangle (axis cs:1932,5.04449018277228);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1932,1) rectangle (axis cs:1933,4.96372108347714);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1933,1) rectangle (axis cs:1934,5.02057910524309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1934,1) rectangle (axis cs:1935,4.77343282848597);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1935,1) rectangle (axis cs:1936,4.76962584257126);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1936,1) rectangle (axis cs:1937,4.8729169536382);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1937,1) rectangle (axis cs:1938,4.81423906981945);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1938,1) rectangle (axis cs:1939,4.84804825298488);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1939,1) rectangle (axis cs:1940,4.80580121651292);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1940,1) rectangle (axis cs:1941,4.84147831611335);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1941,1) rectangle (axis cs:1942,4.84603298641741);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1942,1) rectangle (axis cs:1943,5.12922197394073);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1943,1) rectangle (axis cs:1944,4.93635852821171);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1944,1) rectangle (axis cs:1945,5.03752625547349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1945,1) rectangle (axis cs:1946,4.86825057305396);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1946,1) rectangle (axis cs:1947,4.98982276208699);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1948,1) rectangle (axis cs:1949,4.90797469764948);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1949,1) rectangle (axis cs:1950,5.12181883864105);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1950,1) rectangle (axis cs:1951,5.01858723722398);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1951,1) rectangle (axis cs:1952,5.11592454463243);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1952,1) rectangle (axis cs:1953,5.05738124065101);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1953,1) rectangle (axis cs:1954,5.47745217755437);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1954,1) rectangle (axis cs:1955,4.93210068903863);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1955,1) rectangle (axis cs:1956,4.85046470537782);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1956,1) rectangle (axis cs:1957,5.05354294367135);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1957,1) rectangle (axis cs:1958,5.29807044379413);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1958,1) rectangle (axis cs:1959,5.11132760718465);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1960,1) rectangle (axis cs:1961,4.90067771822214);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1961,1) rectangle (axis cs:1962,4.90853152982891);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1962,1) rectangle (axis cs:1963,4.98893670737743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1963,1) rectangle (axis cs:1964,5.01469739712775);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1964,1) rectangle (axis cs:1965,4.96723939664662);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1965,1) rectangle (axis cs:1966,4.86600028909743);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1966,1) rectangle (axis cs:1967,4.85166046395898);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1967,1) rectangle (axis cs:1968,5.28053312562406);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1968,1) rectangle (axis cs:1969,4.98011767119169);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1969,1) rectangle (axis cs:1970,5.06299420632422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1970,1) rectangle (axis cs:1971,4.94986273348331);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1971,1) rectangle (axis cs:1972,5.18295910395682);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1972,1) rectangle (axis cs:1973,4.8811931759119);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1973,1) rectangle (axis cs:1974,4.99430964328349);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1974,1) rectangle (axis cs:1975,4.95258095115423);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1975,1) rectangle (axis cs:1976,4.95051116682589);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1976,1) rectangle (axis cs:1977,5.13733522035182);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1977,1) rectangle (axis cs:1978,4.96642580442131);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1978,1) rectangle (axis cs:1979,4.91833846084774);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1979,1) rectangle (axis cs:1980,5.34573605284095);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1980,1) rectangle (axis cs:1981,5.20964404568076);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1982,1) rectangle (axis cs:1983,5.15779352933168);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1983,1) rectangle (axis cs:1984,5.17944891192019);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1984,1) rectangle (axis cs:1985,5.18102334067225);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1985,1) rectangle (axis cs:1986,5.41062551178038);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1986,1) rectangle (axis cs:1987,5.26727961376309);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1987,1) rectangle (axis cs:1988,5.23784254305065);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1988,1) rectangle (axis cs:1989,5.28532395139337);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1989,1) rectangle (axis cs:1990,5.23937442526221);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1990,1) rectangle (axis cs:1991,5.23074050992727);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1992,1) rectangle (axis cs:1993,5.21647535823286);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1993,1) rectangle (axis cs:1994,5.23271599970758);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1995,1) rectangle (axis cs:1996,5.22807483188808);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1996,1) rectangle (axis cs:1997,5.03495303541422);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1997,1) rectangle (axis cs:1998,4.94656074419618);
\draw[draw=none,fill=darkseagreen120198121] (axis cs:1999,1) rectangle (axis cs:2000,5.2174986563623);
\draw[draw=none,fill=sandybrown25420492] (axis cs:12,1) rectangle (axis cs:15,10.7080296110362);
\draw[draw=none,fill=forestgreen010455] (axis cs:12,10.7080296110362) rectangle (axis cs:15,10.7085375506431);
\draw[draw=none,fill=sandybrown25420492] (axis cs:13,1) rectangle (axis cs:16,10.8017758224159);
\draw[draw=none,fill=forestgreen010455] (axis cs:13,10.8017758224159) rectangle (axis cs:16,10.8023030105978);
\draw[draw=none,fill=sandybrown25420492] (axis cs:14,1) rectangle (axis cs:17,10.8193568233401);
\draw[draw=none,fill=forestgreen010455] (axis cs:14,10.8193568233401) rectangle (axis cs:17,10.8198777958751);
\draw[draw=none,fill=sandybrown25420492] (axis cs:15,1) rectangle (axis cs:18,10.8941083531827);
\draw[draw=none,fill=forestgreen010455] (axis cs:15,10.8941083531827) rectangle (axis cs:18,10.8951590023935);
\draw[draw=none,fill=sandybrown25420492] (axis cs:16,1) rectangle (axis cs:19,11.1181669421494);
\draw[draw=none,fill=forestgreen010455] (axis cs:16,11.1181669421494) rectangle (axis cs:19,11.1190659534186);
\draw[draw=none,fill=sandybrown25420492] (axis cs:17,1) rectangle (axis cs:20,8.80371135659516);
\draw[draw=none,fill=forestgreen010455] (axis cs:17,8.80371135659516) rectangle (axis cs:20,8.80426319129765);
\draw[draw=none,fill=sandybrown25420492] (axis cs:18,1) rectangle (axis cs:21,8.23044970817864);
\draw[draw=none,fill=forestgreen010455] (axis cs:18,8.23044970817864) rectangle (axis cs:21,8.23104461468756);
\draw[draw=none,fill=sandybrown25420492] (axis cs:19,1) rectangle (axis cs:22,8.41528141498566);
\draw[draw=none,fill=forestgreen010455] (axis cs:19,8.41528141498566) rectangle (axis cs:22,8.41587760299444);
\draw[draw=none,fill=sandybrown25420492] (axis cs:20,1) rectangle (axis cs:23,8.74804373644292);
\draw[draw=none,fill=forestgreen010455] (axis cs:20,8.74804373644292) rectangle (axis cs:23,8.7488416954875);
\draw[draw=none,fill=sandybrown25420492] (axis cs:21,1) rectangle (axis cs:24,8.46161804720759);
\draw[draw=none,fill=forestgreen010455] (axis cs:21,8.46161804720759) rectangle (axis cs:24,8.46217633038759);
\draw[draw=none,fill=sandybrown25420492] (axis cs:22,1) rectangle (axis cs:25,8.35761226341128);
\draw[draw=none,fill=forestgreen010455] (axis cs:22,8.35761226341128) rectangle (axis cs:25,8.35818038694561);
\draw[draw=none,fill=sandybrown25420492] (axis cs:23,1) rectangle (axis cs:26,8.26756069809198);
\draw[draw=none,fill=forestgreen010455] (axis cs:23,8.26756069809198) rectangle (axis cs:26,8.26812500506639);
\draw[draw=none,fill=sandybrown25420492] (axis cs:24,1) rectangle (axis cs:27,8.25000096298754);
\draw[draw=none,fill=forestgreen010455] (axis cs:24,8.25000096298754) rectangle (axis cs:27,8.25063623487949);
\draw[draw=none,fill=sandybrown25420492] (axis cs:25,1) rectangle (axis cs:28,8.3354125302285);
\draw[draw=none,fill=forestgreen010455] (axis cs:25,8.3354125302285) rectangle (axis cs:28,8.33607473410666);
\draw[draw=none,fill=sandybrown25420492] (axis cs:26,1) rectangle (axis cs:29,8.30701598338783);
\draw[draw=none,fill=forestgreen010455] (axis cs:26,8.30701598338783) rectangle (axis cs:29,8.30773996189237);
\draw[draw=none,fill=sandybrown25420492] (axis cs:27,1) rectangle (axis cs:30,8.32605815306306);
\draw[draw=none,fill=forestgreen010455] (axis cs:27,8.32605815306306) rectangle (axis cs:30,8.32667807862163);
\draw[draw=none,fill=sandybrown25420492] (axis cs:28,1) rectangle (axis cs:31,8.30309048481286);
\draw[draw=none,fill=forestgreen010455] (axis cs:28,8.30309048481286) rectangle (axis cs:31,8.3036822937429);
\draw[draw=none,fill=sandybrown25420492] (axis cs:29,1) rectangle (axis cs:32,8.38539360463619);
\draw[draw=none,fill=forestgreen010455] (axis cs:29,8.38539360463619) rectangle (axis cs:32,8.38603949546814);
\draw[draw=none,fill=sandybrown25420492] (axis cs:30,1) rectangle (axis cs:33,8.22653631679714);
\draw[draw=none,fill=forestgreen010455] (axis cs:30,8.22653631679714) rectangle (axis cs:33,8.22715850360692);
\draw[draw=none,fill=sandybrown25420492] (axis cs:31,1) rectangle (axis cs:34,8.25704833120108);
\draw[draw=none,fill=forestgreen010455] (axis cs:31,8.25704833120108) rectangle (axis cs:34,8.2576715387404);
\draw[draw=none,fill=sandybrown25420492] (axis cs:32,1) rectangle (axis cs:35,8.23913661204278);
\draw[draw=none,fill=forestgreen010455] (axis cs:32,8.23913661204278) rectangle (axis cs:35,8.23976450040936);
\draw[draw=none,fill=sandybrown25420492] (axis cs:33,1) rectangle (axis cs:36,8.42184187285602);
\draw[draw=none,fill=forestgreen010455] (axis cs:33,8.42184187285602) rectangle (axis cs:36,8.42246342822909);
\draw[draw=none,fill=sandybrown25420492] (axis cs:34,1) rectangle (axis cs:37,8.27224486134946);
\draw[draw=none,fill=forestgreen010455] (axis cs:34,8.27224486134946) rectangle (axis cs:37,8.27315994165838);
\draw[draw=none,fill=sandybrown25420492] (axis cs:35,1) rectangle (axis cs:38,8.53088996186852);
\draw[draw=none,fill=forestgreen010455] (axis cs:35,8.53088996186852) rectangle (axis cs:38,8.53157934546471);
\draw[draw=none,fill=sandybrown25420492] (axis cs:36,1) rectangle (axis cs:39,8.2035169377923);
\draw[draw=none,fill=forestgreen010455] (axis cs:36,8.2035169377923) rectangle (axis cs:39,8.20445447228849);
\draw[draw=none,fill=sandybrown25420492] (axis cs:37,1) rectangle (axis cs:40,8.96180942468345);
\draw[draw=none,fill=forestgreen010455] (axis cs:37,8.96180942468345) rectangle (axis cs:40,8.96263421326876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:38,1) rectangle (axis cs:41,8.20830643549562);
\draw[draw=none,fill=forestgreen010455] (axis cs:38,8.20830643549562) rectangle (axis cs:41,8.20904022455215);
\draw[draw=none,fill=sandybrown25420492] (axis cs:39,1) rectangle (axis cs:42,8.24156723730266);
\draw[draw=none,fill=forestgreen010455] (axis cs:39,8.24156723730266) rectangle (axis cs:42,118.59060684219);
\node (VKOGA13top) at (axis cs:42,10) {};
\draw[draw=none,fill=sandybrown25420492] (axis cs:41,1) rectangle (axis cs:44,8.48823173716664);
\draw[draw=none,fill=forestgreen010455] (axis cs:41,8.48823173716664) rectangle (axis cs:44,8.490493895486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:45,1) rectangle (axis cs:48,8.58360511437058);
\draw[draw=none,fill=forestgreen010455] (axis cs:45,8.58360511437058) rectangle (axis cs:48,8.58451165817678);
\draw[draw=none,fill=sandybrown25420492] (axis cs:50,1) rectangle (axis cs:53,8.70969945192337);
\draw[draw=none,fill=forestgreen010455] (axis cs:50,8.70969945192337) rectangle (axis cs:53,8.71059523522854);
\draw[draw=none,fill=sandybrown25420492] (axis cs:52,1) rectangle (axis cs:55,8.70629074797034);
\draw[draw=none,fill=forestgreen010455] (axis cs:52,8.70629074797034) rectangle (axis cs:55,8.70704443380237);
\draw[draw=none,fill=sandybrown25420492] (axis cs:67,1) rectangle (axis cs:70,8.64903648756444);
\draw[draw=none,fill=forestgreen010455] (axis cs:67,8.64903648756444) rectangle (axis cs:70,8.64991825446486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:81,1) rectangle (axis cs:84,8.66565514914691);
\draw[draw=none,fill=forestgreen010455] (axis cs:81,8.66565514914691) rectangle (axis cs:84,8.66655054315925);
\draw[draw=none,fill=sandybrown25420492] (axis cs:83,1) rectangle (axis cs:86,8.97181771881878);
\draw[draw=none,fill=forestgreen010455] (axis cs:83,8.97181771881878) rectangle (axis cs:86,8.97263447381556);
\draw[draw=none,fill=sandybrown25420492] (axis cs:89,1) rectangle (axis cs:92,8.87280437536538);
\draw[draw=none,fill=forestgreen010455] (axis cs:89,8.87280437536538) rectangle (axis cs:92,8.8735144790262);
\draw[draw=none,fill=sandybrown25420492] (axis cs:96,1) rectangle (axis cs:99,8.55348194763064);
\draw[draw=none,fill=forestgreen010455] (axis cs:96,8.55348194763064) rectangle (axis cs:99,8.55411208793521);
\draw[draw=none,fill=sandybrown25420492] (axis cs:103,1) rectangle (axis cs:106,8.75062145479023);
\draw[draw=none,fill=forestgreen010455] (axis cs:103,8.75062145479023) rectangle (axis cs:106,8.75138160213828);
\draw[draw=none,fill=sandybrown25420492] (axis cs:114,1) rectangle (axis cs:117,8.59390755929053);
\draw[draw=none,fill=forestgreen010455] (axis cs:114,8.59390755929053) rectangle (axis cs:117,8.59464588388801);
\draw[draw=none,fill=sandybrown25420492] (axis cs:133,1) rectangle (axis cs:136,8.64451273344457);
\draw[draw=none,fill=forestgreen010455] (axis cs:133,8.64451273344457) rectangle (axis cs:136,8.64524454809725);
\draw[draw=none,fill=sandybrown25420492] (axis cs:139,1) rectangle (axis cs:142,9.00583363138139);
\draw[draw=none,fill=forestgreen010455] (axis cs:139,9.00583363138139) rectangle (axis cs:142,9.00657890178263);
\draw[draw=none,fill=sandybrown25420492] (axis cs:157,1) rectangle (axis cs:160,8.61655173823237);
\draw[draw=none,fill=forestgreen010455] (axis cs:157,8.61655173823237) rectangle (axis cs:160,8.61730598472059);
\draw[draw=none,fill=sandybrown25420492] (axis cs:168,1) rectangle (axis cs:171,8.50814897194505);
\draw[draw=none,fill=forestgreen010455] (axis cs:168,8.50814897194505) rectangle (axis cs:171,8.50899951159954);
\draw[draw=none,fill=sandybrown25420492] (axis cs:169,1) rectangle (axis cs:172,8.5222945343703);
\draw[draw=none,fill=forestgreen010455] (axis cs:169,8.5222945343703) rectangle (axis cs:172,8.52312872186303);
\draw[draw=none,fill=sandybrown25420492] (axis cs:171,1) rectangle (axis cs:174,8.55330965854228);
\draw[draw=none,fill=forestgreen010455] (axis cs:171,8.55330965854228) rectangle (axis cs:174,8.55408198013902);
\draw[draw=none,fill=sandybrown25420492] (axis cs:177,1) rectangle (axis cs:180,8.53391422517598);
\draw[draw=none,fill=forestgreen010455] (axis cs:177,8.53391422517598) rectangle (axis cs:180,8.53496312908828);
\draw[draw=none,fill=sandybrown25420492] (axis cs:186,1) rectangle (axis cs:189,8.58031301572919);
\draw[draw=none,fill=forestgreen010455] (axis cs:186,8.58031301572919) rectangle (axis cs:189,8.58127442374825);
\draw[draw=none,fill=sandybrown25420492] (axis cs:190,1) rectangle (axis cs:193,8.51320154033601);
\draw[draw=none,fill=forestgreen010455] (axis cs:190,8.51320154033601) rectangle (axis cs:193,8.51398157700896);
\draw[draw=none,fill=sandybrown25420492] (axis cs:198,1) rectangle (axis cs:201,8.59795294888318);
\draw[draw=none,fill=forestgreen010455] (axis cs:198,8.59795294888318) rectangle (axis cs:201,8.59905271790922);
\draw[draw=none,fill=sandybrown25420492] (axis cs:209,1) rectangle (axis cs:212,8.56012197211385);
\draw[draw=none,fill=forestgreen010455] (axis cs:209,8.56012197211385) rectangle (axis cs:212,8.56107878126204);
\draw[draw=none,fill=sandybrown25420492] (axis cs:213,1) rectangle (axis cs:216,8.71640774421394);
\draw[draw=none,fill=forestgreen010455] (axis cs:213,8.71640774421394) rectangle (axis cs:216,8.71747714653611);
\draw[draw=none,fill=sandybrown25420492] (axis cs:227,1) rectangle (axis cs:230,8.69294940307736);
\draw[draw=none,fill=forestgreen010455] (axis cs:227,8.69294940307736) rectangle (axis cs:230,8.69403686746955);
\draw[draw=none,fill=sandybrown25420492] (axis cs:244,1) rectangle (axis cs:247,8.47727730870247);
\draw[draw=none,fill=forestgreen010455] (axis cs:244,8.47727730870247) rectangle (axis cs:247,8.4780752286315);
\draw[draw=none,fill=sandybrown25420492] (axis cs:270,1) rectangle (axis cs:273,8.54809028096497);
\draw[draw=none,fill=forestgreen010455] (axis cs:270,8.54809028096497) rectangle (axis cs:273,8.54891542159021);
\draw[draw=none,fill=sandybrown25420492] (axis cs:275,1) rectangle (axis cs:278,8.47228273563087);
\draw[draw=none,fill=forestgreen010455] (axis cs:275,8.47228273563087) rectangle (axis cs:278,8.47309559397399);
\draw[draw=none,fill=sandybrown25420492] (axis cs:280,1) rectangle (axis cs:283,8.48417328111827);
\draw[draw=none,fill=forestgreen010455] (axis cs:280,8.48417328111827) rectangle (axis cs:283,8.48492603562772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:290,1) rectangle (axis cs:293,8.54278870671988);
\draw[draw=none,fill=forestgreen010455] (axis cs:290,8.54278870671988) rectangle (axis cs:293,8.54362343624234);
\draw[draw=none,fill=sandybrown25420492] (axis cs:294,1) rectangle (axis cs:297,8.52777674980462);
\draw[draw=none,fill=forestgreen010455] (axis cs:294,8.52777674980462) rectangle (axis cs:297,8.52863476239145);
\draw[draw=none,fill=sandybrown25420492] (axis cs:300,1) rectangle (axis cs:303,8.50199889391661);
\draw[draw=none,fill=forestgreen010455] (axis cs:300,8.50199889391661) rectangle (axis cs:303,8.50283348187804);
\draw[draw=none,fill=sandybrown25420492] (axis cs:302,1) rectangle (axis cs:305,8.68195550143719);
\draw[draw=none,fill=forestgreen010455] (axis cs:302,8.68195550143719) rectangle (axis cs:305,8.68279028870165);
\draw[draw=none,fill=sandybrown25420492] (axis cs:303,1) rectangle (axis cs:306,8.68758784420788);
\draw[draw=none,fill=forestgreen010455] (axis cs:303,8.68758784420788) rectangle (axis cs:306,8.68848518095911);
\draw[draw=none,fill=sandybrown25420492] (axis cs:306,1) rectangle (axis cs:309,8.68769344873726);
\draw[draw=none,fill=forestgreen010455] (axis cs:306,8.68769344873726) rectangle (axis cs:309,8.68857085891068);
\draw[draw=none,fill=sandybrown25420492] (axis cs:312,1) rectangle (axis cs:315,8.76185489818454);
\draw[draw=none,fill=forestgreen010455] (axis cs:312,8.76185489818454) rectangle (axis cs:315,8.76276088319719);
\draw[draw=none,fill=sandybrown25420492] (axis cs:315,1) rectangle (axis cs:318,8.65018502064049);
\draw[draw=none,fill=forestgreen010455] (axis cs:315,8.65018502064049) rectangle (axis cs:318,8.65113603323698);
\draw[draw=none,fill=sandybrown25420492] (axis cs:316,1) rectangle (axis cs:319,8.62281794659793);
\draw[draw=none,fill=forestgreen010455] (axis cs:316,8.62281794659793) rectangle (axis cs:319,8.62370422296226);
\draw[draw=none,fill=sandybrown25420492] (axis cs:319,1) rectangle (axis cs:322,8.49798525497317);
\draw[draw=none,fill=forestgreen010455] (axis cs:319,8.49798525497317) rectangle (axis cs:322,8.49907979555428);
\draw[draw=none,fill=sandybrown25420492] (axis cs:327,1) rectangle (axis cs:330,8.6600035931915);
\draw[draw=none,fill=forestgreen010455] (axis cs:327,8.6600035931915) rectangle (axis cs:330,8.66106636449695);
\draw[draw=none,fill=sandybrown25420492] (axis cs:338,1) rectangle (axis cs:341,8.66743023134768);
\draw[draw=none,fill=forestgreen010455] (axis cs:338,8.66743023134768) rectangle (axis cs:341,8.66869058459997);
\draw[draw=none,fill=sandybrown25420492] (axis cs:347,1) rectangle (axis cs:350,8.65078416466713);
\draw[draw=none,fill=forestgreen010455] (axis cs:347,8.65078416466713) rectangle (axis cs:350,8.65184919163585);
\draw[draw=none,fill=sandybrown25420492] (axis cs:353,1) rectangle (axis cs:356,8.41653879545629);
\draw[draw=none,fill=forestgreen010455] (axis cs:353,8.41653879545629) rectangle (axis cs:356,8.41746620088816);
\draw[draw=none,fill=sandybrown25420492] (axis cs:354,1) rectangle (axis cs:357,8.47356229647994);
\draw[draw=none,fill=forestgreen010455] (axis cs:354,8.47356229647994) rectangle (axis cs:357,8.47452692314982);
\draw[draw=none,fill=sandybrown25420492] (axis cs:357,1) rectangle (axis cs:360,8.45136138051748);
\draw[draw=none,fill=forestgreen010455] (axis cs:357,8.45136138051748) rectangle (axis cs:360,8.45258180052042);
\draw[draw=none,fill=sandybrown25420492] (axis cs:358,1) rectangle (axis cs:361,8.55449415929615);
\draw[draw=none,fill=forestgreen010455] (axis cs:358,8.55449415929615) rectangle (axis cs:361,8.5557649936527);
\draw[draw=none,fill=sandybrown25420492] (axis cs:361,1) rectangle (axis cs:364,8.53694424964488);
\draw[draw=none,fill=forestgreen010455] (axis cs:361,8.53694424964488) rectangle (axis cs:364,8.53795653395355);
\draw[draw=none,fill=sandybrown25420492] (axis cs:380,1) rectangle (axis cs:383,8.58857178688049);
\draw[draw=none,fill=forestgreen010455] (axis cs:380,8.58857178688049) rectangle (axis cs:383,8.58944892697036);
\draw[draw=none,fill=sandybrown25420492] (axis cs:393,1) rectangle (axis cs:396,8.81010556034744);
\draw[draw=none,fill=forestgreen010455] (axis cs:393,8.81010556034744) rectangle (axis cs:396,8.8111330755055);
\draw[draw=none,fill=sandybrown25420492] (axis cs:402,1) rectangle (axis cs:405,8.82720400393009);
\draw[draw=none,fill=forestgreen010455] (axis cs:402,8.82720400393009) rectangle (axis cs:405,8.82820806279778);
\draw[draw=none,fill=sandybrown25420492] (axis cs:406,1) rectangle (axis cs:409,8.67642039619386);
\draw[draw=none,fill=forestgreen010455] (axis cs:406,8.67642039619386) rectangle (axis cs:409,8.67775788716972);
\draw[draw=none,fill=sandybrown25420492] (axis cs:422,1) rectangle (axis cs:425,8.52677541971207);
\draw[draw=none,fill=forestgreen010455] (axis cs:422,8.52677541971207) rectangle (axis cs:425,8.52799142897129);
\draw[draw=none,fill=sandybrown25420492] (axis cs:425,1) rectangle (axis cs:428,8.47672065347433);
\draw[draw=none,fill=forestgreen010455] (axis cs:425,8.47672065347433) rectangle (axis cs:428,8.47801241837442);
\draw[draw=none,fill=sandybrown25420492] (axis cs:437,1) rectangle (axis cs:440,8.67057246528566);
\draw[draw=none,fill=forestgreen010455] (axis cs:437,8.67057246528566) rectangle (axis cs:440,8.67161030881107);
\draw[draw=none,fill=sandybrown25420492] (axis cs:439,1) rectangle (axis cs:442,8.55963220633566);
\draw[draw=none,fill=forestgreen010455] (axis cs:439,8.55963220633566) rectangle (axis cs:442,8.5605285409838);
\draw[draw=none,fill=sandybrown25420492] (axis cs:462,1) rectangle (axis cs:465,8.55626909434795);
\draw[draw=none,fill=forestgreen010455] (axis cs:462,8.55626909434795) rectangle (axis cs:465,8.55764232948422);
\draw[draw=none,fill=sandybrown25420492] (axis cs:463,1) rectangle (axis cs:466,8.61954847723246);
\draw[draw=none,fill=forestgreen010455] (axis cs:463,8.61954847723246) rectangle (axis cs:466,8.62093899957836);
\draw[draw=none,fill=sandybrown25420492] (axis cs:468,1) rectangle (axis cs:471,8.46900449506938);
\draw[draw=none,fill=forestgreen010455] (axis cs:468,8.46900449506938) rectangle (axis cs:471,8.46999845653772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:469,1) rectangle (axis cs:472,8.45105756819248);
\draw[draw=none,fill=forestgreen010455] (axis cs:469,8.45105756819248) rectangle (axis cs:472,8.45230696350336);
\draw[draw=none,fill=sandybrown25420492] (axis cs:474,1) rectangle (axis cs:477,8.38505114242435);
\draw[draw=none,fill=forestgreen010455] (axis cs:474,8.38505114242435) rectangle (axis cs:477,8.38627615943551);
\draw[draw=none,fill=sandybrown25420492] (axis cs:485,1) rectangle (axis cs:488,8.40257614292204);
\draw[draw=none,fill=forestgreen010455] (axis cs:485,8.40257614292204) rectangle (axis cs:488,8.40391819179058);
\draw[draw=none,fill=sandybrown25420492] (axis cs:492,1) rectangle (axis cs:495,8.74247008189559);
\draw[draw=none,fill=forestgreen010455] (axis cs:492,8.74247008189559) rectangle (axis cs:495,8.7438830062747);
\draw[draw=none,fill=sandybrown25420492] (axis cs:500,1) rectangle (axis cs:503,8.49860047921538);
\draw[draw=none,fill=forestgreen010455] (axis cs:500,8.49860047921538) rectangle (axis cs:503,8.50000794418156);
\draw[draw=none,fill=sandybrown25420492] (axis cs:513,1) rectangle (axis cs:516,8.45028762891889);
\draw[draw=none,fill=forestgreen010455] (axis cs:513,8.45028762891889) rectangle (axis cs:516,8.45157792977989);
\draw[draw=none,fill=sandybrown25420492] (axis cs:525,1) rectangle (axis cs:528,8.79097735695541);
\draw[draw=none,fill=forestgreen010455] (axis cs:525,8.79097735695541) rectangle (axis cs:528,8.79245272837579);
\draw[draw=none,fill=sandybrown25420492] (axis cs:527,1) rectangle (axis cs:530,8.5620014667511);
\draw[draw=none,fill=forestgreen010455] (axis cs:527,8.5620014667511) rectangle (axis cs:530,8.56309726089239);
\draw[draw=none,fill=sandybrown25420492] (axis cs:537,1) rectangle (axis cs:540,8.65082343667746);
\draw[draw=none,fill=forestgreen010455] (axis cs:537,8.65082343667746) rectangle (axis cs:540,8.65194258466363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:539,1) rectangle (axis cs:542,8.38139715977013);
\draw[draw=none,fill=forestgreen010455] (axis cs:539,8.38139715977013) rectangle (axis cs:542,8.38267690129578);
\draw[draw=none,fill=sandybrown25420492] (axis cs:543,1) rectangle (axis cs:546,9.08540950715542);
\draw[draw=none,fill=forestgreen010455] (axis cs:543,9.08540950715542) rectangle (axis cs:546,9.08674207702279);
\draw[draw=none,fill=sandybrown25420492] (axis cs:544,1) rectangle (axis cs:547,8.92962838895619);
\draw[draw=none,fill=forestgreen010455] (axis cs:544,8.92962838895619) rectangle (axis cs:547,8.93071734905243);
\draw[draw=none,fill=sandybrown25420492] (axis cs:546,1) rectangle (axis cs:549,8.57285824045539);
\draw[draw=none,fill=forestgreen010455] (axis cs:546,8.57285824045539) rectangle (axis cs:549,8.57399598509073);
\draw[draw=none,fill=sandybrown25420492] (axis cs:547,1) rectangle (axis cs:550,8.36062251590192);
\draw[draw=none,fill=forestgreen010455] (axis cs:547,8.36062251590192) rectangle (axis cs:550,8.36193986050785);
\draw[draw=none,fill=sandybrown25420492] (axis cs:548,1) rectangle (axis cs:551,8.4938536118716);
\draw[draw=none,fill=forestgreen010455] (axis cs:548,8.4938536118716) rectangle (axis cs:551,8.4951876681298);
\draw[draw=none,fill=sandybrown25420492] (axis cs:562,1) rectangle (axis cs:565,8.48609139025211);
\draw[draw=none,fill=forestgreen010455] (axis cs:562,8.48609139025211) rectangle (axis cs:565,8.48756788484752);
\draw[draw=none,fill=sandybrown25420492] (axis cs:587,1) rectangle (axis cs:590,9.08316038548946);
\draw[draw=none,fill=forestgreen010455] (axis cs:587,9.08316038548946) rectangle (axis cs:590,9.08427472226322);
\draw[draw=none,fill=sandybrown25420492] (axis cs:590,1) rectangle (axis cs:593,9.69214857555926);
\draw[draw=none,fill=forestgreen010455] (axis cs:590,9.69214857555926) rectangle (axis cs:593,9.69363466836512);
\draw[draw=none,fill=sandybrown25420492] (axis cs:594,1) rectangle (axis cs:597,9.65014012902975);
\draw[draw=none,fill=forestgreen010455] (axis cs:594,9.65014012902975) rectangle (axis cs:597,9.65167259983718);
\draw[draw=none,fill=sandybrown25420492] (axis cs:607,1) rectangle (axis cs:610,9.90500107593834);
\draw[draw=none,fill=forestgreen010455] (axis cs:607,9.90500107593834) rectangle (axis cs:610,9.90625616163015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:613,1) rectangle (axis cs:616,10.0633830968291);
\draw[draw=none,fill=forestgreen010455] (axis cs:613,10.0633830968291) rectangle (axis cs:616,10.0646322797984);
\draw[draw=none,fill=sandybrown25420492] (axis cs:615,1) rectangle (axis cs:618,9.73847912065685);
\draw[draw=none,fill=forestgreen010455] (axis cs:615,9.73847912065685) rectangle (axis cs:618,9.73962556011975);
\draw[draw=none,fill=sandybrown25420492] (axis cs:631,1) rectangle (axis cs:634,9.73313375748694);
\draw[draw=none,fill=forestgreen010455] (axis cs:631,9.73313375748694) rectangle (axis cs:634,9.7342773322016);
\draw[draw=none,fill=sandybrown25420492] (axis cs:655,1) rectangle (axis cs:658,11.180834453553);
\draw[draw=none,fill=forestgreen010455] (axis cs:655,11.180834453553) rectangle (axis cs:658,11.182234544307);
\draw[draw=none,fill=sandybrown25420492] (axis cs:668,1) rectangle (axis cs:671,11.2084869556129);
\draw[draw=none,fill=forestgreen010455] (axis cs:668,11.2084869556129) rectangle (axis cs:671,11.209678998217);
\draw[draw=none,fill=sandybrown25420492] (axis cs:677,1) rectangle (axis cs:680,11.2155085206032);
\draw[draw=none,fill=forestgreen010455] (axis cs:677,11.2155085206032) rectangle (axis cs:680,11.2168517522514);
\draw[draw=none,fill=sandybrown25420492] (axis cs:688,1) rectangle (axis cs:691,11.2057327888906);
\draw[draw=none,fill=forestgreen010455] (axis cs:688,11.2057327888906) rectangle (axis cs:691,11.2068874463439);
\draw[draw=none,fill=sandybrown25420492] (axis cs:689,1) rectangle (axis cs:692,11.3567040078342);
\draw[draw=none,fill=forestgreen010455] (axis cs:689,11.3567040078342) rectangle (axis cs:692,11.3581694513559);
\draw[draw=none,fill=sandybrown25420492] (axis cs:693,1) rectangle (axis cs:696,11.4698291905224);
\draw[draw=none,fill=forestgreen010455] (axis cs:693,11.4698291905224) rectangle (axis cs:696,11.4713889826089);
\draw[draw=none,fill=sandybrown25420492] (axis cs:702,1) rectangle (axis cs:705,10.7307252604514);
\draw[draw=none,fill=forestgreen010455] (axis cs:702,10.7307252604514) rectangle (axis cs:705,10.7322636805475);
\draw[draw=none,fill=sandybrown25420492] (axis cs:708,1) rectangle (axis cs:711,11.1669126506895);
\draw[draw=none,fill=forestgreen010455] (axis cs:708,11.1669126506895) rectangle (axis cs:711,11.1681276392192);
\draw[draw=none,fill=sandybrown25420492] (axis cs:734,1) rectangle (axis cs:737,11.2905676998198);
\draw[draw=none,fill=forestgreen010455] (axis cs:734,11.2905676998198) rectangle (axis cs:737,11.291975563392);
\draw[draw=none,fill=sandybrown25420492] (axis cs:742,1) rectangle (axis cs:745,11.2135219313204);
\draw[draw=none,fill=forestgreen010455] (axis cs:742,11.2135219313204) rectangle (axis cs:745,11.2150258682668);
\draw[draw=none,fill=sandybrown25420492] (axis cs:753,1) rectangle (axis cs:756,10.9020850080997);
\draw[draw=none,fill=forestgreen010455] (axis cs:753,10.9020850080997) rectangle (axis cs:756,10.9037878308445);
\draw[draw=none,fill=sandybrown25420492] (axis cs:758,1) rectangle (axis cs:761,11.2667790595442);
\draw[draw=none,fill=forestgreen010455] (axis cs:758,11.2667790595442) rectangle (axis cs:761,11.2684354353696);
\draw[draw=none,fill=sandybrown25420492] (axis cs:763,1) rectangle (axis cs:766,11.0424421951175);
\draw[draw=none,fill=forestgreen010455] (axis cs:763,11.0424421951175) rectangle (axis cs:766,11.0441173966974);
\draw[draw=none,fill=sandybrown25420492] (axis cs:767,1) rectangle (axis cs:770,11.1953903045505);
\draw[draw=none,fill=forestgreen010455] (axis cs:767,11.1953903045505) rectangle (axis cs:770,11.1966927796602);
\draw[draw=none,fill=sandybrown25420492] (axis cs:770,1) rectangle (axis cs:773,11.3277456182986);
\draw[draw=none,fill=forestgreen010455] (axis cs:770,11.3277456182986) rectangle (axis cs:773,11.3290218543261);
\draw[draw=none,fill=sandybrown25420492] (axis cs:771,1) rectangle (axis cs:774,11.2744939178228);
\draw[draw=none,fill=forestgreen010455] (axis cs:771,11.2744939178228) rectangle (axis cs:774,11.2757699657232);
\draw[draw=none,fill=sandybrown25420492] (axis cs:772,1) rectangle (axis cs:775,11.2276442199945);
\draw[draw=none,fill=forestgreen010455] (axis cs:772,11.2276442199945) rectangle (axis cs:775,11.2293454091996);
\draw[draw=none,fill=sandybrown25420492] (axis cs:778,1) rectangle (axis cs:781,10.6194060072303);
\draw[draw=none,fill=forestgreen010455] (axis cs:778,10.6194060072303) rectangle (axis cs:781,10.6211079098284);
\draw[draw=none,fill=sandybrown25420492] (axis cs:783,1) rectangle (axis cs:786,10.1161349229515);
\draw[draw=none,fill=forestgreen010455] (axis cs:783,10.1161349229515) rectangle (axis cs:786,10.1176561508328);
\draw[draw=none,fill=sandybrown25420492] (axis cs:785,1) rectangle (axis cs:788,9.95213106647134);
\draw[draw=none,fill=forestgreen010455] (axis cs:785,9.95213106647134) rectangle (axis cs:788,9.95385817438364);
\draw[draw=none,fill=sandybrown25420492] (axis cs:799,1) rectangle (axis cs:802,9.34376560710371);
\draw[draw=none,fill=forestgreen010455] (axis cs:799,9.34376560710371) rectangle (axis cs:802,9.34534445591271);
\draw[draw=none,fill=sandybrown25420492] (axis cs:800,1) rectangle (axis cs:803,9.4160053357482);
\draw[draw=none,fill=forestgreen010455] (axis cs:800,9.4160053357482) rectangle (axis cs:803,9.41731839999557);
\draw[draw=none,fill=sandybrown25420492] (axis cs:804,1) rectangle (axis cs:807,9.66664373874664);
\draw[draw=none,fill=forestgreen010455] (axis cs:804,9.66664373874664) rectangle (axis cs:807,9.66795987077057);
\draw[draw=none,fill=sandybrown25420492] (axis cs:812,1) rectangle (axis cs:815,9.61114001460373);
\draw[draw=none,fill=forestgreen010455] (axis cs:812,9.61114001460373) rectangle (axis cs:815,9.61292547360063);
\draw[draw=none,fill=sandybrown25420492] (axis cs:813,1) rectangle (axis cs:816,9.88579889945686);
\draw[draw=none,fill=forestgreen010455] (axis cs:813,9.88579889945686) rectangle (axis cs:816,9.88754627667367);
\draw[draw=none,fill=sandybrown25420492] (axis cs:842,1) rectangle (axis cs:845,9.19734940677881);
\draw[draw=none,fill=forestgreen010455] (axis cs:842,9.19734940677881) rectangle (axis cs:845,9.19865787401795);
\draw[draw=none,fill=sandybrown25420492] (axis cs:867,1) rectangle (axis cs:870,9.25101987458766);
\draw[draw=none,fill=forestgreen010455] (axis cs:867,9.25101987458766) rectangle (axis cs:870,9.25283597037196);
\draw[draw=none,fill=sandybrown25420492] (axis cs:882,1) rectangle (axis cs:885,9.74115015566349);
\draw[draw=none,fill=forestgreen010455] (axis cs:882,9.74115015566349) rectangle (axis cs:885,9.74250852130353);
\draw[draw=none,fill=sandybrown25420492] (axis cs:888,1) rectangle (axis cs:891,9.47142074815929);
\draw[draw=none,fill=forestgreen010455] (axis cs:888,9.47142074815929) rectangle (axis cs:891,9.47276281937957);
\draw[draw=none,fill=sandybrown25420492] (axis cs:907,1) rectangle (axis cs:910,9.41736908257008);
\draw[draw=none,fill=forestgreen010455] (axis cs:907,9.41736908257008) rectangle (axis cs:910,9.41875626891851);
\draw[draw=none,fill=sandybrown25420492] (axis cs:908,1) rectangle (axis cs:911,9.55182352103293);
\draw[draw=none,fill=forestgreen010455] (axis cs:908,9.55182352103293) rectangle (axis cs:911,9.55363053269684);
\draw[draw=none,fill=sandybrown25420492] (axis cs:909,1) rectangle (axis cs:912,9.66697261296213);
\draw[draw=none,fill=forestgreen010455] (axis cs:909,9.66697261296213) rectangle (axis cs:912,9.66868256963789);
\draw[draw=none,fill=sandybrown25420492] (axis cs:928,1) rectangle (axis cs:931,9.69519772939384);
\draw[draw=none,fill=forestgreen010455] (axis cs:928,9.69519772939384) rectangle (axis cs:931,9.69661455415189);
\draw[draw=none,fill=sandybrown25420492] (axis cs:949,1) rectangle (axis cs:952,9.890675265342);
\draw[draw=none,fill=forestgreen010455] (axis cs:949,9.890675265342) rectangle (axis cs:952,9.8924927059561);
\draw[draw=none,fill=sandybrown25420492] (axis cs:961,1) rectangle (axis cs:964,9.6114579513669);
\draw[draw=none,fill=forestgreen010455] (axis cs:961,9.6114579513669) rectangle (axis cs:964,9.61307291872799);
\draw[draw=none,fill=sandybrown25420492] (axis cs:972,1) rectangle (axis cs:975,9.9238468632102);
\draw[draw=none,fill=forestgreen010455] (axis cs:972,9.9238468632102) rectangle (axis cs:975,9.92546648904681);
\draw[draw=none,fill=sandybrown25420492] (axis cs:985,1) rectangle (axis cs:988,9.93356108292937);
\draw[draw=none,fill=forestgreen010455] (axis cs:985,9.93356108292937) rectangle (axis cs:988,9.93504048325121);
\draw[draw=none,fill=sandybrown25420492] (axis cs:986,1) rectangle (axis cs:989,9.72497191652656);
\draw[draw=none,fill=forestgreen010455] (axis cs:986,9.72497191652656) rectangle (axis cs:989,9.72657546214759);
\draw[draw=none,fill=sandybrown25420492] (axis cs:991,1) rectangle (axis cs:994,9.80009853467345);
\draw[draw=none,fill=forestgreen010455] (axis cs:991,9.80009853467345) rectangle (axis cs:994,9.80150135792792);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1011,1) rectangle (axis cs:1014,9.76587643288076);
\draw[draw=none,fill=forestgreen010455] (axis cs:1011,9.76587643288076) rectangle (axis cs:1014,9.7672459743917);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1013,1) rectangle (axis cs:1016,9.77200266346335);
\draw[draw=none,fill=forestgreen010455] (axis cs:1013,9.77200266346335) rectangle (axis cs:1016,9.77356756664813);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1040,1) rectangle (axis cs:1043,9.7793061863631);
\draw[draw=none,fill=forestgreen010455] (axis cs:1040,9.7793061863631) rectangle (axis cs:1043,9.78097148984671);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1051,1) rectangle (axis cs:1054,9.70673583634198);
\draw[draw=none,fill=forestgreen010455] (axis cs:1051,9.70673583634198) rectangle (axis cs:1054,9.70813126862049);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1067,1) rectangle (axis cs:1070,9.85967250168324);
\draw[draw=none,fill=forestgreen010455] (axis cs:1067,9.85967250168324) rectangle (axis cs:1070,9.86109244264662);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1069,1) rectangle (axis cs:1072,9.58122978359461);
\draw[draw=none,fill=forestgreen010455] (axis cs:1069,9.58122978359461) rectangle (axis cs:1072,9.5828821901232);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1082,1) rectangle (axis cs:1085,9.69731738604605);
\draw[draw=none,fill=forestgreen010455] (axis cs:1082,9.69731738604605) rectangle (axis cs:1085,9.69883393682539);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1088,1) rectangle (axis cs:1091,9.51850015483797);
\draw[draw=none,fill=forestgreen010455] (axis cs:1088,9.51850015483797) rectangle (axis cs:1091,9.51997303217649);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1096,1) rectangle (axis cs:1099,9.62588402442634);
\draw[draw=none,fill=forestgreen010455] (axis cs:1096,9.62588402442634) rectangle (axis cs:1099,9.62738372385502);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1101,1) rectangle (axis cs:1104,9.65308908000588);
\draw[draw=none,fill=forestgreen010455] (axis cs:1101,9.65308908000588) rectangle (axis cs:1104,9.65476864948869);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1104,1) rectangle (axis cs:1107,9.6455391254276);
\draw[draw=none,fill=forestgreen010455] (axis cs:1104,9.6455391254276) rectangle (axis cs:1107,9.64728027395904);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1112,1) rectangle (axis cs:1115,9.6516922712326);
\draw[draw=none,fill=forestgreen010455] (axis cs:1112,9.6516922712326) rectangle (axis cs:1115,9.65315930917859);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1113,1) rectangle (axis cs:1116,9.67273229174316);
\draw[draw=none,fill=forestgreen010455] (axis cs:1113,9.67273229174316) rectangle (axis cs:1116,9.67424336262047);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1115,1) rectangle (axis cs:1118,9.56949947401881);
\draw[draw=none,fill=forestgreen010455] (axis cs:1115,9.56949947401881) rectangle (axis cs:1118,9.57103649526834);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1150,1) rectangle (axis cs:1153,9.54047076031566);
\draw[draw=none,fill=forestgreen010455] (axis cs:1150,9.54047076031566) rectangle (axis cs:1153,9.54225844331086);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1151,1) rectangle (axis cs:1154,9.6290133651346);
\draw[draw=none,fill=forestgreen010455] (axis cs:1151,9.6290133651346) rectangle (axis cs:1154,9.63077179342508);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1160,1) rectangle (axis cs:1163,9.63143558241427);
\draw[draw=none,fill=forestgreen010455] (axis cs:1160,9.63143558241427) rectangle (axis cs:1163,9.63323700241745);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1165,1) rectangle (axis cs:1168,9.62858090735972);
\draw[draw=none,fill=forestgreen010455] (axis cs:1165,9.62858090735972) rectangle (axis cs:1168,9.6300691831857);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1173,1) rectangle (axis cs:1176,9.77698923274875);
\draw[draw=none,fill=forestgreen010455] (axis cs:1173,9.77698923274875) rectangle (axis cs:1176,9.77874907292426);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1181,1) rectangle (axis cs:1184,9.90370542928576);
\draw[draw=none,fill=forestgreen010455] (axis cs:1181,9.90370542928576) rectangle (axis cs:1184,9.90524639561772);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1183,1) rectangle (axis cs:1186,9.71036218479276);
\draw[draw=none,fill=forestgreen010455] (axis cs:1183,9.71036218479276) rectangle (axis cs:1186,9.71215840615332);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1184,1) rectangle (axis cs:1187,9.73312170803547);
\draw[draw=none,fill=forestgreen010455] (axis cs:1184,9.73312170803547) rectangle (axis cs:1187,9.7349622733891);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1185,1) rectangle (axis cs:1188,9.54997668974102);
\draw[draw=none,fill=forestgreen010455] (axis cs:1185,9.54997668974102) rectangle (axis cs:1188,9.55164071917534);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1188,1) rectangle (axis cs:1191,9.55771718174219);
\draw[draw=none,fill=forestgreen010455] (axis cs:1188,9.55771718174219) rectangle (axis cs:1191,9.55928546003997);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1198,1) rectangle (axis cs:1201,9.43436726741493);
\draw[draw=none,fill=forestgreen010455] (axis cs:1198,9.43436726741493) rectangle (axis cs:1201,9.43619968742132);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1200,1) rectangle (axis cs:1203,9.73117012903094);
\draw[draw=none,fill=forestgreen010455] (axis cs:1200,9.73117012903094) rectangle (axis cs:1203,9.73279991745949);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1225,1) rectangle (axis cs:1228,9.58416807092726);
\draw[draw=none,fill=forestgreen010455] (axis cs:1225,9.58416807092726) rectangle (axis cs:1228,9.58593746088445);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1239,1) rectangle (axis cs:1242,9.97088276408613);
\draw[draw=none,fill=forestgreen010455] (axis cs:1239,9.97088276408613) rectangle (axis cs:1242,9.97254504263401);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1258,1) rectangle (axis cs:1261,9.57642856612802);
\draw[draw=none,fill=forestgreen010455] (axis cs:1258,9.57642856612802) rectangle (axis cs:1261,9.5780336856842);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1263,1) rectangle (axis cs:1266,9.76772782951593);
\draw[draw=none,fill=forestgreen010455] (axis cs:1263,9.76772782951593) rectangle (axis cs:1266,9.76934613473713);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1269,1) rectangle (axis cs:1272,9.73702161759138);
\draw[draw=none,fill=forestgreen010455] (axis cs:1269,9.73702161759138) rectangle (axis cs:1272,9.73859388194978);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1272,1) rectangle (axis cs:1275,9.808956772089);
\draw[draw=none,fill=forestgreen010455] (axis cs:1272,9.808956772089) rectangle (axis cs:1275,9.8105320353061);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1281,1) rectangle (axis cs:1284,9.86070076003671);
\draw[draw=none,fill=forestgreen010455] (axis cs:1281,9.86070076003671) rectangle (axis cs:1284,9.86233151704073);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1284,1) rectangle (axis cs:1287,9.89685901254416);
\draw[draw=none,fill=forestgreen010455] (axis cs:1284,9.89685901254416) rectangle (axis cs:1287,9.89879615232348);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1285,1) rectangle (axis cs:1288,9.92104606702924);
\draw[draw=none,fill=forestgreen010455] (axis cs:1285,9.92104606702924) rectangle (axis cs:1288,9.92287119291723);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1286,1) rectangle (axis cs:1289,9.55370045080781);
\draw[draw=none,fill=forestgreen010455] (axis cs:1286,9.55370045080781) rectangle (axis cs:1289,9.55560178123415);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1295,1) rectangle (axis cs:1298,9.53233581967652);
\draw[draw=none,fill=forestgreen010455] (axis cs:1295,9.53233581967652) rectangle (axis cs:1298,9.53392539173365);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1314,1) rectangle (axis cs:1317,9.66092603653669);
\draw[draw=none,fill=forestgreen010455] (axis cs:1314,9.66092603653669) rectangle (axis cs:1317,9.66254642605782);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1322,1) rectangle (axis cs:1325,9.7157456446439);
\draw[draw=none,fill=forestgreen010455] (axis cs:1322,9.7157456446439) rectangle (axis cs:1325,9.71739898622036);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1323,1) rectangle (axis cs:1326,9.75697569362819);
\draw[draw=none,fill=forestgreen010455] (axis cs:1323,9.75697569362819) rectangle (axis cs:1326,9.75865141674876);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1325,1) rectangle (axis cs:1328,9.83634092472494);
\draw[draw=none,fill=forestgreen010455] (axis cs:1325,9.83634092472494) rectangle (axis cs:1328,9.83825515769422);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1327,1) rectangle (axis cs:1330,9.93693086504936);
\draw[draw=none,fill=forestgreen010455] (axis cs:1327,9.93693086504936) rectangle (axis cs:1330,9.93887413479388);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1331,1) rectangle (axis cs:1334,8.9009708147496);
\draw[draw=none,fill=forestgreen010455] (axis cs:1331,8.9009708147496) rectangle (axis cs:1334,8.90298397839069);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1345,1) rectangle (axis cs:1348,9.36857949756086);
\draw[draw=none,fill=forestgreen010455] (axis cs:1345,9.36857949756086) rectangle (axis cs:1348,9.37042575329542);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1346,1) rectangle (axis cs:1349,9.52647470496595);
\draw[draw=none,fill=forestgreen010455] (axis cs:1346,9.52647470496595) rectangle (axis cs:1349,9.52814677357674);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1348,1) rectangle (axis cs:1351,9.62254746817052);
\draw[draw=none,fill=forestgreen010455] (axis cs:1348,9.62254746817052) rectangle (axis cs:1351,9.62430611625314);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1350,1) rectangle (axis cs:1353,9.75119041278958);
\draw[draw=none,fill=forestgreen010455] (axis cs:1350,9.75119041278958) rectangle (axis cs:1353,9.75293556600809);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1354,1) rectangle (axis cs:1357,9.80420932732522);
\draw[draw=none,fill=forestgreen010455] (axis cs:1354,9.80420932732522) rectangle (axis cs:1357,9.80590231344104);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1361,1) rectangle (axis cs:1364,10.2175953853875);
\draw[draw=none,fill=forestgreen010455] (axis cs:1361,10.2175953853875) rectangle (axis cs:1364,10.2196609638631);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1370,1) rectangle (axis cs:1373,10.3136408496648);
\draw[draw=none,fill=forestgreen010455] (axis cs:1370,10.3136408496648) rectangle (axis cs:1373,10.3156783450395);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1371,1) rectangle (axis cs:1374,10.5658701751381);
\draw[draw=none,fill=forestgreen010455] (axis cs:1371,10.5658701751381) rectangle (axis cs:1374,10.5677969045937);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1391,1) rectangle (axis cs:1394,9.9401023760438);
\draw[draw=none,fill=forestgreen010455] (axis cs:1391,9.9401023760438) rectangle (axis cs:1394,9.94218223355711);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1393,1) rectangle (axis cs:1396,9.85451860912144);
\draw[draw=none,fill=forestgreen010455] (axis cs:1393,9.85451860912144) rectangle (axis cs:1396,9.85647583194077);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1394,1) rectangle (axis cs:1397,9.92092238552868);
\draw[draw=none,fill=forestgreen010455] (axis cs:1394,9.92092238552868) rectangle (axis cs:1397,9.92300639115274);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1404,1) rectangle (axis cs:1407,9.75975475646555);
\draw[draw=none,fill=forestgreen010455] (axis cs:1404,9.75975475646555) rectangle (axis cs:1407,9.76149124279618);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1407,1) rectangle (axis cs:1410,9.74050942622125);
\draw[draw=none,fill=forestgreen010455] (axis cs:1407,9.74050942622125) rectangle (axis cs:1410,9.74221494421363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1410,1) rectangle (axis cs:1413,9.71632815152407);
\draw[draw=none,fill=forestgreen010455] (axis cs:1410,9.71632815152407) rectangle (axis cs:1413,9.71805653348565);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1427,1) rectangle (axis cs:1430,10.3971867244691);
\draw[draw=none,fill=forestgreen010455] (axis cs:1427,10.3971867244691) rectangle (axis cs:1430,10.3992807697505);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1430,1) rectangle (axis cs:1433,10.1323272846639);
\draw[draw=none,fill=forestgreen010455] (axis cs:1430,10.1323272846639) rectangle (axis cs:1433,10.1345081757754);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1432,1) rectangle (axis cs:1435,10.328931812197);
\draw[draw=none,fill=forestgreen010455] (axis cs:1432,10.328931812197) rectangle (axis cs:1435,10.3311105258763);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1433,1) rectangle (axis cs:1436,9.96480120532215);
\draw[draw=none,fill=forestgreen010455] (axis cs:1433,9.96480120532215) rectangle (axis cs:1436,9.96685024350882);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1436,1) rectangle (axis cs:1439,10.150887766853);
\draw[draw=none,fill=forestgreen010455] (axis cs:1436,10.150887766853) rectangle (axis cs:1439,10.1528550703079);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1441,1) rectangle (axis cs:1444,10.3574751410633);
\draw[draw=none,fill=forestgreen010455] (axis cs:1441,10.3574751410633) rectangle (axis cs:1444,10.3596540559083);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1445,1) rectangle (axis cs:1448,10.4634445589036);
\draw[draw=none,fill=forestgreen010455] (axis cs:1445,10.4634445589036) rectangle (axis cs:1448,10.4656293541193);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1457,1) rectangle (axis cs:1460,9.89323436841369);
\draw[draw=none,fill=forestgreen010455] (axis cs:1457,9.89323436841369) rectangle (axis cs:1460,9.89524573646486);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1460,1) rectangle (axis cs:1463,9.29269315674901);
\draw[draw=none,fill=forestgreen010455] (axis cs:1460,9.29269315674901) rectangle (axis cs:1463,9.29450005665421);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1474,1) rectangle (axis cs:1477,9.26644187234342);
\draw[draw=none,fill=forestgreen010455] (axis cs:1474,9.26644187234342) rectangle (axis cs:1477,9.26842318288982);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1484,1) rectangle (axis cs:1487,9.66065325401723);
\draw[draw=none,fill=forestgreen010455] (axis cs:1484,9.66065325401723) rectangle (axis cs:1487,9.66288150288165);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1485,1) rectangle (axis cs:1488,9.57749154791236);
\draw[draw=none,fill=forestgreen010455] (axis cs:1485,9.57749154791236) rectangle (axis cs:1488,9.57967310026288);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1491,1) rectangle (axis cs:1494,9.2843135073781);
\draw[draw=none,fill=forestgreen010455] (axis cs:1491,9.2843135073781) rectangle (axis cs:1494,9.28646860644221);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1494,1) rectangle (axis cs:1497,9.49764059484005);
\draw[draw=none,fill=forestgreen010455] (axis cs:1494,9.49764059484005) rectangle (axis cs:1497,9.4998813867569);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1503,1) rectangle (axis cs:1506,9.84843672066927);
\draw[draw=none,fill=forestgreen010455] (axis cs:1503,9.84843672066927) rectangle (axis cs:1506,9.85040253028274);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1517,1) rectangle (axis cs:1520,9.60474617779255);
\draw[draw=none,fill=forestgreen010455] (axis cs:1517,9.60474617779255) rectangle (axis cs:1520,9.6070348508656);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1522,1) rectangle (axis cs:1525,9.91550699062645);
\draw[draw=none,fill=forestgreen010455] (axis cs:1522,9.91550699062645) rectangle (axis cs:1525,9.91761817783117);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1532,1) rectangle (axis cs:1535,9.61977764032781);
\draw[draw=none,fill=forestgreen010455] (axis cs:1532,9.61977764032781) rectangle (axis cs:1535,9.62160267494619);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1539,1) rectangle (axis cs:1542,9.84785724617541);
\draw[draw=none,fill=forestgreen010455] (axis cs:1539,9.84785724617541) rectangle (axis cs:1542,9.85006436146796);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1543,1) rectangle (axis cs:1546,10.0126921236515);
\draw[draw=none,fill=forestgreen010455] (axis cs:1543,10.0126921236515) rectangle (axis cs:1546,10.0145526956767);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1556,1) rectangle (axis cs:1559,9.4551507961005);
\draw[draw=none,fill=forestgreen010455] (axis cs:1556,9.4551507961005) rectangle (axis cs:1559,9.45702620595694);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1560,1) rectangle (axis cs:1563,9.51503678411245);
\draw[draw=none,fill=forestgreen010455] (axis cs:1560,9.51503678411245) rectangle (axis cs:1563,9.51698776893318);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1573,1) rectangle (axis cs:1576,9.63956677168608);
\draw[draw=none,fill=forestgreen010455] (axis cs:1573,9.63956677168608) rectangle (axis cs:1576,9.64145006611943);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1581,1) rectangle (axis cs:1584,9.75759960711002);
\draw[draw=none,fill=forestgreen010455] (axis cs:1581,9.75759960711002) rectangle (axis cs:1584,9.75975902378559);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1586,1) rectangle (axis cs:1589,9.89663550071418);
\draw[draw=none,fill=forestgreen010455] (axis cs:1586,9.89663550071418) rectangle (axis cs:1589,9.89851679094136);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1588,1) rectangle (axis cs:1591,9.65177959948778);
\draw[draw=none,fill=forestgreen010455] (axis cs:1588,9.65177959948778) rectangle (axis cs:1591,9.65384618006647);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1589,1) rectangle (axis cs:1592,9.50867103971541);
\draw[draw=none,fill=forestgreen010455] (axis cs:1589,9.50867103971541) rectangle (axis cs:1592,9.51086240634322);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1593,1) rectangle (axis cs:1596,9.49740957096219);
\draw[draw=none,fill=forestgreen010455] (axis cs:1593,9.49740957096219) rectangle (axis cs:1596,9.4994167778641);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1642,1) rectangle (axis cs:1645,10.0145422331989);
\draw[draw=none,fill=forestgreen010455] (axis cs:1642,10.0145422331989) rectangle (axis cs:1645,10.0168043747544);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1643,1) rectangle (axis cs:1646,9.90247781388462);
\draw[draw=none,fill=forestgreen010455] (axis cs:1643,9.90247781388462) rectangle (axis cs:1646,9.90473280102015);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1645,1) rectangle (axis cs:1648,9.86085309647024);
\draw[draw=none,fill=forestgreen010455] (axis cs:1645,9.86085309647024) rectangle (axis cs:1648,9.8630629889667);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1657,1) rectangle (axis cs:1660,9.48007817193866);
\draw[draw=none,fill=forestgreen010455] (axis cs:1657,9.48007817193866) rectangle (axis cs:1660,9.48215446248651);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1678,1) rectangle (axis cs:1681,8.97307624295354);
\draw[draw=none,fill=forestgreen010455] (axis cs:1678,8.97307624295354) rectangle (axis cs:1681,8.97498237155378);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1686,1) rectangle (axis cs:1689,9.41846464388072);
\draw[draw=none,fill=forestgreen010455] (axis cs:1686,9.41846464388072) rectangle (axis cs:1689,9.42048501782119);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1689,1) rectangle (axis cs:1692,9.24588618800044);
\draw[draw=none,fill=forestgreen010455] (axis cs:1689,9.24588618800044) rectangle (axis cs:1692,9.24782619997859);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1704,1) rectangle (axis cs:1707,9.45320037566125);
\draw[draw=none,fill=forestgreen010455] (axis cs:1704,9.45320037566125) rectangle (axis cs:1707,9.45528853684664);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1718,1) rectangle (axis cs:1721,9.67455033585429);
\draw[draw=none,fill=forestgreen010455] (axis cs:1718,9.67455033585429) rectangle (axis cs:1721,9.67652047611773);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1719,1) rectangle (axis cs:1722,9.74492458626628);
\draw[draw=none,fill=forestgreen010455] (axis cs:1719,9.74492458626628) rectangle (axis cs:1722,9.74696433357894);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1723,1) rectangle (axis cs:1726,9.32390811480582);
\draw[draw=none,fill=forestgreen010455] (axis cs:1723,9.32390811480582) rectangle (axis cs:1726,9.32585681416094);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1740,1) rectangle (axis cs:1743,9.80333584547043);
\draw[draw=none,fill=forestgreen010455] (axis cs:1740,9.80333584547043) rectangle (axis cs:1743,9.80530066415668);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1749,1) rectangle (axis cs:1752,9.78707077540457);
\draw[draw=none,fill=forestgreen010455] (axis cs:1749,9.78707077540457) rectangle (axis cs:1752,9.78944273665547);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1755,1) rectangle (axis cs:1758,9.73725230246782);
\draw[draw=none,fill=forestgreen010455] (axis cs:1755,9.73725230246782) rectangle (axis cs:1758,9.73925298079848);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1773,1) rectangle (axis cs:1776,9.83436455950141);
\draw[draw=none,fill=forestgreen010455] (axis cs:1773,9.83436455950141) rectangle (axis cs:1776,9.83675045520067);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1774,1) rectangle (axis cs:1777,9.51592147909105);
\draw[draw=none,fill=forestgreen010455] (axis cs:1774,9.51592147909105) rectangle (axis cs:1777,9.51835575699806);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1782,1) rectangle (axis cs:1785,9.79279928468168);
\draw[draw=none,fill=forestgreen010455] (axis cs:1782,9.79279928468168) rectangle (axis cs:1785,9.79494335129857);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1792,1) rectangle (axis cs:1795,9.31195431016386);
\draw[draw=none,fill=forestgreen010455] (axis cs:1792,9.31195431016386) rectangle (axis cs:1795,9.31405227072537);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1803,1) rectangle (axis cs:1806,9.19798743911088);
\draw[draw=none,fill=forestgreen010455] (axis cs:1803,9.19798743911088) rectangle (axis cs:1806,9.2003302834928);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1807,1) rectangle (axis cs:1810,9.25238144584);
\draw[draw=none,fill=forestgreen010455] (axis cs:1807,9.25238144584) rectangle (axis cs:1810,9.25439698062837);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1823,1) rectangle (axis cs:1826,9.08312150835991);
\draw[draw=none,fill=forestgreen010455] (axis cs:1823,9.08312150835991) rectangle (axis cs:1826,9.0855459254235);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1832,1) rectangle (axis cs:1835,9.48036376945674);
\draw[draw=none,fill=forestgreen010455] (axis cs:1832,9.48036376945674) rectangle (axis cs:1835,9.48231844976544);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1836,1) rectangle (axis cs:1839,9.52379008568823);
\draw[draw=none,fill=forestgreen010455] (axis cs:1836,9.52379008568823) rectangle (axis cs:1839,9.52603967301548);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1840,1) rectangle (axis cs:1843,9.47679503075778);
\draw[draw=none,fill=forestgreen010455] (axis cs:1840,9.47679503075778) rectangle (axis cs:1843,9.4788590669632);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1851,1) rectangle (axis cs:1854,9.66610675118864);
\draw[draw=none,fill=forestgreen010455] (axis cs:1851,9.66610675118864) rectangle (axis cs:1854,9.66833929717541);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1855,1) rectangle (axis cs:1858,9.60687501728535);
\draw[draw=none,fill=forestgreen010455] (axis cs:1855,9.60687501728535) rectangle (axis cs:1858,9.60891195386648);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1857,1) rectangle (axis cs:1860,9.69053506478667);
\draw[draw=none,fill=forestgreen010455] (axis cs:1857,9.69053506478667) rectangle (axis cs:1860,9.6927180159837);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1865,1) rectangle (axis cs:1868,9.4113483466208);
\draw[draw=none,fill=forestgreen010455] (axis cs:1865,9.4113483466208) rectangle (axis cs:1868,9.41344897449017);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1889,1) rectangle (axis cs:1892,9.76049133203924);
\draw[draw=none,fill=forestgreen010455] (axis cs:1889,9.76049133203924) rectangle (axis cs:1892,9.7629355173558);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1891,1) rectangle (axis cs:1894,9.93445238284767);
\draw[draw=none,fill=forestgreen010455] (axis cs:1891,9.93445238284767) rectangle (axis cs:1894,9.93693571165204);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1892,1) rectangle (axis cs:1895,10.1333449445665);
\draw[draw=none,fill=forestgreen010455] (axis cs:1892,10.1333449445665) rectangle (axis cs:1895,10.1358630191535);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1908,1) rectangle (axis cs:1911,9.54561162553728);
\draw[draw=none,fill=forestgreen010455] (axis cs:1908,9.54561162553728) rectangle (axis cs:1911,9.5480568036437);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1947,1) rectangle (axis cs:1950,9.29461672157049);
\draw[draw=none,fill=forestgreen010455] (axis cs:1947,9.29461672157049) rectangle (axis cs:1950,9.29706200025976);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1959,1) rectangle (axis cs:1962,9.7087042145431);
\draw[draw=none,fill=forestgreen010455] (axis cs:1959,9.7087042145431) rectangle (axis cs:1962,9.71103352122009);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1981,1) rectangle (axis cs:1984,9.83140707947314);
\draw[draw=none,fill=forestgreen010455] (axis cs:1981,9.83140707947314) rectangle (axis cs:1984,9.83352259360254);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1991,1) rectangle (axis cs:1994,9.98962560482323);
\draw[draw=none,fill=forestgreen010455] (axis cs:1991,9.98962560482323) rectangle (axis cs:1994,9.99197598546743);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1994,1) rectangle (axis cs:1997,9.98531047254801);
\draw[draw=none,fill=forestgreen010455] (axis cs:1994,9.98531047254801) rectangle (axis cs:1997,9.98746209405363);
\draw[draw=none,fill=sandybrown25420492] (axis cs:1998,1) rectangle (axis cs:2001,9.6222672034055);
\draw[draw=none,fill=forestgreen010455] (axis cs:1998,9.6222672034055) rectangle (axis cs:2001,9.62477712333202);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:0,1) rectangle (axis cs:3,213.754634721205);
\node (VKOGA1top) at (axis cs:1,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:0,213.754634721205) rectangle (axis cs:3,448.284081302583);
\draw[draw=none,fill=forestgreen010455] (axis cs:0,448.284081302583) rectangle (axis cs:3,449.20364443399);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:1,1) rectangle (axis cs:4,225.6398961097);
\node (VKOGA2top) at (axis cs:2,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:1,225.6398961097) rectangle (axis cs:4,1179.00370403193);
\draw[draw=none,fill=forestgreen010455] (axis cs:1,1179.00370403193) rectangle (axis cs:4,1180.38855782337);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:2,1) rectangle (axis cs:5,226.367315756157);
\node (VKOGA3top) at (axis cs:3,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:2,226.367315756157) rectangle (axis cs:5,2010.67484600097);
\draw[draw=none,fill=forestgreen010455] (axis cs:2,2010.67484600097) rectangle (axis cs:5,2012.11513740942);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:3,1) rectangle (axis cs:6,229.294985711575);
\node (VKOGA4top) at (axis cs:4,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:3,229.294985711575) rectangle (axis cs:6,3142.80424324051);
\draw[draw=none,fill=forestgreen010455] (axis cs:3,3142.80424324051) rectangle (axis cs:6,3144.27351208776);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:4,1) rectangle (axis cs:7,235.5746529717);
\node (VKOGA5top) at (axis cs:5,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:4,235.5746529717) rectangle (axis cs:7,4435.6112142317);
\draw[draw=none,fill=forestgreen010455] (axis cs:4,4435.6112142317) rectangle (axis cs:7,4437.13206252828);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:5,1) rectangle (axis cs:8,233.822002626956);
\node (VKOGA6top) at (axis cs:6,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:5,233.822002626956) rectangle (axis cs:8,5150.34346532635);
\draw[draw=none,fill=forestgreen010455] (axis cs:5,5150.34346532635) rectangle (axis cs:8,5152.20687468722);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:6,1) rectangle (axis cs:9,237.554117765278);
\node (VKOGA7top) at (axis cs:7,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:6,237.554117765278) rectangle (axis cs:9,6649.14090640284);
\draw[draw=none,fill=forestgreen010455] (axis cs:6,6649.14090640284) rectangle (axis cs:9,6651.05049967021);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:7,1) rectangle (axis cs:10,241.306375453249);
\node (VKOGA8top) at (axis cs:8,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:7,241.306375453249) rectangle (axis cs:10,7637.88533716463);
\draw[draw=none,fill=forestgreen010455] (axis cs:7,7637.88533716463) rectangle (axis cs:10,7639.98882397823);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:8,1) rectangle (axis cs:11,241.050920756534);
\node (VKOGA9top) at (axis cs:9,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:8,241.050920756534) rectangle (axis cs:11,8818.2816526331);
\draw[draw=none,fill=forestgreen010455] (axis cs:8,8818.2816526331) rectangle (axis cs:11,8820.70366745815);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:9,1) rectangle (axis cs:12,254.147811111063);
\node (VKOGA10top) at (axis cs:10,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:9,254.147811111063) rectangle (axis cs:12,9900.34159800224);
\draw[draw=none,fill=forestgreen010455] (axis cs:9,9900.34159800224) rectangle (axis cs:12,9904.5630851388);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:10,1) rectangle (axis cs:13,248.675207613036);
\node (VKOGA11top) at (axis cs:11,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:10,248.675207613036) rectangle (axis cs:13,11353.4095170423);
\draw[draw=none,fill=forestgreen010455] (axis cs:10,11353.4095170423) rectangle (axis cs:13,11356.9475090895);
\draw[draw=none,fill=cornflowerblue116169207] (axis cs:11,1) rectangle (axis cs:14,255.961760731414);
\node (VKOGA12top) at (axis cs:12,600) {};
\draw[draw=none,fill=coral25314160] (axis cs:11,255.961760731414) rectangle (axis cs:14,12147.2784435656);
\draw[draw=none,fill=forestgreen010455] (axis cs:11,12147.2784435656) rectangle (axis cs:14,12152.4416475762);
